Four-dimensional differential equations for the leading divergences of dimensionally-regulated loop integrals

We invent an automated method for computing the divergent part of Feynman integrals in dimensional regularization. Our method exploits simplifications from four-dimensional integration-by-parts identities. Leveraging algorithms from the literature, we show how to find simple differential equations for the divergent part of Feynman integrals. We illustrate the method by an application to heavy quark effective theory at three loops.

==> demo/FiniteIntsCoupled.txt <==
{{g[5, 1, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 2, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 2, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 2, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 2, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2}, {g[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 4, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 4, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 2, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 4, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 4, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1]/4}, {g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 3, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 2, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4}, {g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 4, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 3, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 2, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4}, {g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 5, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 4, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 1, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 4, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 4, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 4, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 3, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 3, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 3, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 3, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 4, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 4, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 + G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[1, 1, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/8}, {g[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[1, 1, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 2, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8}, {g[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[1, 2, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/8}, {g[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[1, 2, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 1, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8}, {g[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 1, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 - G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8 + G[4, 1, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1]/8}, {g[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[2, 1, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8}, {g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8}, {g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/4}, {g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8}, {g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/4}, {g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 - G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1]/8}, {g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8}, {g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4}, {g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8}, {g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/4}, {g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 - G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1]/8}, {g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8}, {g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4}, {g[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8}, {g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/4}, {g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/4}, {g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8}, {g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/4}, {g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 2, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - (3*G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1])/8 - G[2, 2, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 + (3*G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 2, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/4}, {g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[2, 1, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8}, {g[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 1, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + G[2, 1, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8}, {g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 1, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 4, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 4, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 3, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - (3*G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 - G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 + (3*G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 2, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 2, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 3, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 3, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 3, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1]/8}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 3, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 2, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 + G[1, 4, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 2, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 3, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 3, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 3, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 2, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 2, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 2, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 2, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 2, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 1, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 2, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 1, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 + G[1, 5, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 4, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 4, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 4, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 1, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 2, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 1, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8}, {g[3, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4}, {g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4}, {g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 - G[1, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1]/4}, {g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4}, {g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1]}, {g[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1]}, {g[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1]}, {g[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, -1, 0, 1]/2}, {g[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]}, {g[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]}, {g[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]}, {g[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, -1, 0, 1]/2}, {g[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]}, {g[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]}, {g[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]}, {g[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, -1, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]}, {g[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]}, {g[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]}, {g[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, -1, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]}, {g[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]}, {g[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4}, {g[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4}, {g[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4}, {g[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4}, {g[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4}, {g[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, -2, 0, 1]/4}, {g[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/2}, {g[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/2}, {g[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/4}, {g[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4}, {g[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/2}, {g[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4}, {g[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/2 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, -2, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/2}, {g[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4}, {g[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4}, {g[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/2}, {g[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]}, {g[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]}, {g[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]}, {g[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1] + G[3, 1, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/2}, {g[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]}, {g[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]}, {g[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1] + G[3, 1, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/4}, {g[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4}, {g[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/2}, {g[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1] + G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/2}, {g[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/2}, {g[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]}, {g[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]}, {g[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]}, {g[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]}, {g[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1] + G[2, 1, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/2}, {g[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]}, {g[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1]}, {g[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1]}, {g[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1]}, {g[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1]}, {g[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1]}, {g[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1]}, {g[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1]}, {g[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2}, {g[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2}, {g[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2}, {g[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]}, {g[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]}, {g[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]}, {g[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]}, {g[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4}, {g[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4}, {g[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4}, {g[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4}, {g[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4}, {g[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4}, {g[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4}, {g[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4}, {g[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4}, {g[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4}, {g[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2}, {g[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]}, {g[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]}, {g[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]}, {g[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/4}, {g[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4}, {g[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/4}, {g[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4}, {g[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2}, {g[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]}, {g[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 1, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1]}, {g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[6, 1, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 1, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 2, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 3, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 3, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]}, {g[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2}, {g[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/4}, {g[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[6, 1, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[6, 1, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 2, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 2, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[5, 1, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 3, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 3, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 3, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 2, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 2, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 2, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 1, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 1, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 1, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 1, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 1, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]}, {g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 1, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 4, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 4, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 4, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 3, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 3, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 3, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 3, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 1, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/4}, {g[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 5, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 4, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 4, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 3, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4}, {g[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/4}, {g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/4}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/4}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 1, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 3, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 1, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 4, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 3, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -6, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -6, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -5, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -5, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -5, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -2, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -4, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -4, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -4, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -4, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, -2, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -3, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -3, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -3, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -3, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -3, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -3, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -3, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -3, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -4, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -4, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -2, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -2, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -2, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -2, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -2, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -2, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -4, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -5, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -5, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -5, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -5, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[5, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -4, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -4, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -3, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -3, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -3, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -2, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -3, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -3, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -3, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -2, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -2, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, -1, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -2, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -2, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, -2, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -3, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, 0, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -4, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -4, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[3, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -3, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -4, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[5, 0, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/2 + G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1]/4 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[5, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 + G[5, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4 - G[5, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[4, 0, 0, -2, 1, 3, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[4, -1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[4, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4 - G[4, 0, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/2}, {g[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[4, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[4, -1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[4, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4 - G[4, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -2, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -2, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, -2, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -2, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, -1, 1, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -2, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -2, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -2, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -1, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, -1, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -2, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -2, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -2, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, -1, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, -1, 1, 5, 1, 0, 1, 1, 0, 0]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, -1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, -1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, 0, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -2, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -2, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -2, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, -1, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -2, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, -2, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -2, 0, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, -1, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, -1, 2, 5, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, -1, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, -1, -1, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, -1, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, -1, 0, 2, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, -1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -1, -1, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, -1, 0, 1]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -2, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -2, 0, 1, 6, 1, 0, 1, 1, 0, 0]/4}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -2, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, -2, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -2, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -2, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, -1, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -2, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -2, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -2, 0, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[5, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[4, 0, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4 - G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8}, {g[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8}, {g[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8 - (3*G[4, 0, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0])/8 + (3*G[4, 0, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0])/8 + G[4, 0, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1]/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8}, {g[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 + (3*G[4, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1])/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8}, {g[4, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[4, 0, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 0, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 0, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + G[4, 0, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - G[4, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8 - (3*G[4, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0])/8 + (3*G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0])/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[3, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[3, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 0, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[3, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/2 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], -G[3, 0, 0, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, -1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], (-3*G[3, 0, 0, 0, 2, 3, 1, -1, 1, 1, 0, 0])/8 + (3*G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0])/8 - G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1])/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, -2, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/2 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[3, 0, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8 - G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[3, 0, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + G[3, 0, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - G[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8 - (3*G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0])/8 + (3*G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0])/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[2, 0, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[2, 0, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 0, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[2, 0, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 0, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 0, 0, 0, 5, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[2, 0, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[2, 0, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], -G[2, 0, 0, 0, 2, 4, 1, -1, 1, 1, 0, 0]/8 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, -1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 0, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, -1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[2, 0, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 0, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 0, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1])/8 - (3*G[2, 0, 0, 0, 3, 3, 1, -1, 1, 1, 0, 0])/8 + (3*G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0])/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -2, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 0, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, -1, 0, 1]/8 + (3*G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1])/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[2, 0, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 0, 0, 0, 2, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 2, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 0, 0, 0, 2, 4, 0, 1, 1, -1, 0, 1])/8 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, -2, 0, 1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8 - (3*G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0])/8 + (3*G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0])/8}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 0, 0, 0, 6, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/8}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 0, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/8}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 0, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[1, 0, 0, 0, 1, 6, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[1, 0, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 0, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, -1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[1, 0, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], -G[1, 0, 0, 0, 3, 4, 1, -1, 1, 1, 0, 0]/8 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 0, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 0, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 0, 0, 0, 3, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, -1, 0, 1]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8 - G[1, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[4, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[4, 0, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4 - G[4, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, 0, 0, -1, 1, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 0, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -1, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, 0, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, 0, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 0, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -3, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -4, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -3, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -4, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -4, 0, 1, 6, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -1, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -2, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -1, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -1, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -2, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -1, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -2, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -2, 0, 1, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -2, 0, 2, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 4, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 3, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 3, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 2, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 2, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 1, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -2, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -3, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -2, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -3, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 6, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 6, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 5, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 5, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 5, 0, 0, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 5, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 4, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 4, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 4, 0, 0, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 4, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 4, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 4, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 3, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 3, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 3, 0, 0, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 3, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 3, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 3, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 3, 0, 0, 1, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 3, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 2, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 2, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 2, 0, 0, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 2, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 2, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 2, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 2, 0, 0, 2, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 2, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 1, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 1, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 1, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 1, 0, 0, 3, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 1, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, 0, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -1, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, 0, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, 0, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -1, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, 0, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -1, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 4, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 3, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 3, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 2, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 2, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 1, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -1, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -2, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -1, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -2, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, 0, 0, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, 0, 0, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, 0, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -1, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -1, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[7, 1, 0, -4, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 1, 0, -4, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[6, 1, -1, -3, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, -1, -3, 1, 2, 0, 1, 1, 0, 0, 1]}, {g[5, 1, -2, -2, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -2, -2, 1, 3, 0, 1, 1, 0, 0, 1]}, {g[4, 1, -3, -1, 1, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -3, -1, 1, 4, 0, 1, 1, 0, 0, 1]}, {g[3, 1, -4, 0, 1, 5, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -4, 0, 1, 5, 0, 1, 1, 0, 0, 1]}, {g[7, 1, 0, -2, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 1, 0, -2, 1, 1, -1, 1, 1, 0, 0, 1]}, {g[6, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 2, 0, -2, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 2, 0, -2, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 1, 0, -2, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, -2, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 1, 0, -2, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, -2, 1, 2, 0, 1, 1, -1, 0, 1]/2}, {g[6, 1, -1, -1, 1, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, -1, -1, 1, 2, -1, 1, 1, 0, 0, 1]}, {g[5, 3, 0, -2, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 3, 0, -2, 1, 1, 0, 1, 1, 0, -1, 1]}, {g[5, 2, 0, -2, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 2, 0, -2, 2, 1, 0, 1, 1, 0, -1, 1]}, {g[5, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 2, 0, -2, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 2, -1, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 2, -1, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -2, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 1, 0, -2, 3, 1, 0, 1, 1, 0, -1, 1]}, {g[5, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 1, 0, -2, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 1, -1, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 1, -1, -1, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, -1, -1, 1, 3, 0, 1, 1, -1, 0, 1]/2}, {g[5, 1, -2, 0, 1, 3, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -2, 0, 1, 3, -1, 1, 1, 0, 0, 1]}, {g[4, 3, -1, -1, 1, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 3, -1, -1, 1, 2, 0, 1, 1, 0, -1, 1]}, {g[4, 2, -1, -1, 2, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 2, -1, -1, 2, 2, 0, 1, 1, 0, -1, 1]}, {g[4, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 2, -1, -1, 1, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, -2, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, -2, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, -1, 3, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 1, -1, -1, 3, 2, 0, 1, 1, 0, -1, 1]}, {g[4, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 1, -1, -1, 2, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, -2, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 1, -2, 0, 1, 4, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -2, 0, 1, 4, 0, 1, 1, -1, 0, 1]/2}, {g[3, 3, -2, 0, 1, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, -2, 0, 1, 3, 0, 1, 1, 0, -1, 1]}, {g[3, 2, -2, 0, 2, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, -2, 0, 2, 3, 0, 1, 1, 0, -1, 1]}, {g[3, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 2, -2, 0, 1, 4, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, -2, 0, 3, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, -2, 0, 3, 3, 0, 1, 1, 0, -1, 1]}, {g[3, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, -2, 0, 2, 4, 0, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]}, {g[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]}, {g[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]}, {g[7, 1, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 1, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1]}, {g[6, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 2, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1]/2 - G[6, 2, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 1, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 1, 0, 0, 1, 2, -2, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, 0, 1, 2, -1, 1, 1, -1, 0, 1]/2}, {g[5, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 3, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, 3, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, 3, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, 3, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 3, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1]}, {g[5, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 2, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, 2, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, 2, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, 2, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 2, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1]}, {g[5, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, 2, 0, 0, 1, 2, -2, 1, 1, 0, 0, 1]/4 - G[5, 2, 0, 0, 1, 2, -1, 1, 1, -1, 0, 1]/4 + G[5, 2, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1]/4 - G[5, 2, 0, 0, 1, 2, 0, 1, 1, -1, -1, 1]/4}, {g[5, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 2, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 1, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, 1, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, 1, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 1, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1]}, {g[5, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, 1, 0, 0, 2, 2, -2, 1, 1, 0, 0, 1]/4 - G[5, 1, 0, 0, 2, 2, -1, 1, 1, -1, 0, 1]/4 + G[5, 1, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, 0, 2, 2, 0, 1, 1, -1, -1, 1]/4}, {g[5, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 1, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[5, 1, 0, 0, 1, 3, -2, 1, 1, 0, 0, 1]/4 - G[5, 1, 0, 0, 1, 3, -1, 1, 1, -1, 0, 1]/2 + G[5, 1, 0, 0, 1, 3, 0, 1, 1, -2, 0, 1]/4}, {g[4, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 4, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 4, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 3, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 3, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 3, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, 0, 1, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 3, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, 0, 1, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 2, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 2, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 2, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 2, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, 0, 2, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, 2, 0, 0, 1, 3, -1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 3, 0, 1, 1, -1, -1, 1]/4}, {g[4, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 1, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 1, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 3, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 1, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, 0, 3, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, 1, 0, 0, 2, 3, -1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 3, 0, 1, 1, -1, -1, 1]/4}, {g[3, 5, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 5, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 4, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 4, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 4, 0, 0, 1, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 3, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 3, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 3, 0, 0, 2, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 3, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 3, 0, 0, 1, 3, 0, 1, 1, 0, -2, 1]/4}, {g[3, 2, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 2, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 2, 0, 0, 3, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 2, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 2, 0, 0, 2, 3, 0, 1, 1, 0, -2, 1]/4}, {g[3, 1, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 1, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 1, 0, 0, 4, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 1, 0, 0, 3, 3, 0, 1, 1, 0, -2, 1]/4}, {g[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/2}, {g[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/2}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]}, {g[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]}, {g[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]}, {g[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[6, 2, 0, -4, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 2, 0, -4, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[6, 1, 0, -4, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -4, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[5, 2, -1, -3, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -3, 1, 2, 0, 1, 0, 1, 0, 1]}, {g[5, 1, -1, -3, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -3, 2, 2, 0, 1, 0, 1, 0, 1]}, {g[4, 2, -2, -2, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -2, 1, 3, 0, 1, 0, 1, 0, 1]}, {g[4, 1, -2, -2, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -2, 2, 3, 0, 1, 0, 1, 0, 1]}, {g[3, 2, -3, -1, 1, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -1, 1, 4, 0, 1, 0, 1, 0, 1]}, {g[3, 1, -3, -1, 2, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -1, 2, 4, 0, 1, 0, 1, 0, 1]}, {g[2, 2, -4, 0, 1, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, -4, 0, 1, 5, 0, 1, 0, 1, 0, 1]}, {g[2, 1, -4, 0, 2, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, -4, 0, 2, 5, 0, 1, 0, 1, 0, 1]}, {g[6, 2, 0, -2, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 2, 0, -2, 1, 1, -1, 1, 0, 1, 0, 1]}, {g[6, 1, 0, -2, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -2, 2, 1, -1, 1, 0, 1, 0, 1]}, {g[5, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 3, 0, -2, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 3, 0, -2, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 2, 0, -2, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -2, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, -2, 1, 2, -1, 1, 0, 1, 0, 1]/2}, {g[5, 2, -1, -1, 1, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -1, 1, 2, -1, 1, 0, 1, 0, 1]}, {g[5, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, -2, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -2, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -2, 2, 2, -1, 1, 0, 1, 0, 1]/2}, {g[5, 1, -1, -1, 2, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -1, 2, 2, -1, 1, 0, 1, 0, 1]}, {g[4, 4, 0, -2, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 4, 0, -2, 1, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 3, 0, -2, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 3, 0, -2, 2, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 3, 0, -2, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, 3, 0, -2, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -2, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -2, 3, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -2, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, 2, 0, -2, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, -1, 1, 3, -1, 1, 0, 1, 0, 1]/2}, {g[4, 2, -2, 0, 1, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, -2, 0, 1, 3, -1, 1, 0, 1, 0, 1]}, {g[4, 1, 0, -2, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -2, 4, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -2, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, 1, 0, -2, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -1, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, -1, 2, 3, -1, 1, 0, 1, 0, 1]/2}, {g[4, 1, -2, 0, 2, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, -2, 0, 2, 3, -1, 1, 0, 1, 0, 1]}, {g[3, 4, -1, -1, 1, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 4, -1, -1, 1, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 3, -1, -1, 2, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -1, 2, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 3, -1, -1, 1, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 3, -2, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, -2, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -1, -1, 3, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -1, 3, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 2, -1, -1, 2, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 2, -2, 0, 1, 4, -1, 1, 0, 1, 0, 1]/2}, {g[3, 1, -1, -1, 4, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -1, 4, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -1, 3, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, 0, 3, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, 0, 2, 4, -1, 1, 0, 1, 0, 1]/2}, {g[2, 4, -2, 0, 1, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 4, -2, 0, 1, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 3, -2, 0, 2, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 3, -2, 0, 2, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 3, -2, 0, 1, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, -2, 0, 3, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 2, -2, 0, 3, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 2, -2, 0, 2, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, -2, 0, 4, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 1, -2, 0, 4, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 1, -2, 0, 3, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 4, 0, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]}, {g[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]}, {g[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]}, {g[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]}, {g[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]}, {g[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]}, {g[6, 2, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 2, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1]}, {g[6, 1, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 1, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1]}, {g[5, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 3, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, 3, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 2, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, 0, 1, 2, -2, 1, 0, 1, 0, 1]/2}, {g[5, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, 0, 2, 2, -2, 1, 0, 1, 0, 1]/2}, {g[4, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 4, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 4, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 4, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 4, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 4, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 3, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 3, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 3, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 3, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 3, 0, 0, 1, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 3, 0, 0, 1, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, 3, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 2, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 2, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 2, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 2, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 2, 0, 0, 2, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 2, 0, 0, 2, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, 2, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, 2, 0, 0, 1, 3, -2, 1, 0, 1, 0, 1]/4}, {g[4, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 1, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 1, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 1, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 1, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 1, 0, 0, 3, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 1, 0, 0, 3, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, 1, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, 1, 0, 0, 2, 3, -2, 1, 0, 1, 0, 1]/4}, {g[3, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 5, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 5, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 4, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 4, 0, 0, 1, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 4, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 4, 0, 0, 1, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 4, 0, 0, 1, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 4, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 3, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 3, 0, 0, 2, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 3, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, 0, 2, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 3, 0, 0, 2, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 3, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 3, 0, 0, 1, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 3, -1, 1, 0, 1, -1, 1]/4}, {g[3, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 2, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 2, 0, 0, 3, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 2, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, 0, 3, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 2, 0, 0, 3, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 2, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 2, 0, 0, 2, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 3, -1, 1, 0, 1, -1, 1]/4}, {g[3, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 1, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 1, 0, 0, 4, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 1, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, 0, 4, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 1, 0, 0, 4, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 1, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 1, 0, 0, 3, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 3, -1, 1, 0, 1, -1, 1]/4}, {g[2, 6, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 6, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 5, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 5, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 5, 0, 0, 1, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 5, 0, 0, 1, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 4, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 4, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 4, 0, 0, 2, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 4, 0, 0, 2, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 4, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 4, 0, 0, 1, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 3, 0, 1, 0, 1, -2, 1]/4}, {g[2, 3, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 3, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 3, 0, 0, 3, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 3, 0, 0, 3, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 3, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 3, 0, 0, 2, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 3, 0, 1, 0, 1, -2, 1]/4}, {g[2, 2, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 2, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 2, 0, 0, 4, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 2, 0, 0, 4, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 2, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 2, 0, 0, 3, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 3, 0, 1, 0, 1, -2, 1]/4}, {g[2, 1, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 1, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 1, 0, 0, 5, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 1, 0, 0, 5, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 1, 0, 0, 4, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 3, 0, 1, 0, 1, -2, 1]/4}, {g[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]}, {g[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]}, {g[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]}, {g[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2}, {g[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2}, {g[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]}, {g[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]}, {g[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]}, {g[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]}, {g[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2}, {g[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]}, {g[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]}, {g[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[6, 2, -1, -3, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 2, -1, -3, 1, 1, 0, 0, 1, 1, 0, 1]}, {g[6, 1, -1, -3, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, -3, 2, 1, 0, 0, 1, 1, 0, 1]}, {g[5, 2, -2, -2, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -2, -2, 1, 2, 0, 0, 1, 1, 0, 1]}, {g[5, 1, -2, -2, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -2, 2, 2, 0, 0, 1, 1, 0, 1]}, {g[4, 2, -3, -1, 1, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -3, -1, 1, 3, 0, 0, 1, 1, 0, 1]}, {g[4, 1, -3, -1, 2, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -1, 2, 3, 0, 0, 1, 1, 0, 1]}, {g[3, 2, -4, 0, 1, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -4, 0, 1, 4, 0, 0, 1, 1, 0, 1]}, {g[3, 1, -4, 0, 2, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, 0, 2, 4, 0, 0, 1, 1, 0, 1]}, {g[6, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 2, 0, -2, 1, 1, -1, 0, 1, 1, 0, 1]/2}, {g[6, 2, -1, -1, 1, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 2, -1, -1, 1, 1, -1, 0, 1, 1, 0, 1]}, {g[6, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 1, 0, -2, 2, 1, -1, 0, 1, 1, 0, 1]/2}, {g[6, 1, -1, -1, 2, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, -1, 2, 1, -1, 0, 1, 1, 0, 1]}, {g[5, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 3, 0, -2, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 3, -1, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 3, -1, -1, 1, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, 3, -1, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 2, 0, -2, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 2, -1, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, -1, -1, 2, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, 2, -1, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, -1, -1, 1, 2, -1, 0, 1, 1, 0, 1]/2}, {g[5, 2, -2, 0, 1, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -2, 0, 1, 2, -1, 0, 1, 1, 0, 1]}, {g[5, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 1, 0, -2, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 3, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, 1, -1, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -1, -1, 2, 2, -1, 0, 1, 1, 0, 1]/2}, {g[5, 1, -2, 0, 2, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, 0, 2, 2, -1, 0, 1, 1, 0, 1]}, {g[4, 4, -1, -1, 1, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 4, -1, -1, 1, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 3, -1, -1, 2, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 3, -1, -1, 2, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 3, -1, -1, 1, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -2, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, -2, 0, 1, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, 3, -2, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, -1, 3, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -1, 3, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 2, -1, -1, 2, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -2, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -2, 0, 2, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, 2, -2, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -2, 0, 1, 3, -1, 0, 1, 1, 0, 1]/2}, {g[4, 1, -1, -1, 4, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -1, 4, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 1, -1, -1, 3, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 3, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -2, 0, 2, 3, -1, 0, 1, 1, 0, 1]/2}, {g[3, 4, -2, 0, 1, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -2, 0, 1, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 3, -2, 0, 2, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, 0, 2, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 3, -2, 0, 1, 3, 0, 0, 1, 1, -1, 1]/2}, {g[3, 2, -2, 0, 3, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, 0, 3, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 2, -2, 0, 2, 3, 0, 0, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 4, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, 0, 4, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 1, -2, 0, 3, 3, 0, 0, 1, 1, -1, 1]/2}, {g[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]}, {g[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]}, {g[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]}, {g[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]}, {g[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]}, {g[6, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 2, 0, 0, 1, 1, -2, 0, 1, 1, 0, 1]/2}, {g[6, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 1, 0, 0, 2, 1, -2, 0, 1, 1, 0, 1]/2}, {g[5, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 3, 0, 0, 1, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 3, 0, 0, 1, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, 3, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 3, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 2, 0, 0, 2, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 2, 0, 0, 2, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, 2, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 2, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, 2, 0, 0, 1, 2, -2, 0, 1, 1, 0, 1]/4}, {g[5, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 1, 0, 0, 3, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 3, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, 1, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 1, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, 1, 0, 0, 2, 2, -2, 0, 1, 1, 0, 1]/4}, {g[4, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 4, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 4, 0, 0, 1, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 4, 0, 0, 1, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 4, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 3, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 3, 0, 0, 2, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 3, 0, 0, 2, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 3, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 3, 0, 0, 1, 2, -1, 0, 1, 1, -1, 1]/4}, {g[4, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 2, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 3, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 3, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 2, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 2, 0, 0, 2, 2, -1, 0, 1, 1, -1, 1]/4}, {g[4, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 1, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 4, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 4, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 1, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 1, 0, 0, 3, 2, -1, 0, 1, 1, -1, 1]/4}, {g[3, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 5, 0, 0, 1, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 4, 0, 0, 2, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 4, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 4, 0, 0, 1, 2, 0, 0, 1, 1, -2, 1]/4}, {g[3, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 3, 0, 0, 3, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 3, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 3, 0, 0, 2, 2, 0, 0, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 2, 0, 0, 4, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 2, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, 0, 3, 2, 0, 0, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 1, 0, 0, 5, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, 0, 4, 2, 0, 0, 1, 1, -2, 1]/4}, {g[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]}, {g[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2}, {g[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2}, {g[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]}, {g[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]}, {g[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2}, {g[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]}, {g[6, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[6, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[6, 0, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[6, 0, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -5, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -5, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -5, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -5, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -5, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -5, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[5, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[5, 0, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[5, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[5, -1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, -1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -5, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -5, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -5, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -5, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -4, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -4, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -4, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -4, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -4, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -4, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[4, -1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[4, -2, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -2, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -4, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -4, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -4, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -4, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -3, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -3, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -3, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -4, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -4, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -4, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -4, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -2, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -3, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -3, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -3, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -3, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -3, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -3, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -2, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -2, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -2, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -3, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -3, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -3, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -3, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -3, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -3, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -3, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -3, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -3, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -4, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -4, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -2, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -2, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -2, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -2, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -2, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -2, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -2, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -2, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -2, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -2, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -2, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -2, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -2, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -2, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -2, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -2, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, -1, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, -1, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, -1, 7, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, -1, 7, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -4, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -5, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -5, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[5, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[5, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[5, 0, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[5, 0, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[5, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[5, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/2 + G[5, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[4, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[4, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[4, 0, 0, -3, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[4, 0, 0, -3, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -3, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[4, 0, 0, -3, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[4, 0, 0, -3, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[4, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[4, -1, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[4, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[4, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/2 + G[4, 0, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, -1, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[4, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[4, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2 + G[4, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -3, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, 0, -3, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[3, 0, 0, -3, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -3, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[3, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -1, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, -1, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -1, -2, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[3, 0, -1, -2, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, -1, -2, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[3, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -2, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -1, -2, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, -1, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[3, -1, 0, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, -1, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[3, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -1, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[3, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -2, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -3, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -3, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -3, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -3, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -3, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -2, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -2, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -1, -2, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -2, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -2, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -2, -1, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -3, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, -2, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, -1, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, -1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -2, -1, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -2, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[2, -2, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, -1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -3, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -1, -2, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -2, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -2, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, -2, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -2, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -2, -1, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -3, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -3, 0, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -2, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -2, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -2, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -2, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -2, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, -1, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, -1, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -1, -1, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -2, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, -1, 7, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, -1, 7, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -2, -1, 3, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -2, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2 + G[1, -1, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -2, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2 + G[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -3, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -3, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -3, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -3, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -3, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -3, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -4, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -4, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -3, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -3, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -2, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -2, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[4, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/2 + G[4, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4}, {g[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[4, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4 + G[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4}, {g[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[4, 0, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4}, {g[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/4 + G[4, 0, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/2}, {g[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[4, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/4 + G[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[4, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[4, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/4 + G[4, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, -1, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2 - G[3, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, 0, 0, -1, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, -1, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[3, 0, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/2 + G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[3, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -2]/2 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[3, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4}, {g[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 + G[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[3, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, -1, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4}, {g[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4 + G[3, 0, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2}, {g[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4 + G[3, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[2, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, 0, -1, 5, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, 0, 0, -1, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[2, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, 0, -1, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[2, 0, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[2, 0, 0, -1, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[2, 0, 0, -1, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2]}, {g[2, 0, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[2, 0, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[2, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[2, -1, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, -1, 0, 3, 4, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[2, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, -1, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 + G[2, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4}, {g[2, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4 + G[2, 0, -1, 0, 3, 4, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, -1, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, -1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[2, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[2, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4 + G[2, 0, -1, 0, 5, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 7, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, -1, 7, 1, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, -1, 5, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, -1, 5, 3, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, -1, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[1, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, -1, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, 0, 0, -1, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2]}, {g[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, 0, 0, -1, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[1, 0, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[1, -1, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, -1, 0, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, 0, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, 0, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[1, 0, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]/2}, {g[1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, 0, -1]/4 - G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/4}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[1, -1, 0, 0, 6, 2, 1, -1, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2 - G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/2}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, -1, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/2 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2]/4}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2]/4 - G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[1, -1, 0, 0, 5, 3, 1, -1, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/2 - G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, -1, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4 + G[1, 0, -1, 0, 4, 4, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/2 + G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[1, -1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/4 + G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/4 + G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4 - G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4 + G[1, 0, -1, 0, 5, 3, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, -1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 - G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 - G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, -1, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]}, {g[1, -1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[1, -1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2 + G[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, -1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -2, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -2, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[1, 0, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/4 + G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[2, 0, 0, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, 0, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[1, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, 0, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]}, {g[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[1, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[6, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 0, -1, -4, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[5, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[4, 0, -2, -3, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 2, 3, 1, 1, 1, 0, 0, 1]}, {g[4, -1, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1]}, {g[4, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 0, -3, -2, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 2, 4, 1, 1, 1, 0, 0, 1]}, {g[3, -1, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1]}, {g[3, -2, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1]}, {g[3, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, -4, -1, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 2, 5, 1, 1, 1, 0, 0, 1]}, {g[2, -1, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1]}, {g[2, -2, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1]}, {g[2, -3, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1]}, {g[2, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -5, 0, 2, 6, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 2, 6, 1, 1, 1, 0, 0, 1]}, {g[1, -1, -4, 0, 3, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 3, 5, 1, 1, 1, 0, 0, 1]}, {g[1, -2, -3, 0, 4, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 4, 4, 1, 1, 1, 0, 0, 1]}, {g[1, -3, -2, 0, 5, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 5, 3, 1, 1, 1, 0, 0, 1]}, {g[1, -4, -1, 0, 6, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 6, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[5, 0, 0, -3, 2, 2, 1, 1, 1, -1, 0, 1]/2}, {g[4, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1, 1]}, {g[4, 0, 0, -3, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 0, 0, -3, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, 0, -3, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -2, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -2, 2, 3, 1, 1, 1, -1, 0, 1]/2}, {g[4, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[4, -1, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -2, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[4, 0, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 4, 2, 1, 1, 1, 0, -1, 1]}, {g[3, 0, -1, -2, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -1, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, -2, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, -1, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, -1, 2, 4, 1, 1, 1, -1, 0, 1]/2}, {g[3, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1]}, {g[3, -1, 0, -2, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[3, -1, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, -1, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, -1, -2, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, -1, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, -1, -1, -1, 3, 3, 1, 1, 1, -1, 0, 1]/2}, {g[3, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, -2, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, -1, 4, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, 0, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 4, 3, 1, 1, 1, 0, -1, 1]}, {g[2, 0, -2, -1, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, -2, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -2, -1, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -3, 0, 3, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -3, 0, 2, 5, 1, 1, 1, -1, 0, 1]/2}, {g[2, -1, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1]}, {g[2, -1, -1, -1, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, -1, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2 + G[2, -1, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, -1, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, -1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -2, 0, 3, 4, 1, 1, 1, -1, 0, 1]/2}, {g[2, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1]}, {g[2, -2, 0, -1, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[2, -2, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -2, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -2, -1, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, -2, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, -1, 0, 4, 3, 1, 1, 1, -1, 0, 1]/2 - G[2, -1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, -3, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -3, 0, 0, 5, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 4, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 4, 4, 1, 1, 1, 0, -1, 1]}, {g[1, 0, -3, 0, 3, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -3, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -3, 0, 3, 5, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 1, 0, -1, 1]/2}, {g[1, -1, -2, 0, 5, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 5, 3, 1, 1, 1, 0, -1, 1]}, {g[1, -1, -2, 0, 4, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -2, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2 + G[1, -1, -2, 0, 4, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 1, 0, -1, 1]/2}, {g[1, -2, -1, 0, 6, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 6, 2, 1, 1, 1, 0, -1, 1]}, {g[1, -2, -1, 0, 5, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 5, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1, 1]}, {g[1, -3, 0, 0, 6, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[1, -3, 0, 0, 6, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -3, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0]/2}, {g[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1]}, {g[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1]}, {g[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1]}, {g[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1]}, {g[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1]}, {g[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1]}, {g[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1]}, {g[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1]}, {g[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[4, 0, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4}, {g[4, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/4 + G[4, 0, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -1, 3, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/4}, {g[4, 0, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 2, 3, 0, 1, 1, -1, 0, 1]/2 + G[4, 0, 0, -1, 2, 3, 1, 1, 1, -2, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/2 + G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4}, {g[3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 0, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, -1, 4, 2, 1, 1, 1, -1, -1, 1]/2}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[3, 0, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 3, 3, 1, -1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 0, -1, 0, 1]/4 - G[3, 0, 0, -1, 3, 3, 1, 1, 1, -1, -1, 1]/4}, {g[3, 0, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 3, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4}, {g[3, 0, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -2, 0], -G[3, -1, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/2 + G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, -1, 0, 2, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 2, 4, 0, 1, 1, -1, 0, 1]/2 + G[3, 0, -1, 0, 2, 4, 1, 1, 1, -2, 0, 1]/4}, {g[3, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, -1, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1]/2 + G[3, -1, 0, 0, 3, 3, 1, 1, 1, -2, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4}, {g[2, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 0, 0, -1, 2, 5, 1, 0, 1, 1, 0, -1]/2 + G[2, 0, 0, -1, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 0, -1, 1]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 0, -2, 1]/4}, {g[2, 0, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, -1, 0, 4, 3, 1, 1, 1, -1, -1, 1]/2}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 0, -1, 0, 1]/4 - G[2, 0, -1, 0, 3, 4, 1, 1, 1, -1, -1, 1]/4}, {g[2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[2, -1, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, -1, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, -1, 0, 3, 4, 1, -1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 6, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 6, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 0, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, -1, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, -1, 0, 5, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 1, 0, -2, 1]/2}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, -1, 0, 4, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 0, -1, 1]/2 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 0, -2, 1]/4}, {g[1, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2, 1]}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], G[1, -1, 0, 0, 6, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, -1, 0, 0, 6, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 5, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1]/2 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/2}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/2}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/2}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/2}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]}, {g[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]}, {g[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]}, {g[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]}, {g[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/2}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/2}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/2}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]}, {g[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/2}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 0, 0, -5, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -5, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[4, 0, -1, -4, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -4, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[4, -1, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[3, 0, -2, -3, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -3, 3, 3, 1, 1, 0, 1, 0, 1]}, {g[3, -1, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1]}, {g[3, -2, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1]}, {g[2, 0, -3, -2, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -2, 3, 4, 1, 1, 0, 1, 0, 1]}, {g[2, -1, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1]}, {g[2, -2, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1]}, {g[2, -3, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -3, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, -4, -1, 3, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -1, 3, 5, 1, 1, 0, 1, 0, 1]}, {g[1, -1, -3, -1, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -1, 4, 4, 1, 1, 0, 1, 0, 1]}, {g[1, -2, -2, -1, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -1, 5, 3, 1, 1, 0, 1, 0, 1]}, {g[1, -3, -1, -1, 6, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -1, 6, 2, 1, 1, 0, 1, 0, 1]}, {g[1, -4, 0, -1, 7, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -4, 0, -1, 7, 1, 1, 1, 0, 1, 0, 1]}, {g[4, 0, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[4, 0, 0, -3, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[3, 0, 0, -3, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -3, 5, 1, 1, 1, 0, 1, -1, 1]}, {g[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -3, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[3, 0, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2}, {g[3, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[3, 0, -1, -2, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[3, -1, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2}, {g[3, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[3, -1, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, -1, -2, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -2, 5, 2, 1, 1, 0, 1, -1, 1]}, {g[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -2, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2}, {g[2, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, -2, -1, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2}, {g[2, -1, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -1, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1]}, {g[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -2, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, -1, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2}, {g[2, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/2 + G[2, -1, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[2, -2, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, -2, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2}, {g[2, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, -2, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -2, -1, 5, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -1, 5, 3, 1, 1, 0, 1, -1, 1]}, {g[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -1, 4, 4, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2}, {g[1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, 0, 3, 5, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -3, 0, 3, 5, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, -1, -1, 6, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -1, 6, 2, 1, 1, 0, 1, -1, 1]}, {g[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -1, 5, 3, 1, 1, -1, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2}, {g[1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, -2, 0, 4, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2}, {g[1, -2, 0, -1, 7, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, -2, 0, -1, 7, 1, 1, 1, 0, 1, -1, 1]}, {g[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, -2, 0, -1, 6, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, -2, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -2, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2}, {g[1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, -2, -1, 0, 5, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, -3, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -3, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]/2}, {g[1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -3, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -3, 0, 0, 6, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2}, {g[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1]}, {g[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1]}, {g[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1]}, {g[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1]}, {g[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1]}, {g[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1]}, {g[3, 0, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, -2, 0, 0], G[3, 0, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/4}, {g[3, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, -1, -1, 0], G[3, 0, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, -2, 0], G[3, 0, 0, -1, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 0, -1, 0, 1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/4}, {g[2, 0, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1, -1, 0, 0], -G[2, 0, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 6, 1, 1, 1, 0, 1, -2, 1]/2}, {g[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, -1, 5, 2, 1, 1, -1, 1, -1, 1]/4 + G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/4}, {g[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, -1, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/2}, {g[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -1, 4, 3, 0, 1, -1, 1, 0, 1]/4 + G[2, 0, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1]/4}, {g[2, 0, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, -2, 0, 0], G[2, 0, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4}, {g[2, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, -1, -1, 0], G[2, 0, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, -2, 0], G[2, 0, -1, 0, 3, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 0, -1, 0, 1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4}, {g[2, -1, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, -2, 0, 0], G[2, -1, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4}, {g[2, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, -1, 0], G[2, -1, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4}, {g[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -2, 0], G[2, -1, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4}, {g[1, 0, 0, -1, 7, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[1, 0, 0, -1, 7, 1, 1, 1, 0, 1, -2, 1]}, {g[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[1, 0, 0, -1, 6, 2, 1, 1, -1, 1, -1, 1]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -1, 5, 3, 1, 1, -2, 1, 0, 1]/4 - G[1, 0, 0, -1, 5, 3, 1, 1, -1, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 3, 1, 1, -1, 1, 0, 0]/2 + G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, 0, -1]/4}, {g[1, 0, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1, -1, 0, 0], -G[1, 0, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 6, 2, 1, 1, 0, 1, -2, 1]/2}, {g[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, 0, 5, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, -1, 0, 5, 3, 1, 1, -1, 1, -1, 1]/4 + G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4}, {g[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, -1, -1], -G[1, 0, -1, 0, 4, 4, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, -1, 0, 4, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 0, -1, 1]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/4}, {g[1, -1, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1, -1, 0, 0], -G[1, -1, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1]/2}, {g[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1, -1, 0, -1], -G[1, -1, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, -1, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1]/4 + G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/4}, {g[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1, 0, -1, 0], -G[1, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, -1, 0, 0, 6, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, -1, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2}, {g[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]}, {g[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -2, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2}, {g[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2}, {g[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]}, {g[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2}, {g[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]}, {g[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, -1, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2}, {g[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2}, {g[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]}, {g[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]}, {g[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]}, {g[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, -2, 0, 0], G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4}, {g[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, -1, -1, 0], G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, -2, 0], G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1, -1, 0, 0], -G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2}, {g[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, -1], -G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, -1, 0], -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2}, {g[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]}, {g[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, 0, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2}, {g[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2}, {g[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2}, {g[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[5, 0, -1, -4, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 3, 2, 1, 0, 1, 1, 0, 1]}, {g[4, -1, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 3, 3, 1, 0, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1]}, {g[3, -2, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 3, 4, 1, 0, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1]}, {g[2, -3, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 3, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 3, 5, 1, 0, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 4, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 4, 4, 1, 0, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 5, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 5, 3, 1, 0, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 6, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 6, 2, 1, 0, 1, 1, 0, 1]}, {g[1, -4, -1, 0, 7, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 7, 1, 1, 0, 1, 1, 0, 1]}, {g[5, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[4, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 5, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 4, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 5, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 5, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 4, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1]}, {g[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 5, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 6, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 5, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 5, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 6, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 6, 2, 1, 0, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 7, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 7, 1, 1, 0, 1, 1, -1, 1]}, {g[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1]}, {g[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1]}, {g[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1]}, {g[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 0, -1, 1, 1, 0, 1]/4 + G[4, 0, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4}, {g[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, 1, 0, 1, -1, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[3, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 5, 1, 1, -1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4}, {g[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[3, 0, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 0, -1, 1, 1, 0, 1]/4 + G[3, 0, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 4, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4}, {g[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, 0, -1, 0, 3, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, 1, 0, 1, -1, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, -1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4}, {g[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 6, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 5, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 5, 2, 1, -1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 0, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4}, {g[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, -1, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 7, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 7, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, 0, -1]/4}, {g[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]}, {g[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]}, {g[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]}, {g[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4}, {g[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4}, {g[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]}, {g[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[7, 0, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[7, 0, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -5, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -5, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[6, -1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[6, -1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -4, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -4, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, -2, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -2, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -2, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -2, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -3, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -3, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -3, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -3, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -3, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -4, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -4, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -4, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -4, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -5, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -4, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -4, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -4, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -5, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -5, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 3, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 3, 5, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 2, 6, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 2, 6, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 4, 4, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 5, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 6, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -4, -1, 0, 7, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 7, 1, 0, 1, 1, 1, 0, 1]}, {g[1, -4, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -5, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -5, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1]}, {g[7, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[7, 0, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[7, 0, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[7, 0, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[7, 0, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[6, 0, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[6, 0, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 0, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 0, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 0, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[6, 0, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[6, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, -1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, -1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[6, -1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[6, -1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, -3, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 0, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 0, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, -1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, -1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, -1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, -1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, -1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, -1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, -1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, -1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, -1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, -1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -2, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, -2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, 0, -3, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, -1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, -1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -2, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, -2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -2, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -2, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -3, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -3, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -3, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -3, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -2, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -2, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, 0, -2, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -2, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -2, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, -2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -3, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -3, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -3, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -3, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -3, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -3, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -3, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -3, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -3, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -2, -1, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -3, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 4, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 3, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 3, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 2, 5, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -2, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 5, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, -2, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -2, 0, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, -1, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 6, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, -2, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -3, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -3, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -3, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -3, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -3, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 0, -3, 0, 5, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 5, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 4, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, 0, 4, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 4, 4, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 3, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, 0, 3, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 3, 5, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, 0, 6, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 6, 2, 0, 1, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, 0, 7, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 7, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -2, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]}, {g[1, -2, -1, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, -3, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, -3, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -3, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -3, 0, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[7, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[7, 0, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[7, 0, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[7, 0, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[7, 0, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[6, 0, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/4}, {g[6, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[6, 0, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[6, 0, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[6, 0, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[6, 0, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[6, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 0, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 0, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[6, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]}, {g[6, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, -1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, -1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[6, -1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -1, 3, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[5, 0, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 0, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 0, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 0, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[5, 0, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2}, {g[5, 0, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 0, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 0, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]}, {g[5, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2}, {g[5, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, -1, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, -1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, -1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]}, {g[5, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, -1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, -1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[5, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 0, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, 0, -1, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[4, 0, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 0, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 2, 3, 0, 1, 1, -1, 0, 1]/4}, {g[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, 0, 3, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]}, {g[4, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/4}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, -1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, 0, 4, 1, 0, 1, 1, -1, 0, 1]/4}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, -1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, -1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, -1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, -1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/2}, {g[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[4, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, -1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, -1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, -1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, -1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -1, 5, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 0, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -1, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 5, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 0, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 4, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 4, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 0, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, -1, 0, 3, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 3, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, -1, 0, 2, 4, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 4, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 2, 4, 0, 1, 1, -1, 0, 1]/4}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, -1, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, -1, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, -1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, -1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/4}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, -1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1]/4}, {g[2, 0, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 0, 0, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, -1, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 6, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, -1, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2}, {g[2, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, -1, 0, 3, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, -1, 0, 0, 6, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, -1, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, -1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4}, {g[1, 0, -1, 0, 7, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 7, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 0, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 6, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, 0, 6, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 6, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 0, -1, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 5, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 0, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 5, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 4, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 4, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 4, 0, 1, 1, 1, -2, 1]/4}, {g[1, -1, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, -1, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, -1, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, -1, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]}, {g[1, -1, 0, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, -1, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, -1, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, -1, 0, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1]/4}, {g[6, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/4}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/4}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[0, 2, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -5, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -2, -1, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -3, 0, 1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -2, -1, 1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -2, -1, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -2, -1, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -3, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -3, 0, 1, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -3, 0, 1, 7, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, -2, 0, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 6, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 5, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, 0, -1, 1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 4, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, 0, -1, 2, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, 0, -1, 1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, -1, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, -1, 1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, 0, -1, 1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 3, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 3, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 3, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 3, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 3, -1, 0, 1, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, -1, 0, 1, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, -1, 0, 1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 3, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, 0, -1, 2, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, -1, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, -1, 2, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, 0, -1, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, 0, -1, 1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 2, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, -1, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 2, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 2, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 2, -1, 0, 2, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 2, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 2, -1, 0, 2, 5, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, -1, 0, 1, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, -1, 0, 1, 6, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, -1, 0, 1, 6, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 0, 0, -1]/2 - G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 2, -1, 0, 1, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, 0, -1, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, 0, -1, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, -1, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, 0, -1, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 1, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 1, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 1, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 1, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 1, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 1, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 1, -1, 0, 3, 5, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, -1, 0, 2, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, -1, 0, 2, 6, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, -1, 0, 2, 6, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 1, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, -1, 0, 1, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 1, -1, 0, 1, 7, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 6, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 6, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 5, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 5, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 5, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 4, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 4, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 4, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 4, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 4, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 4, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 3, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 3, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 3, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 3, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 3, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 3, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 3, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 3, 0, 0, 1, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 3, 0, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 3, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 3, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 2, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 2, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 2, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 2, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 2, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 2, 0, 0, 2, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 2, 0, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 2, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 2, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 2, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 1, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 1, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 1, 0, 0, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 1, 0, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 1, 0, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 1, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 1, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -1, -1, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -2, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, 0, 0, 1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, 0, 0, 2, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 1, 0, 0, 1, 6, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, 0, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 1, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -1, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, 0, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, 0, 1, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -5, 0, 1, 6, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -5, 0, 2, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -5, 0, 2, 6, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 4, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 3, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 3, -3, 0, 1, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 2, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 2, -3, 0, 2, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 1, -3, 0, 4, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 1, -3, 0, 4, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 1, -3, 0, 3, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 6, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 6, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 5, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 5, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 5, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 4, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 4, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 4, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 4, -1, 0, 1, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 4, -1, 0, 1, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 3, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 3, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 3, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 3, -1, 0, 2, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 3, -1, 0, 2, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 2, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 2, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 2, -1, 0, 4, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 2, -1, 0, 3, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 2, -1, 0, 3, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 1, -1, 0, 6, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 1, -1, 0, 6, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 1, -1, 0, 5, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 1, -1, 0, 4, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 1, -1, 0, 4, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 3, -2, 0, 1, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 2, -2, 0, 2, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 1, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 4, 0, 0, 1, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 3, 0, 0, 2, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 2, 0, 0, 3, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 1, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 3, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 2, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 1, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 3, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 2, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 1, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 7, 0, 0, 1, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 7, 0, 0, 1, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 6, 0, 0, 2, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 6, 0, 0, 2, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 5, 0, 0, 3, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 5, 0, 0, 3, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 4, 0, 0, 4, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 4, 0, 0, 4, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 3, 0, 0, 5, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 3, 0, 0, 5, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 2, 0, 0, 6, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 2, 0, 0, 6, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 1, 0, 0, 7, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 1, 0, 0, 7, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 6, 0, 0, 1, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, 0, 0, 1, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, 0, -1, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, 0, -1, 1, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -1, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, 0, 1, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, 0, 2, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, 0, 2, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, -1, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, -1, 2, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -1, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, 0, 2, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, 3, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, 0, 3, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, -1, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, -1, 3, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, 0, 3, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, 0, 4, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, 0, 4, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, -1, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, -1, 4, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, 0, 4, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, 0, 5, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, 0, 5, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, -1, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, -1, 5, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, 0, 5, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, 0, 6, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, 0, 6, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, -1, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, -1, 6, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, 0, 6, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 6, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 6, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 5, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 4, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 3, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 3, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 2, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 2, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 1, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 1, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, 1, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, 0, 0, 1, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, 0, -1, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, 0, -1, 1, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -1, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, 0, 1, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 3, 0, 0, 2, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, 0, 2, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, 0, -1, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, -1, 2, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, 0, 2, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, 0, 3, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, 0, 3, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, -1, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, -1, 3, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, 0, 3, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, 0, 4, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, 0, 4, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, -1, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, -1, 4, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, 0, 4, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 4, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, 0, 1, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, 0, 0, 1, -1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, 0, -1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, 0, -1, 1, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, 0, 1, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 1, 0, 0, 2, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, 0, 2, -1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, 0, -1, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, -1, 2, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, 0, 2, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, 0, -6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, 0, 0, -6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, -1, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, 0, -1, -5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 7, -1, 0, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, -1, 0, -5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 7, -1, -1, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, -1, -1, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 7, -2, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, -2, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, 0, -5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -1, 0, -5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, -1, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -1, -1, -4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -2, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -2, 0, -4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -2, -1, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -2, -1, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -3, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -3, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, 0, -4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, 0, -4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, -1, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, -1, -3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -3, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -3, 0, -3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -3, -1, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -3, -1, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -4, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -4, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, 0, -3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, 0, -3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, -1, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, -1, -2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -4, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -4, 0, -2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -4, -1, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -4, -1, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -5, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -5, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, 0, -2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, 0, -2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, -1, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, -1, -1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -5, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -5, 0, -1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -5, -1, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -5, -1, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -6, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -6, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, 0, -1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, 0, -1, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, -1, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, -1, 0, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -6, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -6, 0, 0, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -6, 0, 0, 7, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -6, 0, 0, 7, 1, 1, 1, 1, 0, 1]}, {g[-1, 7, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 7, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 7, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 7, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 6, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 6, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 6, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 6, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 7, 0, 0, -4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 7, 0, 0, -4, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 7, 0, 0, -4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 7, 0, 0, -4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 7, 0, -1, -3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 7, -1, 0, -3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 7, -1, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 7, -1, 0, -3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 7, -1, -1, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, -1, -1, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 7, -2, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, -2, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, 0, 0, -4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 6, 0, 0, -4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, 0, -1, -3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 6, -1, 0, -3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -1, 0, -3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 6, -1, 0, -3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -1, 0, -3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, -1, -1, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, -2, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 6, -2, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -2, 0, -2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -2, -1, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -2, -1, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -3, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -3, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -1, 0, -3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, -1, 0, -3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -1, -1, -2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, -2, 0, -2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -2, 0, -2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -2, 0, -2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -2, 0, -2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -2, -1, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -3, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -3, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -3, 0, -1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -3, -1, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -3, -1, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -4, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -4, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -2, 0, -2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -2, 0, -2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -2, -1, -1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -3, 0, -1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -3, 0, -1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -3, 0, -1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -3, 0, -1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -3, -1, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -4, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -4, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -4, 0, 0, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -3, 0, -1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -3, 0, -1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, -1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -3, -1, 0, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -4, 0, 0, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -4, 0, 0, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -4, 0, 0, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -4, 0, 0, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -4, 0, 0, 6, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -4, 0, 0, 6, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 0, 6, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 7, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 7, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 7, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 6, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 6, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 6, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 6, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, 0, -1, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, 0, -1, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -1, -1, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -2, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -2, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -1, -1, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -1, -1, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, -1, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -3, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -3, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, -1, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, -1, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, -1, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -4, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -4, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, -1, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, -1, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, -1, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -5, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -5, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -4, -1, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, -1, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1]}, {g[-1, 6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 6, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 6, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 7, 0, 0, -2, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 7, 0, 0, -2, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 7, 0, 0, -2, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 7, 0, 0, -2, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 7, 0, 0, -2, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 7, 0, 0, -2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 7, 0, 0, -2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 7, 0, 0, -2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 7, 0, -1, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 7, -1, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 7, -1, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 7, -1, 0, -1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 7, -1, -1, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, -1, -1, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 7, -2, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, -2, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -2, 0, 0, 6, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, 0, 0, -2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, 0, 0, -2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 6, 0, 0, -2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, 0, 0, -2, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 6, 0, 0, -2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 6, 0, -1, -1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 6, 0, -1, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, -1, -1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, 0, -1, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 6, -1, 0, -1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 6, -1, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, -1, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 6, -1, 0, -1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 6, -1, 0, -1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 6, -1, 0, -1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 6, -1, 0, -1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -1, 0, -1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, -1, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, -2, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 6, -2, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -2, 0, 0, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, 0, 0, -2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, -2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, -2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 5, 0, 0, -2, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, 0, -1, -1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, -1, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -1, 0, -1, 5, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -1, 0, -1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -1, 0, -1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, -1, 0, -1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -1, 0, -1, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, -1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, -1, 0, -1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, -1, -1, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, -1, -1, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -1, -1, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, -2, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, -2, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -2, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, -2, 0, 0, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, -2, 0, 0, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, -2, 0, 0, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, -2, 0, 0, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -2, 0, 0, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -1, 0, -1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 4, -1, 0, -1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, -1, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0]/4 + G[0, 4, -1, 0, -1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, -1, 0, -1, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -1, -1, 0, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, -1, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 4, -2, 0, 0, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -2, 0, 0, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, -2, 4, 1, 0, 1, 1, 0, 0]/4}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, -2, 0, 0, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -2, 0, 0, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 0, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, -2, 0, 0, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -2, 0, 0, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -2, 0, 0, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 0, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 0, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -2, 0, 0, 5, 1, 1, 1, 0, -1, 1]/4 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]/4 - G[0, 5, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0]/4}, {g[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 7, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 7, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 7, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 6, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 6, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 6, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 6, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 5, 0, 0, -1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 5, 0, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 5, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 5, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 5, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 4, -1, 0, 0, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, -1, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 6, 0, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -3, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 6, 0, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, 0, -1, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, -1, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 6, -1, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -1, 0, -2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -1, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -1, -1, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -2, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -2, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, 0, 0, -3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, 0, -1, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, -1, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -1, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -1, -1, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -2, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -2, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -2, 0, -1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -2, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, -1, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -3, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -3, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -1, 0, -2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -1, -1, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -2, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -2, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -2, -1, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -3, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -3, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -3, 0, 0, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -2, 0, -1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, -1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -2, -1, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -3, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 0, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -3, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 0, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -3, 0, 0, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 0, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 6, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 6, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 6, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 7, 0, 0, 0, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 7, 0, 0, 0, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 7, 0, 0, 0, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 7, 0, 0, 0, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 7, 0, 0, 0, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 7, 0, 0, 0, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 7, 0, 0, 0, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 7, 0, 0, 0, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 6, 0, 0, 0, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 6, 0, 0, 0, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 6, 0, 0, 0, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 6, 0, 0, 0, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 2, 0, 0, 0, 6, 1, 0, 1, 1, 0, -1]/4 - G[0, 6, 0, 0, 0, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, 0, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 0, -2, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 6, 0, 0, 0, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, 0, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 6, 0, 0, 0, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, -1, 0]/8 + G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, 0, 0, 0, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 5, 0, 0, 0, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 0, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 0, -2, 1]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 5, 0, 0, 0, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 5, 0, 0, 0, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, 0, 0, 0, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 0, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 0, -2, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 4, 0, 0, 0, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 4, 0, 0, 0, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 0, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 0, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0]/8 + G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 1, 0, -2, 1]/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 5, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -1, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -1, -1, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, -1, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, -1, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 6, 0, 0, -1, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 6, 0, 0, -1, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, 0, -1, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, -1, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 6, -1, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -1, 0, 0, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, 0, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, 0, -1, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, -1, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, -1, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, 0, 0, -1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, -1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, 0, -1, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, -1, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -1, 0, 0, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -1, 0, 0, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0]/4}, {g[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 6, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 5, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, 0, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -2, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, 0, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, 0, -1, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -1, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -1, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -1, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -1, -1, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -2, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, 0, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, 0, -1, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -1, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -1, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -1, -1, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -2, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -2, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, 0, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -1, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, -1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -1, -1, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -2, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 0, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -2, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 0, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -2, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 0, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -1, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -1, -1, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, -1, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, 0, 0, 0, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, 0, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, 0, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -1, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, 0, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, 0, -1, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -1, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -1, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, 0, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, 0, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, -1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, 0, -1, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -1, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 0, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -1, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 0, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -1, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 0, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -1, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -1, -1, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, 0, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 0, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, -1, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, -1, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, -1, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, -1, 2, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -6, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -6, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -6, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -6, 0, 2, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -6, 0, 1, 7, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -6, 0, 1, 7, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, -1, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, -1, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, -1, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -5, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -5, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, -1, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, -1, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -4, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -4, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, -1, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, -1, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -3, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -3, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, -1, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, -1, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, -1, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -2, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -2, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -5, 0, -1, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, -1, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -5, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -5, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -6, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -4, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -4, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, -1, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, -1, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -3, -1, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -3, -1, 3, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -4, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -4, 0, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -4, 0, 4, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -4, 0, 4, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -4, 0, 3, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -4, 0, 3, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -4, 0, 2, 6, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -4, 0, 2, 6, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -4, 0, 2, 6, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, -1, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, -1, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -2, -1, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -2, -1, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -3, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -3, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -3, 0, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -3, 0, 5, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -3, 0, 5, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -3, 0, 4, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -3, 0, 4, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -3, 0, 3, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -3, 0, 3, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, -1, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, -1, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -1, -1, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -1, -1, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -2, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -2, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -2, 0, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, -2, 0, 6, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -2, 0, 6, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -2, 0, 5, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -2, 0, 5, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, -2, 0, 4, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -2, 0, 4, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, 0, -1, 7, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, 0, -1, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, -1, 0, 7, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -3, -1, 0, 7, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, -1, 0, 7, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -3, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, -1, 0, 6, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -3, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, -1, 0, 6, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -3, -1, 0, 5, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, -1, 0, 5, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -4, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -4, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -4, 0, 0, 7, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -4, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -4, 0, 0, 6, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -4, 0, 0, 6, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -2, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -2, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -2, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -3, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -5, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, -1, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, -1, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -1, -1, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -1, -1, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, -1, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -1, -1, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -1, -1, 4, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, -1, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -2, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -2, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, -2, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -2, 0, 6, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -2, 0, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, -2, 0, 5, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -2, 0, 5, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -2, 0, 5, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -2, 0, 0, 4, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, -2, 0, 4, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -2, 0, 3, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -2, 0, 3, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -2, 0, 3, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -2, 0, 3, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -2, 0, 3, 5, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, 0, -1, 7, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, 0, -1, 6, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, -1, 6, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, 0, -1, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, -1, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, -1, 0, 7, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, -1, -1, 0, 7, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, -1, 0, 7, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, -1, 0, 6, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -1, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 6, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -1, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, -1, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, -1, 0, 3, 5, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -1, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 5, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -1, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, -1, 0, 4, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, -1, 0, 4, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, -1, 0, 4, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/4 + G[0, -1, -1, 0, 4, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, -1, 0, 4, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -2, 0, 0, 7, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -2, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, -2, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, -2, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, -2, 0, 0, 7, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -2, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, -2, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -2, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -2, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -2, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/4 - G[0, 0, -2, 0, 2, 6, 1, 0, 1, 1, 0, 0]/4}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -2, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -2, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, -2, 0, 0, 6, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, -2, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -2, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -2, 0, 0, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -2, 0, 0, 5, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -2, 0, 0, 5, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, -2, 0, 0, 5, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, -2, 0, 0, 5, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4 - G[0, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/4}, {g[-1, 0, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 0, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 0, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 0, -1, 0, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 0, -1, 0, 4, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, -1, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, -1, 0, 0, 6, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, -1, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, -1, 0, 0, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -3, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 0, 0, 0, 7, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 0, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 0, 0, 0, 7, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 0, 0, 0, 7, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 0, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 0, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 0, 0, 0, 7, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 0, 0, 0, 6, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 0, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 0, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 0, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 0, 0, 0, 2, 6, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 0, -2, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 0, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 0, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, -1, 0]/8 + G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 0, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 5, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 0, -2, 1]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 0, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 0, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 0, -2, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 0, 0, 0, 4, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 0, 0, 0, 4, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 0, 0, 0, 4, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 0, 0, 0, 4, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/8 + G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 1, 0, -2, 1]/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -1, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4 - G[0, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, 0]/4}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4 - G[0, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4}, {g[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -5, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -5, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[4, 0, -1, -4, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -4, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[4, -1, 0, -4, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -4, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[3, 0, -2, -3, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -3, 3, 5, 1, 1, 0, 1, 0, 0]}, {g[3, -1, -1, -3, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -3, 4, 4, 1, 1, 0, 1, 0, 0]}, {g[3, -2, 0, -3, 5, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -3, 5, 3, 1, 1, 0, 1, 0, 0]}, {g[2, 0, -3, -2, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -2, 3, 6, 1, 1, 0, 1, 0, 0]}, {g[2, -1, -2, -2, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -2, 4, 5, 1, 1, 0, 1, 0, 0]}, {g[2, -2, -1, -2, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -2, 5, 4, 1, 1, 0, 1, 0, 0]}, {g[2, -3, 0, -2, 6, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -2, 6, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, -4, -1, 3, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, -4, -1, 3, 7, 1, 1, 0, 1, 0, 0]}, {g[1, -1, -3, -1, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -1, -3, -1, 4, 6, 1, 1, 0, 1, 0, 0]}, {g[1, -2, -2, -1, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -2, -2, -1, 5, 5, 1, 1, 0, 1, 0, 0]}, {g[1, -3, -1, -1, 6, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -3, -1, -1, 6, 4, 1, 1, 0, 1, 0, 0]}, {g[1, -4, 0, -1, 7, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -4, 0, -1, 7, 3, 1, 1, 0, 1, 0, 0]}, {g[4, 0, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[4, 0, 0, -3, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[4, 0, 0, -3, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[4, 0, 0, -3, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[3, 0, 0, -3, 5, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -3, 5, 3, 1, 1, 0, 1, -1, 0]}, {g[3, 0, 0, -3, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[3, 0, 0, -3, 4, 4, 1, 1, -1, 1, 0, 0]/2 - G[3, 0, 0, -3, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[3, 0, 0, -3, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[3, 0, 0, -3, 3, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -3, 3, 5, 1, 1, 0, 1, 0, -1]}, {g[3, 0, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[3, 0, -1, -2, 4, 4, 1, 1, 0, 1, -1, 0]/2}, {g[3, 0, -1, -2, 3, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[3, 0, -1, -2, 3, 5, 1, 1, 0, 1, 0, -1]/2}, {g[3, -1, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[3, -1, 0, -2, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[3, -1, 0, -2, 4, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -2, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, -1, -2, 5, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -2, 5, 4, 1, 1, 0, 1, -1, 0]}, {g[2, 0, -1, -2, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[2, 0, -1, -2, 4, 5, 1, 1, -1, 1, 0, 0]/2 - G[2, 0, -1, -2, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, -1, -2, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, -1, -2, 3, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -2, 3, 6, 1, 1, 0, 1, 0, -1]}, {g[2, 0, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, 0, -2, -1, 4, 5, 1, 1, 0, 1, -1, 0]/2}, {g[2, 0, -2, -1, 3, 6, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, 0, -2, -1, 3, 6, 1, 1, 0, 1, 0, -1]/2}, {g[2, -1, 0, -2, 6, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -2, 6, 3, 1, 1, 0, 1, -1, 0]}, {g[2, -1, 0, -2, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[2, -1, 0, -2, 5, 4, 1, 1, -1, 1, 0, 0]/2 - G[2, -1, 0, -2, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[2, -1, 0, -2, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, -1, 0, -2, 4, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -2, 4, 5, 1, 1, 0, 1, 0, -1]}, {g[2, -1, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, -1, -1, -1, 5, 4, 1, 1, 0, 1, -1, 0]/2}, {g[2, -1, -1, -1, 4, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, -1, -1, -1, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[2, -2, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, -2, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0]/2}, {g[2, -2, 0, -1, 5, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, -1, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, -2, -1, 5, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, 0, -2, -1, 5, 5, 1, 1, 0, 1, -1, 0]}, {g[1, 0, -2, -1, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, 0, -2, -1, 4, 6, 1, 1, -1, 1, 0, 0]/2 - G[1, 0, -2, -1, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -2, -1, 4, 6, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, -2, -1, 3, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, 0, -2, -1, 3, 7, 1, 1, 0, 1, 0, -1]}, {g[1, 0, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, 0, -3, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, 0, -3, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, -1, -1, 6, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, -1, -1, -1, 6, 4, 1, 1, 0, 1, -1, 0]}, {g[1, -1, -1, -1, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, -1, -1, -1, 5, 5, 1, 1, -1, 1, 0, 0]/2 - G[1, -1, -1, -1, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, -1, -1, 5, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, -1, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1]}, {g[1, -1, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -1, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2}, {g[1, -1, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -1, -2, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2}, {g[1, -2, 0, -1, 7, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, -2, 0, -1, 7, 3, 1, 1, 0, 1, -1, 0]}, {g[1, -2, 0, -1, 6, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, -2, 0, -1, 6, 4, 1, 1, -1, 1, 0, 0]/2 - G[1, -2, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, -2, 0, -1, 6, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, -2, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, -2, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1]}, {g[1, -2, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -2, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2}, {g[1, -2, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -2, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, -3, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -3, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, -3, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -3, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2}, {g[4, 0, 0, -4, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -4, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[3, 0, -1, -3, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -3, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[3, -1, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[2, 0, -2, -2, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -2, 3, 5, 1, 1, 0, 1, 0, 0]}, {g[2, -1, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0]}, {g[2, -2, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, -3, -1, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -1, 3, 6, 1, 1, 0, 1, 0, 0]}, {g[1, -1, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0]}, {g[1, -2, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0]}, {g[1, -3, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0]}, {g[3, 0, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0, -2, 0, 0], G[3, 0, 0, -1, 5, 3, 1, 1, 0, 1, -2, 0]/4}, {g[3, 0, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0, -1, -1, 0], G[3, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, -1]/4}, {g[3, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, 0, 0, -2, 0], G[3, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -2]/4}, {g[2, 0, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0, -1, 0, 0], -G[2, 0, 0, -1, 6, 3, 1, 1, 0, 1, -2, 0]/2}, {g[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, -1, 5, 4, 1, 1, -1, 1, -1, 0]/4 + G[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -2, 0]/4 + G[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, -1]/4}, {g[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0, 0, -1, 0], -G[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, -1]/2}, {g[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, 0, 0, -1, -1], -G[2, 0, 0, -1, 4, 5, 1, 1, -1, 1, 0, -1]/4 + G[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, -1, -1]/4 + G[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -2]/4}, {g[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1, -1, 0, 0], -G[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, -1, -1]/2}, {g[2, 0, 0, -1, 3, 6, 1, 1, 0, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, -1, 3, 6, 1, 1, 0, 1, 0, -2]/2}, {g[2, 0, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0, -2, 0, 0], G[2, 0, -1, 0, 5, 4, 1, 1, 0, 1, -2, 0]/4}, {g[2, 0, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0, -1, -1, 0], G[2, 0, -1, 0, 4, 5, 1, 1, 0, 1, -1, -1]/4}, {g[2, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, -2, 0], G[2, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -2]/4}, {g[2, -1, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0, -2, 0, 0], G[2, -1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0]/4}, {g[2, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0, -1, -1, 0], G[2, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1]/4}, {g[2, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, -2, 0], G[2, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, 0, -1, 7, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[1, 0, 0, -1, 7, 3, 1, 1, 0, 1, -2, 0]}, {g[1, 0, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[1, 0, 0, -1, 6, 4, 1, 1, -1, 1, -1, 0]/2 - G[1, 0, 0, -1, 6, 4, 1, 1, 0, 1, -2, 0]/2 - G[1, 0, 0, -1, 6, 4, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[1, 0, 0, -1, 5, 5, 1, 1, -2, 1, 0, 0]/4 - G[1, 0, 0, -1, 5, 5, 1, 1, -1, 1, -1, 0]/2 - G[1, 0, 0, -1, 5, 5, 1, 1, -1, 1, 0, -1]/2 + G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -2, 0]/4 + G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -1, -1]/2 + G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -1, -1]}, {g[1, 0, 0, -1, 4, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[1, 0, 0, -1, 4, 6, 1, 1, -1, 1, 0, -1]/2 - G[1, 0, 0, -1, 4, 6, 1, 1, 0, 1, -1, -1]/2 - G[1, 0, 0, -1, 4, 6, 1, 1, 0, 1, 0, -2]/2}, {g[1, 0, 0, -1, 3, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[1, 0, 0, -1, 3, 7, 1, 1, 0, 1, 0, -2]}, {g[1, 0, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0, -1, 0, 0], -G[1, 0, -1, 0, 6, 4, 1, 1, 0, 1, -2, 0]/2}, {g[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0, -1, 0, -1], -G[1, 0, -1, 0, 5, 5, 1, 1, -1, 1, -1, 0]/4 + G[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -2, 0]/4 + G[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, -1]/4}, {g[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0, 0, -1, 0], -G[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, -1, -1], -G[1, 0, -1, 0, 4, 6, 1, 1, -1, 1, 0, -1]/4 + G[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1]/4 + G[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1, -1, 0, 0], -G[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1, 0, -1, 0], -G[1, 0, -1, 0, 3, 7, 1, 1, 0, 1, 0, -2]/2}, {g[1, -1, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0, -1, 0, 0], -G[1, -1, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]/2}, {g[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0, -1, 0, -1], -G[1, -1, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0]/4 + G[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/4 + G[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/4}, {g[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0, 0, -1, 0], -G[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/2}, {g[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, -1, -1], -G[1, -1, 0, 0, 5, 5, 1, 1, -1, 1, 0, -1]/4 + G[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/4 + G[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1, -1, 0, 0], -G[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2}, {g[1, -1, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1, 0, -1, 0], -G[1, -1, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2]/2}, {g[3, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[3, 0, 0, -2, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[3, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[3, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, 0, -2, 5, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -2, 5, 3, 1, 1, 0, 1, -1, 0]}, {g[2, 0, 0, -2, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -2, 4, 4, 1, 1, -1, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, 0, -2, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, 0, -2, 3, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -2, 3, 5, 1, 1, 0, 1, 0, -1]}, {g[2, 0, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, 0, -1, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2}, {g[2, 0, -1, -1, 3, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, 0, -1, -1, 3, 5, 1, 1, 0, 1, 0, -1]/2}, {g[2, -1, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, -1, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[2, -1, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, -1, -1, 5, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -1, 5, 4, 1, 1, 0, 1, -1, 0]}, {g[1, 0, -1, -1, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -1, 4, 5, 1, 1, -1, 1, 0, 0]/2 - G[1, 0, -1, -1, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -1, -1, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, -1, -1, 3, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -1, 3, 6, 1, 1, 0, 1, 0, -1]}, {g[1, 0, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, 0, -2, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, 0, -2, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0]}, {g[1, -1, 0, -1, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -1, 5, 4, 1, 1, -1, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, 0, -1, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1]}, {g[1, -1, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -1, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2}, {g[1, -1, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -1, -1, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, -2, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -2, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, -2, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[3, 0, 0, -3, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[2, 0, -1, -2, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -2, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[2, -1, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, -2, -1, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -1, 3, 5, 1, 1, 0, 1, 0, 0]}, {g[1, -1, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0]}, {g[1, -2, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0]}, {g[2, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0, -2, 0, 0], G[2, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 0]/4}, {g[2, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0, -1, -1, 0], G[2, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, -1]/4}, {g[2, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, -2, 0], G[2, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0, -1, 0, 0], -G[1, 0, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0]/2}, {g[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, 0, 5, 4, 1, 1, -1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1]/4}, {g[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0, 0, -1, 0], -G[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, -1, -1], -G[1, 0, 0, 0, 4, 5, 1, 1, -1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1]/4 + G[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1, -1, 0, 0], -G[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1, 0, -1, 0], -G[1, 0, 0, 0, 3, 6, 1, 1, 0, 1, 0, -2]/2}, {g[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]}, {g[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -1, 4, 4, 1, 1, -1, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1]}, {g[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[6, 0, 0, -5, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[6, 0, 0, -5, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[5, 0, -1, -4, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[5, 0, -1, -4, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[5, -1, 0, -4, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[5, -1, 0, -4, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[4, 0, -2, -3, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -2, -3, 3, 4, 1, 0, 1, 1, 0, 0]}, {g[4, -1, -1, -3, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, -1, -1, -3, 4, 3, 1, 0, 1, 1, 0, 0]}, {g[4, -2, 0, -3, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, -2, 0, -3, 5, 2, 1, 0, 1, 1, 0, 0]}, {g[3, 0, -3, -2, 3, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -3, -2, 3, 5, 1, 0, 1, 1, 0, 0]}, {g[3, -1, -2, -2, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -2, -2, 4, 4, 1, 0, 1, 1, 0, 0]}, {g[3, -2, -1, -2, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -2, -1, -2, 5, 3, 1, 0, 1, 1, 0, 0]}, {g[3, -3, 0, -2, 6, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -3, 0, -2, 6, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, -4, -1, 3, 6, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -4, -1, 3, 6, 1, 0, 1, 1, 0, 0]}, {g[2, -1, -3, -1, 4, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -3, -1, 4, 5, 1, 0, 1, 1, 0, 0]}, {g[2, -2, -2, -1, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -2, -1, 5, 4, 1, 0, 1, 1, 0, 0]}, {g[2, -3, -1, -1, 6, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -3, -1, -1, 6, 3, 1, 0, 1, 1, 0, 0]}, {g[2, -4, 0, -1, 7, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -4, 0, -1, 7, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -5, 0, 3, 7, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -5, 0, 3, 7, 1, 0, 1, 1, 0, 0]}, {g[1, -1, -4, 0, 4, 6, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -4, 0, 4, 6, 1, 0, 1, 1, 0, 0]}, {g[1, -2, -3, 0, 5, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -3, 0, 5, 5, 1, 0, 1, 1, 0, 0]}, {g[1, -3, -2, 0, 6, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -2, 0, 6, 4, 1, 0, 1, 1, 0, 0]}, {g[1, -4, -1, 0, 7, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -4, -1, 0, 7, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -5, 0, 0, 8, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -5, 0, 0, 8, 2, 1, 0, 1, 1, 0, 0]}, {g[5, 0, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[5, 0, 0, -3, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[5, 0, 0, -3, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[5, 0, 0, -3, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[5, 0, 0, -3, 3, 3, 1, 0, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[4, 0, 0, -3, 5, 2, 1, 0, 1, 1, -1, 0]}, {g[4, 0, 0, -3, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[4, 0, 0, -3, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[4, 0, 0, -3, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[4, 0, 0, -3, 3, 4, 1, 0, 1, 1, 0, -1]}, {g[4, 0, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[4, 0, -1, -2, 4, 3, 1, -1, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[4, 0, -1, -2, 3, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[4, 0, -1, -2, 3, 4, 1, 0, 1, 1, 0, -1]/2}, {g[4, -1, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[4, -1, 0, -2, 5, 2, 1, -1, 1, 1, 0, 0]/2 - G[4, -1, 0, -2, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[4, -1, 0, -2, 4, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[4, -1, 0, -2, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 5, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[3, 0, -1, -2, 5, 3, 1, 0, 1, 1, -1, 0]}, {g[3, 0, -1, -2, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[3, 0, -1, -2, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[3, 0, -1, -2, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 3, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[3, 0, -1, -2, 3, 5, 1, 0, 1, 1, 0, -1]}, {g[3, 0, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -2, -1, 4, 4, 1, -1, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 4, 4, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, -2, -1, 3, 5, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, 0, -2, -1, 3, 5, 1, 0, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 6, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[3, -1, 0, -2, 6, 2, 1, 0, 1, 1, -1, 0]}, {g[3, -1, 0, -2, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[3, -1, 0, -2, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[3, -1, 0, -2, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 4, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[3, -1, 0, -2, 4, 4, 1, 0, 1, 1, 0, -1]}, {g[3, -1, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, -1, -1, -1, 5, 3, 1, -1, 1, 1, 0, 0]/2 - G[3, -1, -1, -1, 5, 3, 1, 0, 1, 1, -1, 0]/2}, {g[3, -1, -1, -1, 4, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, -1, -1, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[3, -2, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, -2, 0, -1, 6, 2, 1, -1, 1, 1, 0, 0]/2 - G[3, -2, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, -2, 0, -1, 5, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, -2, 0, -1, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 5, 4, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -2, -1, 5, 4, 1, 0, 1, 1, -1, 0]}, {g[2, 0, -2, -1, 4, 5, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, 0, -2, -1, 4, 5, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -2, -1, 4, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 3, 6, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -2, -1, 3, 6, 1, 0, 1, 1, 0, -1]}, {g[2, 0, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -3, 0, 4, 5, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 4, 5, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, -3, 0, 3, 6, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, -3, 0, 3, 6, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 6, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, -1, -1, -1, 6, 3, 1, 0, 1, 1, -1, 0]}, {g[2, -1, -1, -1, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, -1, -1, -1, 5, 4, 1, 0, 1, 1, -1, 0]/2 - G[2, -1, -1, -1, 5, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 4, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, -1, -1, -1, 4, 5, 1, 0, 1, 1, 0, -1]}, {g[2, -1, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -2, 0, 5, 4, 1, -1, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 5, 4, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, -2, 0, 4, 5, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, -2, 0, 4, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 7, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, -2, 0, -1, 7, 2, 1, 0, 1, 1, -1, 0]}, {g[2, -2, 0, -1, 6, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, -2, 0, -1, 6, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, -2, 0, -1, 6, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 5, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, -2, 0, -1, 5, 4, 1, 0, 1, 1, 0, -1]}, {g[2, -2, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -2, -1, 0, 6, 3, 1, -1, 1, 1, 0, 0]/2 - G[2, -2, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, -2, -1, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, -1, 0, 5, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -3, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -3, 0, 0, 7, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, -3, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, -3, 0, 0, 6, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -3, 0, 0, 6, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 5, 5, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -3, 0, 5, 5, 1, 0, 1, 1, -1, 0]}, {g[1, 0, -3, 0, 4, 6, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, 0, -3, 0, 4, 6, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -3, 0, 4, 6, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 3, 7, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -3, 0, 3, 7, 1, 0, 1, 1, 0, -1]}, {g[1, -1, -2, 0, 6, 4, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -2, 0, 6, 4, 1, 0, 1, 1, -1, 0]}, {g[1, -1, -2, 0, 5, 5, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -1, -2, 0, 5, 5, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, -2, 0, 5, 5, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1]}, {g[1, -2, -1, 0, 7, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -2, -1, 0, 7, 3, 1, 0, 1, 1, -1, 0]}, {g[1, -2, -1, 0, 6, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -2, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0]/2 - G[1, -2, -1, 0, 6, 4, 1, 0, 1, 1, 0, -1]/2}, {g[1, -2, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -2, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1]}, {g[1, -3, 0, 0, 8, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -3, 0, 0, 8, 2, 1, 0, 1, 1, -1, 0]}, {g[1, -3, 0, 0, 7, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -3, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, -3, 0, 0, 7, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, -3, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -3, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1]}, {g[5, 0, 0, -4, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -4, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[4, 0, -1, -3, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -3, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[4, -1, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[3, 0, -2, -2, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -2, 3, 4, 1, 0, 1, 1, 0, 0]}, {g[3, -1, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0]}, {g[3, -2, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, -3, -1, 3, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -1, 3, 5, 1, 0, 1, 1, 0, 0]}, {g[2, -1, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0]}, {g[2, -2, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0]}, {g[2, -3, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -4, 0, 3, 6, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, 0, 3, 6, 1, 0, 1, 1, 0, 0]}, {g[1, -1, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0]}, {g[1, -2, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0]}, {g[1, -3, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -4, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0]}, {g[4, 0, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0, -2, 0, 0], G[4, 0, 0, -1, 5, 2, 1, -2, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 5, 2, 1, -1, 1, 1, -1, 0]/2 + G[4, 0, 0, -1, 5, 2, 1, 0, 1, 1, -2, 0]/4}, {g[4, 0, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0, -1, -1, 0], -G[4, 0, 0, -1, 4, 3, 1, -1, 1, 1, 0, -1]/4 + G[4, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, -1]/4}, {g[4, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, 0, 0, -2, 0], G[4, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -2]/4}, {g[3, 0, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0, -1, 0, 0], G[3, 0, 0, -1, 6, 2, 1, -1, 1, 1, -1, 0]/2 - G[3, 0, 0, -1, 6, 2, 1, 0, 1, 1, -2, 0]/2}, {g[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, 0, 0, -1, 0, -1], -G[3, 0, 0, -1, 5, 3, 1, -1, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 5, 3, 1, -1, 1, 1, 0, -1]/4 + G[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -2, 0]/4 + G[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, -1]/4}, {g[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0, 0, -1, 0], -G[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, 0, 0, -1, -1], G[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, -1, -1]/4 + G[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -2]/4}, {g[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1, -1, 0, 0], G[3, 0, 0, -1, 4, 4, 1, -1, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 3, 5, 1, 0, 1, 1, 0, -1, 0, -1, 0], -G[3, 0, 0, -1, 3, 5, 1, 0, 1, 1, 0, -2]/2}, {g[3, 0, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0, -2, 0, 0], G[3, 0, -1, 0, 5, 3, 1, -2, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 5, 3, 1, -1, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 5, 3, 1, 0, 1, 1, -2, 0]/4}, {g[3, 0, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, -1, 0, 4, 4, 1, -1, 1, 1, 0, -1]/4 + G[3, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, -1]/4}, {g[3, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, 0, 0, -2, 0], G[3, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -2]/4}, {g[3, -1, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0, -2, 0, 0], G[3, -1, 0, 0, 6, 2, 1, -2, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 6, 2, 1, -1, 1, 1, -1, 0]/2 + G[3, -1, 0, 0, 6, 2, 1, 0, 1, 1, -2, 0]/4}, {g[3, -1, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 5, 3, 1, -1, 1, 1, 0, -1]/4 + G[3, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, -1]/4}, {g[3, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 7, 2, 1, 0, 1, 1, -2, 0, 0, 0, 0], G[2, 0, 0, -1, 7, 2, 1, 0, 1, 1, -2, 0]}, {g[2, 0, 0, -1, 6, 3, 1, 0, 1, 1, -1, 0, 0, 0, -1], -G[2, 0, 0, -1, 6, 3, 1, 0, 1, 1, -2, 0]/2 - G[2, 0, 0, -1, 6, 3, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, -2], G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -1, -1]/2 + G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -1, -1, 0, 0, 0], G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -1, -1]}, {g[2, 0, 0, -1, 4, 5, 1, 0, 1, 1, 0, -1, 0, 0, -1], -G[2, 0, 0, -1, 4, 5, 1, 0, 1, 1, -1, -1]/2 - G[2, 0, 0, -1, 4, 5, 1, 0, 1, 1, 0, -2]/2}, {g[2, 0, 0, -1, 3, 6, 1, 0, 1, 1, 0, -2, 0, 0, 0], G[2, 0, 0, -1, 3, 6, 1, 0, 1, 1, 0, -2]}, {g[2, 0, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0, -1, 0, 0], G[2, 0, -1, 0, 6, 3, 1, -1, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 6, 3, 1, 0, 1, 1, -2, 0]/2}, {g[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, -1, 0, 5, 4, 1, -1, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 5, 4, 1, -1, 1, 1, 0, -1]/4 + G[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -2, 0]/4 + G[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, -1]/4}, {g[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0, 0, -1, 0], -G[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, 0, 0, -1, -1], G[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, -1, -1]/4 + G[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1, -1, 0, 0], G[2, 0, -1, 0, 4, 5, 1, -1, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 3, 6, 1, 0, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, -1, 0, 3, 6, 1, 0, 1, 1, 0, -2]/2}, {g[2, -1, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0, -1, 0, 0], G[2, -1, 0, 0, 7, 2, 1, -1, 1, 1, -1, 0]/2 - G[2, -1, 0, 0, 7, 2, 1, 0, 1, 1, -2, 0]/2}, {g[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, 0, 0, -1, 0, -1], -G[2, -1, 0, 0, 6, 3, 1, -1, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 6, 3, 1, -1, 1, 1, 0, -1]/4 + G[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -2, 0]/4 + G[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, -1]/4}, {g[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0, 0, -1, 0], -G[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, -1]/2}, {g[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, -1, -1], G[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1]/4 + G[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1, -1, 0, 0], G[2, -1, 0, 0, 5, 4, 1, -1, 1, 1, 0, -1]/2 - G[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1]/2}, {g[2, -1, 0, 0, 4, 5, 1, 0, 1, 1, 0, -1, 0, -1, 0], -G[2, -1, 0, 0, 4, 5, 1, 0, 1, 1, 0, -2]/2}, {g[1, 0, -1, 0, 7, 3, 1, 0, 1, 1, -2, 0, 0, 0, 0], G[1, 0, -1, 0, 7, 3, 1, 0, 1, 1, -2, 0]}, {g[1, 0, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0, 0, 0, -1], -G[1, 0, -1, 0, 6, 4, 1, 0, 1, 1, -2, 0]/2 - G[1, 0, -1, 0, 6, 4, 1, 0, 1, 1, -1, -1]/2}, {g[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, 0, 0, 0, 0, -2], G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -2, 0]/4 + G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, 0, -2]/4}, {g[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -1, -1, 0, 0, 0], G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -1, -1]}, {g[1, 0, -1, 0, 4, 6, 1, 0, 1, 1, 0, -1, 0, 0, -1], -G[1, 0, -1, 0, 4, 6, 1, 0, 1, 1, -1, -1]/2 - G[1, 0, -1, 0, 4, 6, 1, 0, 1, 1, 0, -2]/2}, {g[1, 0, -1, 0, 3, 7, 1, 0, 1, 1, 0, -2, 0, 0, 0], G[1, 0, -1, 0, 3, 7, 1, 0, 1, 1, 0, -2]}, {g[1, -1, 0, 0, 8, 2, 1, 0, 1, 1, -2, 0, 0, 0, 0], G[1, -1, 0, 0, 8, 2, 1, 0, 1, 1, -2, 0]}, {g[1, -1, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0, 0, 0, -1], -G[1, -1, 0, 0, 7, 3, 1, 0, 1, 1, -2, 0]/2 - G[1, -1, 0, 0, 7, 3, 1, 0, 1, 1, -1, -1]/2}, {g[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, 0, 0, 0, 0, -2], G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]/2 + G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, 0, -2]/4}, {g[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1, 0, 0, 0], G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]}, {g[1, -1, 0, 0, 5, 5, 1, 0, 1, 1, 0, -1, 0, 0, -1], -G[1, -1, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1]/2 - G[1, -1, 0, 0, 5, 5, 1, 0, 1, 1, 0, -2]/2}, {g[1, -1, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2, 0, 0, 0], G[1, -1, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2]}, {g[4, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -2, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[4, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[4, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, -1]/2}, {g[3, 0, 0, -2, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -2, 5, 2, 1, 0, 1, 1, -1, 0]}, {g[3, 0, 0, -2, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[3, 0, 0, -2, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[3, 0, 0, -2, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[3, 0, 0, -2, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -2, 3, 4, 1, 0, 1, 1, 0, -1]}, {g[3, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -1, -1, 4, 3, 1, -1, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, -1]/2}, {g[3, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -1, 5, 2, 1, -1, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, -1, -1, 5, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -1, 5, 3, 1, 0, 1, 1, -1, 0]}, {g[2, 0, -1, -1, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, 0, -1, -1, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, -1, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, -1, -1, 3, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -1, 3, 5, 1, 0, 1, 1, 0, -1]}, {g[2, 0, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -2, 0, 4, 4, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0]}, {g[2, -1, 0, -1, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, -1, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, -1, 0, -1, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1]}, {g[2, -1, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, 0, 5, 3, 1, -1, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -2, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, 0, 6, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -2, 0, 5, 4, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, 0, 5, 4, 1, 0, 1, 1, -1, 0]}, {g[1, 0, -2, 0, 4, 5, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, 0, -2, 0, 4, 5, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -2, 0, 4, 5, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -2, 0, 3, 6, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, 0, 3, 6, 1, 0, 1, 1, 0, -1]}, {g[1, -1, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0]}, {g[1, -1, -1, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -1, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, -1, 0, 5, 4, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1]}, {g[1, -2, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0]}, {g[1, -2, 0, 0, 6, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -2, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, -2, 0, 0, 6, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, -2, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1]}, {g[4, 0, 0, -3, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -3, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[3, 0, -1, -2, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -2, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[3, -1, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, -2, -1, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -1, 3, 4, 1, 0, 1, 1, 0, 0]}, {g[2, -1, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]}, {g[2, -2, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -3, 0, 3, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, 0, 3, 5, 1, 0, 1, 1, 0, 0]}, {g[1, -1, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0]}, {g[1, -2, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -3, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0]}, {g[3, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, 0, 5, 2, 1, -2, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 5, 2, 1, -1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 0]/4}, {g[3, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, -1]/4}, {g[3, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, 0, 0, -2, 0], G[3, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, 0, 6, 2, 1, -1, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 6, 2, 1, 0, 1, 1, -2, 0]/2}, {g[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, 0, 5, 3, 1, -1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 3, 1, -1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0, 0, -1, 0], -G[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, -1, -1], G[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1, -1, 0, 0], G[2, 0, 0, 0, 4, 4, 1, -1, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -2]/2}, {g[1, 0, 0, 0, 7, 2, 1, 0, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, 0, 7, 2, 1, 0, 1, 1, -2, 0]}, {g[1, 0, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0, 0, 0, -1], -G[1, 0, 0, 0, 6, 3, 1, 0, 1, 1, -2, 0]/2 - G[1, 0, 0, 0, 6, 3, 1, 0, 1, 1, -1, -1]/2}, {g[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, 0, -2]/4}, {g[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1]}, {g[1, 0, 0, 0, 4, 5, 1, 0, 1, 1, 0, -1, 0, 0, -1], -G[1, 0, 0, 0, 4, 5, 1, 0, 1, 1, -1, -1]/2 - G[1, 0, 0, 0, 4, 5, 1, 0, 1, 1, 0, -2]/2}, {g[1, 0, 0, 0, 3, 6, 1, 0, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, 0, 3, 6, 1, 0, 1, 1, 0, -2]}, {g[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -1, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]}, {g[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1]}, {g[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -1, 0, 4, 3, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]}, {g[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]}, {g[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]}, {g[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]}, {g[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]}, {g[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]}, {g[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]}, {g[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[8, 0, 0, -5, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[8, 0, 0, -5, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[7, 0, -1, -4, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, -1, -4, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[7, -1, 0, -4, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[7, -1, 0, -4, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[6, 0, -2, -3, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, -2, -3, 2, 3, 0, 1, 1, 0, 0, 1]}, {g[6, -1, -1, -3, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -1, -1, -3, 3, 2, 0, 1, 1, 0, 0, 1]}, {g[6, -2, 0, -3, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -2, 0, -3, 4, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 0, -3, -2, 2, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -3, -2, 2, 4, 0, 1, 1, 0, 0, 1]}, {g[5, -1, -2, -2, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, -2, -2, 3, 3, 0, 1, 1, 0, 0, 1]}, {g[5, -2, -1, -2, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -2, -1, -2, 4, 2, 0, 1, 1, 0, 0, 1]}, {g[5, -3, 0, -2, 5, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -3, 0, -2, 5, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 0, -4, -1, 2, 5, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -4, -1, 2, 5, 0, 1, 1, 0, 0, 1]}, {g[4, -1, -3, -1, 3, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, -3, -1, 3, 4, 0, 1, 1, 0, 0, 1]}, {g[4, -2, -2, -1, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -2, -2, -1, 4, 3, 0, 1, 1, 0, 0, 1]}, {g[4, -3, -1, -1, 5, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -3, -1, -1, 5, 2, 0, 1, 1, 0, 0, 1]}, {g[4, -4, 0, -1, 6, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -4, 0, -1, 6, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -5, 0, 2, 6, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -5, 0, 2, 6, 0, 1, 1, 0, 0, 1]}, {g[3, -1, -4, 0, 3, 5, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -4, 0, 3, 5, 0, 1, 1, 0, 0, 1]}, {g[3, -2, -3, 0, 4, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, -3, 0, 4, 4, 0, 1, 1, 0, 0, 1]}, {g[3, -3, -2, 0, 5, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -3, -2, 0, 5, 3, 0, 1, 1, 0, 0, 1]}, {g[3, -4, -1, 0, 6, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -4, -1, 0, 6, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -5, 0, 0, 7, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -5, 0, 0, 7, 1, 0, 1, 1, 0, 0, 1]}, {g[8, 0, 0, -3, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[8, 0, 0, -3, 2, 1, -1, 1, 1, 0, 0, 1]}, {g[7, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[7, 0, 0, -3, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[7, 0, 0, -3, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[7, 0, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[7, 0, 0, -3, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[7, 0, 0, -3, 2, 2, 0, 1, 1, -1, 0, 1]/2}, {g[7, 0, -1, -2, 2, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, -1, -2, 2, 2, -1, 1, 1, 0, 0, 1]}, {g[7, -1, 0, -2, 3, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[7, -1, 0, -2, 3, 1, -1, 1, 1, 0, 0, 1]}, {g[6, 0, 0, -3, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[6, 0, 0, -3, 4, 1, 0, 1, 1, 0, -1, 1]}, {g[6, 0, 0, -3, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[6, 0, 0, -3, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[6, 0, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 0, -1, -2, 3, 2, -1, 1, 1, 0, 0, 1]/2 - G[6, 0, -1, -2, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[6, 0, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 0, -1, -2, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[6, 0, -1, -2, 2, 3, 0, 1, 1, -1, 0, 1]/2}, {g[6, 0, -2, -1, 2, 3, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, -2, -1, 2, 3, -1, 1, 1, 0, 0, 1]}, {g[6, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, -1, 0, -2, 4, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, -1, 0, -2, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[6, -1, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, -1, 0, -2, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[6, -1, 0, -2, 3, 2, 0, 1, 1, -1, 0, 1]/2}, {g[6, -1, -1, -1, 3, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -1, -1, -1, 3, 2, -1, 1, 1, 0, 0, 1]}, {g[6, -2, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -2, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]}, {g[5, 0, -1, -2, 4, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 0, -1, -2, 4, 2, 0, 1, 1, 0, -1, 1]}, {g[5, 0, -1, -2, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 0, -1, -2, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 0, -2, -1, 3, 3, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, -2, -1, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 0, -2, -1, 2, 4, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, -2, -1, 2, 4, 0, 1, 1, -1, 0, 1]/2}, {g[5, 0, -3, 0, 2, 4, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -3, 0, 2, 4, -1, 1, 1, 0, 0, 1]}, {g[5, -1, 0, -2, 5, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, -1, 0, -2, 5, 1, 0, 1, 1, 0, -1, 1]}, {g[5, -1, 0, -2, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, -1, 0, -2, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, -1, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, -1, -1, -1, 4, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, -1, -1, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, -1, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, -1, -1, -1, 3, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, -1, -1, -1, 3, 3, 0, 1, 1, -1, 0, 1]/2}, {g[5, -1, -2, 0, 3, 3, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, -2, 0, 3, 3, -1, 1, 1, 0, 0, 1]}, {g[5, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, -2, 0, -1, 5, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, -2, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, -2, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, -2, 0, -1, 4, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, -2, 0, -1, 4, 2, 0, 1, 1, -1, 0, 1]/2}, {g[5, -2, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -2, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]}, {g[5, -3, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -3, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 0, -2, -1, 4, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 0, -2, -1, 4, 3, 0, 1, 1, 0, -1, 1]}, {g[4, 0, -2, -1, 3, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 0, -2, -1, 3, 4, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, -3, 0, 3, 4, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, -3, 0, 3, 4, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, -3, 0, 2, 5, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -3, 0, 2, 5, 0, 1, 1, -1, 0, 1]/2}, {g[4, -1, -1, -1, 5, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, -1, -1, -1, 5, 2, 0, 1, 1, 0, -1, 1]}, {g[4, -1, -1, -1, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, -1, -1, -1, 4, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -1, -2, 0, 4, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, -1, -2, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, -2, 0, 3, 4, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, -2, 0, 3, 4, 0, 1, 1, -1, 0, 1]/2}, {g[4, -2, 0, -1, 6, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, -2, 0, -1, 6, 1, 0, 1, 1, 0, -1, 1]}, {g[4, -2, 0, -1, 5, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, -2, 0, -1, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, -2, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -2, -1, 0, 5, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, -2, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, -2, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -2, -1, 0, 4, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, -2, -1, 0, 4, 3, 0, 1, 1, -1, 0, 1]/2}, {g[4, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -3, 0, 0, 6, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, -3, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, -3, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -3, 0, 0, 5, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, -3, 0, 0, 5, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 0, -3, 0, 4, 4, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, -3, 0, 4, 4, 0, 1, 1, 0, -1, 1]}, {g[3, 0, -3, 0, 3, 5, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, -3, 0, 3, 5, 0, 1, 1, 0, -1, 1]/2}, {g[3, -1, -2, 0, 5, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -1, -2, 0, 5, 3, 0, 1, 1, 0, -1, 1]}, {g[3, -1, -2, 0, 4, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -1, -2, 0, 4, 4, 0, 1, 1, 0, -1, 1]/2}, {g[3, -2, -1, 0, 6, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -2, -1, 0, 6, 2, 0, 1, 1, 0, -1, 1]}, {g[3, -2, -1, 0, 5, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -2, -1, 0, 5, 3, 0, 1, 1, 0, -1, 1]/2}, {g[3, -3, 0, 0, 7, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -3, 0, 0, 7, 1, 0, 1, 1, 0, -1, 1]}, {g[3, -3, 0, 0, 6, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -3, 0, 0, 6, 2, 0, 1, 1, 0, -1, 1]/2}, {g[7, 0, 0, -4, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, 0, -4, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[6, 0, -1, -3, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, -1, -3, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[6, -1, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -1, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 0, -2, -2, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -2, -2, 2, 3, 0, 1, 1, 0, 0, 1]}, {g[5, -1, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1]}, {g[5, -2, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -2, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 0, -3, -1, 2, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -3, -1, 2, 4, 0, 1, 1, 0, 0, 1]}, {g[4, -1, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1]}, {g[4, -2, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -2, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]}, {g[4, -3, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -3, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -4, 0, 2, 5, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -4, 0, 2, 5, 0, 1, 1, 0, 0, 1]}, {g[3, -1, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1]}, {g[3, -2, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]}, {g[3, -3, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -3, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -4, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -4, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]}, {g[8, 0, 0, -1, 2, 1, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[8, 0, 0, -1, 2, 1, -2, 1, 1, 0, 0, 1]}, {g[7, 0, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[7, 0, 0, -1, 3, 1, -2, 1, 1, 0, 0, 1]/2 - G[7, 0, 0, -1, 3, 1, -1, 1, 1, 0, -1, 1]/2}, {g[7, 0, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[7, 0, 0, -1, 2, 2, -2, 1, 1, 0, 0, 1]/2 + G[7, 0, 0, -1, 2, 2, -1, 1, 1, -1, 0, 1]/2}, {g[7, 0, -1, 0, 2, 2, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, -1, 0, 2, 2, -2, 1, 1, 0, 0, 1]}, {g[7, -1, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[7, -1, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1]}, {g[6, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[6, 0, 0, -1, 4, 1, -2, 1, 1, 0, 0, 1]/4 + G[6, 0, 0, -1, 4, 1, -1, 1, 1, 0, -1, 1]/2 + G[6, 0, 0, -1, 4, 1, 0, 1, 1, 0, -2, 1]/4}, {g[6, 0, 0, -1, 4, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[6, 0, 0, -1, 4, 1, -1, 1, 1, 0, -1, 1]}, {g[6, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[6, 0, 0, -1, 3, 2, -2, 1, 1, 0, 0, 1]/4 - G[6, 0, 0, -1, 3, 2, -1, 1, 1, -1, 0, 1]/4 + G[6, 0, 0, -1, 3, 2, -1, 1, 1, 0, -1, 1]/4 - G[6, 0, 0, -1, 3, 2, 0, 1, 1, -1, -1, 1]/4}, {g[6, 0, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[6, 0, 0, -1, 3, 2, -1, 1, 1, 0, -1, 1]/2}, {g[6, 0, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[6, 0, 0, -1, 2, 3, -2, 1, 1, 0, 0, 1]/4 - G[6, 0, 0, -1, 2, 3, -1, 1, 1, -1, 0, 1]/2 + G[6, 0, 0, -1, 2, 3, 0, 1, 1, -2, 0, 1]/4}, {g[6, 0, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 0, -1, 0, 3, 2, -2, 1, 1, 0, 0, 1]/2 - G[6, 0, -1, 0, 3, 2, -1, 1, 1, 0, -1, 1]/2}, {g[6, 0, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 0, -1, 0, 2, 3, -2, 1, 1, 0, 0, 1]/2 + G[6, 0, -1, 0, 2, 3, -1, 1, 1, -1, 0, 1]/2}, {g[6, -1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, -1, 0, 0, 4, 1, -2, 1, 1, 0, 0, 1]/2 - G[6, -1, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1]/2}, {g[6, -1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, -1, 0, 0, 3, 2, -2, 1, 1, 0, 0, 1]/2 + G[6, -1, 0, 0, 3, 2, -1, 1, 1, -1, 0, 1]/2}, {g[5, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[5, 0, 0, -1, 5, 1, -1, 1, 1, 0, -1, 1]/2 - G[5, 0, 0, -1, 5, 1, 0, 1, 1, 0, -2, 1]/2}, {g[5, 0, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[5, 0, 0, -1, 4, 2, -1, 1, 1, 0, -1, 1]/4 + G[5, 0, 0, -1, 4, 2, 0, 1, 1, 0, -2, 1]/4}, {g[5, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[5, 0, 0, -1, 4, 2, -1, 1, 1, 0, -1, 1]/2 + G[5, 0, 0, -1, 4, 2, 0, 1, 1, -1, -1, 1]/2}, {g[5, 0, 0, -1, 3, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[5, 0, 0, -1, 3, 3, -1, 1, 1, 0, -1, 1]/4 - G[5, 0, 0, -1, 3, 3, 0, 1, 1, -1, -1, 1]/4}, {g[5, 0, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 0, -1, 0, 4, 2, -2, 1, 1, 0, 0, 1]/4 + G[5, 0, -1, 0, 4, 2, -1, 1, 1, 0, -1, 1]/2 + G[5, 0, -1, 0, 4, 2, 0, 1, 1, 0, -2, 1]/4}, {g[5, 0, -1, 0, 4, 2, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 0, -1, 0, 4, 2, -1, 1, 1, 0, -1, 1]}, {g[5, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, 0, -1, 0, 3, 3, -2, 1, 1, 0, 0, 1]/4 - G[5, 0, -1, 0, 3, 3, -1, 1, 1, -1, 0, 1]/4 + G[5, 0, -1, 0, 3, 3, -1, 1, 1, 0, -1, 1]/4 - G[5, 0, -1, 0, 3, 3, 0, 1, 1, -1, -1, 1]/4}, {g[5, 0, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 0, -1, 0, 3, 3, -1, 1, 1, 0, -1, 1]/2}, {g[5, 0, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[5, 0, -1, 0, 2, 4, -2, 1, 1, 0, 0, 1]/4 - G[5, 0, -1, 0, 2, 4, -1, 1, 1, -1, 0, 1]/2 + G[5, 0, -1, 0, 2, 4, 0, 1, 1, -2, 0, 1]/4}, {g[5, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, -1, 0, 0, 5, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, -1, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, -1, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, -1, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, -1, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1]}, {g[5, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, -1, 0, 0, 4, 2, -2, 1, 1, 0, 0, 1]/4 - G[5, -1, 0, 0, 4, 2, -1, 1, 1, -1, 0, 1]/4 + G[5, -1, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1]/4 - G[5, -1, 0, 0, 4, 2, 0, 1, 1, -1, -1, 1]/4}, {g[5, -1, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, -1, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1]/2}, {g[5, -1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[5, -1, 0, 0, 3, 3, -2, 1, 1, 0, 0, 1]/4 - G[5, -1, 0, 0, 3, 3, -1, 1, 1, -1, 0, 1]/2 + G[5, -1, 0, 0, 3, 3, 0, 1, 1, -2, 0, 1]/4}, {g[4, 0, 0, -1, 6, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[4, 0, 0, -1, 6, 1, 0, 1, 1, 0, -2, 1]}, {g[4, 0, 0, -1, 5, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[4, 0, 0, -1, 5, 2, 0, 1, 1, 0, -2, 1]/2}, {g[4, 0, 0, -1, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[4, 0, 0, -1, 4, 3, 0, 1, 1, 0, -2, 1]/4}, {g[4, 0, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 0, -1, 0, 5, 2, -1, 1, 1, 0, -1, 1]/2 - G[4, 0, -1, 0, 5, 2, 0, 1, 1, 0, -2, 1]/2}, {g[4, 0, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 0, -1, 0, 4, 3, -1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, 0, 4, 3, 0, 1, 1, 0, -2, 1]/4}, {g[4, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 0, -1, 0, 4, 3, -1, 1, 1, 0, -1, 1]/2 + G[4, 0, -1, 0, 4, 3, 0, 1, 1, -1, -1, 1]/2}, {g[4, 0, -1, 0, 3, 4, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, 0, -1, 0, 3, 4, -1, 1, 1, 0, -1, 1]/4 - G[4, 0, -1, 0, 3, 4, 0, 1, 1, -1, -1, 1]/4}, {g[4, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, -1, 0, 0, 6, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, -1, 0, 0, 6, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, -1, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, -1, 0, 0, 5, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, -1, 0, 0, 5, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, -1, 0, 0, 5, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, -1, 0, 0, 5, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, -1, 0, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, -1, 0, 0, 4, 3, -1, 1, 1, 0, -1, 1]/4 - G[4, -1, 0, 0, 4, 3, 0, 1, 1, -1, -1, 1]/4}, {g[3, 0, -1, 0, 6, 2, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 0, -1, 0, 6, 2, 0, 1, 1, 0, -2, 1]}, {g[3, 0, -1, 0, 5, 3, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 0, -1, 0, 5, 3, 0, 1, 1, 0, -2, 1]/2}, {g[3, 0, -1, 0, 4, 4, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 0, -1, 0, 4, 4, 0, 1, 1, 0, -2, 1]/4}, {g[3, -1, 0, 0, 7, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, -1, 0, 0, 7, 1, 0, 1, 1, 0, -2, 1]}, {g[3, -1, 0, 0, 6, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, -1, 0, 0, 6, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, -1, 0, 0, 5, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, -1, 0, 0, 5, 3, 0, 1, 1, 0, -2, 1]/4}, {g[7, 0, 0, -2, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, 0, -2, 2, 1, -1, 1, 1, 0, 0, 1]}, {g[6, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 0, 0, -2, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, -2, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[6, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 0, 0, -2, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[6, 0, 0, -2, 2, 2, 0, 1, 1, -1, 0, 1]/2}, {g[6, 0, -1, -1, 2, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, -1, -1, 2, 2, -1, 1, 1, 0, 0, 1]}, {g[6, -1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]}, {g[5, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1, 1]}, {g[5, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 0, 0, -2, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 0, -1, -1, 3, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 0, -1, -1, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, -1, -1, 2, 3, 0, 1, 1, -1, 0, 1]/2}, {g[5, 0, -2, 0, 2, 3, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -2, 0, 2, 3, -1, 1, 1, 0, 0, 1]}, {g[5, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, -1, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, -1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, -1, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, -1, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1]/2}, {g[5, -1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]}, {g[5, -2, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -2, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 0, -1, -1, 4, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 0, -1, -1, 4, 2, 0, 1, 1, 0, -1, 1]}, {g[4, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 0, -1, -1, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, -2, 0, 3, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, -2, 0, 2, 4, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -2, 0, 2, 4, 0, 1, 1, -1, 0, 1]/2}, {g[4, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]}, {g[4, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, -1, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -1, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1]/2}, {g[4, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -2, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, -2, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -2, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, -2, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 0, -2, 0, 4, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, -2, 0, 4, 3, 0, 1, 1, 0, -1, 1]}, {g[3, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, -2, 0, 3, 4, 0, 1, 1, 0, -1, 1]/2}, {g[3, -1, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -1, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]}, {g[3, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -1, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2}, {g[3, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]}, {g[3, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -2, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[6, 0, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 0, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[5, -1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 0, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]}, {g[4, -1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]}, {g[4, -2, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -2, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]}, {g[3, -1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]}, {g[3, -2, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -3, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -3, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]}, {g[7, 0, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1]}, {g[6, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 0, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1]/2}, {g[6, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 0, 0, 0, 2, 2, -2, 1, 1, 0, 0, 1]/2 + G[6, 0, 0, 0, 2, 2, -1, 1, 1, -1, 0, 1]/2}, {g[5, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 0, 0, 0, 4, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, 0, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, 0, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 0, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1]}, {g[5, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, 0, 0, 0, 3, 2, -2, 1, 1, 0, 0, 1]/4 - G[5, 0, 0, 0, 3, 2, -1, 1, 1, -1, 0, 1]/4 + G[5, 0, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1]/4 - G[5, 0, 0, 0, 3, 2, 0, 1, 1, -1, -1, 1]/4}, {g[5, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 0, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[5, 0, 0, 0, 2, 3, -2, 1, 1, 0, 0, 1]/4 - G[5, 0, 0, 0, 2, 3, -1, 1, 1, -1, 0, 1]/2 + G[5, 0, 0, 0, 2, 3, 0, 1, 1, -2, 0, 1]/4}, {g[4, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 0, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 0, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 0, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 4, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 0, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, 0, 0, 0, 4, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, 0, 0, 0, 3, 3, -1, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 3, 3, 0, 1, 1, -1, -1, 1]/4}, {g[3, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 0, 0, 0, 5, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 0, 0, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 0, 0, 0, 4, 3, 0, 1, 1, 0, -2, 1]/4}, {g[6, 0, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 0, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/2}, {g[5, 0, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]}, {g[5, -1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 0, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/2}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]}, {g[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[7, 0, 0, -5, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -5, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[6, 0, -1, -4, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -4, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[6, -1, 0, -4, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, -1, 0, -4, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[5, 0, -2, -3, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -3, 3, 3, 0, 1, 0, 1, 0, 1]}, {g[5, -1, -1, -3, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -3, 4, 2, 0, 1, 0, 1, 0, 1]}, {g[5, -2, 0, -3, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -2, 0, -3, 5, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 0, -3, -2, 3, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -2, 3, 4, 0, 1, 0, 1, 0, 1]}, {g[4, -1, -2, -2, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -2, 4, 3, 0, 1, 0, 1, 0, 1]}, {g[4, -2, -1, -2, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -2, 5, 2, 0, 1, 0, 1, 0, 1]}, {g[4, -3, 0, -2, 6, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -3, 0, -2, 6, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 0, -4, -1, 3, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -1, 3, 5, 0, 1, 0, 1, 0, 1]}, {g[3, -1, -3, -1, 4, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -1, 4, 4, 0, 1, 0, 1, 0, 1]}, {g[3, -2, -2, -1, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -1, 5, 3, 0, 1, 0, 1, 0, 1]}, {g[3, -3, -1, -1, 6, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -3, -1, -1, 6, 2, 0, 1, 0, 1, 0, 1]}, {g[3, -4, 0, -1, 7, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -4, 0, -1, 7, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -5, 0, 3, 6, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -5, 0, 3, 6, 0, 1, 0, 1, 0, 1]}, {g[2, -1, -4, 0, 4, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -4, 0, 4, 5, 0, 1, 0, 1, 0, 1]}, {g[2, -2, -3, 0, 5, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, -3, 0, 5, 4, 0, 1, 0, 1, 0, 1]}, {g[2, -3, -2, 0, 6, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -3, -2, 0, 6, 3, 0, 1, 0, 1, 0, 1]}, {g[2, -4, -1, 0, 7, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -4, -1, 0, 7, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -5, 0, 0, 8, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -5, 0, 0, 8, 1, 0, 1, 0, 1, 0, 1]}, {g[7, 0, 0, -3, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -3, 3, 1, -1, 1, 0, 1, 0, 1]}, {g[6, 0, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[6, 0, 0, -3, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[6, 0, 0, -3, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[6, 0, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -3, 3, 2, -1, 1, 0, 1, 0, 1]/2}, {g[6, 0, -1, -2, 3, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -2, 3, 2, -1, 1, 0, 1, 0, 1]}, {g[6, -1, 0, -2, 4, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, -1, 0, -2, 4, 1, -1, 1, 0, 1, 0, 1]}, {g[5, 0, 0, -3, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[5, 0, 0, -3, 5, 1, 0, 1, 0, 1, -1, 1]}, {g[5, 0, 0, -3, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -3, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[5, 0, 0, -3, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[5, 0, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -2, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, -2, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[5, 0, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -2, 3, 3, -1, 1, 0, 1, 0, 1]/2}, {g[5, 0, -2, -1, 3, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -1, 3, 3, -1, 1, 0, 1, 0, 1]}, {g[5, -1, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, -1, 0, -2, 5, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, -1, 0, -2, 5, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, -1, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -2, 4, 2, -1, 1, 0, 1, 0, 1]/2}, {g[5, -1, -1, -1, 4, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -1, 4, 2, -1, 1, 0, 1, 0, 1]}, {g[5, -2, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -2, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 0, -1, -2, 5, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -2, 5, 2, 0, 1, 0, 1, -1, 1]}, {g[4, 0, -1, -2, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -2, 4, 3, 0, 1, -1, 1, 0, 1]/2 - G[4, 0, -1, -2, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -1, 4, 3, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, -2, -1, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -1, 3, 4, -1, 1, 0, 1, 0, 1]/2}, {g[4, 0, -3, 0, 3, 4, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -3, 0, 3, 4, -1, 1, 0, 1, 0, 1]}, {g[4, -1, 0, -2, 6, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, -1, 0, -2, 6, 1, 0, 1, 0, 1, -1, 1]}, {g[4, -1, 0, -2, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, -1, 0, -2, 5, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, -1, 0, -2, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, -1, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, -1, 5, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, -1, -1, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, -1, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -1, 4, 3, -1, 1, 0, 1, 0, 1]/2}, {g[4, -1, -2, 0, 4, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, -2, 0, 4, 3, -1, 1, 0, 1, 0, 1]}, {g[4, -2, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, -2, 0, -1, 6, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, -2, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, -2, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, -1, 5, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, -2, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -2, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]}, {g[4, -3, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -3, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 0, -2, -1, 5, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -1, 5, 3, 0, 1, 0, 1, -1, 1]}, {g[3, 0, -2, -1, 4, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -1, 4, 4, 0, 1, -1, 1, 0, 1]/2 - G[3, 0, -2, -1, 4, 4, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, 0, 4, 4, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -3, 0, 4, 4, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -3, 0, 3, 5, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, 0, 3, 5, -1, 1, 0, 1, 0, 1]/2}, {g[3, -1, -1, -1, 6, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, -1, -1, -1, 6, 2, 0, 1, 0, 1, -1, 1]}, {g[3, -1, -1, -1, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -1, 5, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, -1, -1, -1, 5, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, 0, 5, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, -2, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, 0, 4, 4, -1, 1, 0, 1, 0, 1]/2}, {g[3, -2, 0, -1, 7, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, -2, 0, -1, 7, 1, 0, 1, 0, 1, -1, 1]}, {g[3, -2, 0, -1, 6, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, -2, 0, -1, 6, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, -2, 0, -1, 6, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, -2, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -2, -1, 0, 6, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, -2, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, -2, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, 0, 5, 3, -1, 1, 0, 1, 0, 1]/2}, {g[3, -3, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -3, 0, 0, 7, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, -3, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, -3, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -3, 0, 0, 6, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 0, -3, 0, 5, 4, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, -3, 0, 5, 4, 0, 1, 0, 1, -1, 1]}, {g[2, 0, -3, 0, 4, 5, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, -3, 0, 4, 5, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, -3, 0, 4, 5, 0, 1, 0, 1, -1, 1]/2}, {g[2, -1, -2, 0, 6, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -1, -2, 0, 6, 3, 0, 1, 0, 1, -1, 1]}, {g[2, -1, -2, 0, 5, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -1, -2, 0, 5, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, -1, -2, 0, 5, 4, 0, 1, 0, 1, -1, 1]/2}, {g[2, -2, -1, 0, 7, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -2, -1, 0, 7, 2, 0, 1, 0, 1, -1, 1]}, {g[2, -2, -1, 0, 6, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -2, -1, 0, 6, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, -2, -1, 0, 6, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, -3, 0, 0, 8, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -3, 0, 0, 8, 1, 0, 1, 0, 1, -1, 1]}, {g[2, -3, 0, 0, 7, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -3, 0, 0, 7, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, -3, 0, 0, 7, 2, 0, 1, 0, 1, -1, 1]/2}, {g[6, 0, 0, -4, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -4, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[5, 0, -1, -3, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -3, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[5, -1, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 0, -2, -2, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -2, 3, 3, 0, 1, 0, 1, 0, 1]}, {g[4, -1, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1]}, {g[4, -2, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 0, -3, -1, 3, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -1, 3, 4, 0, 1, 0, 1, 0, 1]}, {g[3, -1, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1]}, {g[3, -2, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]}, {g[3, -3, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -3, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -4, 0, 3, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -4, 0, 3, 5, 0, 1, 0, 1, 0, 1]}, {g[2, -1, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1]}, {g[2, -2, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1]}, {g[2, -3, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -3, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -4, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -4, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1]}, {g[7, 0, 0, -1, 3, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -1, 3, 1, -2, 1, 0, 1, 0, 1]}, {g[6, 0, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[6, 0, 0, -1, 4, 1, -2, 1, 0, 1, 0, 1]/2 - G[6, 0, 0, -1, 4, 1, -1, 1, 0, 1, -1, 1]/2}, {g[6, 0, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -1, 3, 2, -2, 1, 0, 1, 0, 1]/2}, {g[6, 0, -1, 0, 3, 2, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, -1, 0, 3, 2, -2, 1, 0, 1, 0, 1]}, {g[6, -1, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, -1, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1]}, {g[5, 0, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[5, 0, 0, -1, 5, 1, -2, 1, 0, 1, 0, 1]/4 + G[5, 0, 0, -1, 5, 1, -1, 1, 0, 1, -1, 1]/2 + G[5, 0, 0, -1, 5, 1, 0, 1, 0, 1, -2, 1]/4}, {g[5, 0, 0, -1, 5, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[5, 0, 0, -1, 5, 1, -1, 1, 0, 1, -1, 1]}, {g[5, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[5, 0, 0, -1, 4, 2, -2, 1, 0, 1, 0, 1]/4 + G[5, 0, 0, -1, 4, 2, -1, 1, 0, 1, -1, 1]/4}, {g[5, 0, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -1, 4, 2, -1, 1, -1, 1, 0, 1]/2 - G[5, 0, 0, -1, 4, 2, -1, 1, 0, 1, -1, 1]/2}, {g[5, 0, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[5, 0, 0, -1, 3, 3, -2, 1, 0, 1, 0, 1]/4}, {g[5, 0, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, 0, 4, 2, -2, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, 0, 4, 2, -1, 1, 0, 1, -1, 1]/2}, {g[5, 0, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, 0, 3, 3, -2, 1, 0, 1, 0, 1]/2}, {g[5, -1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, -1, 0, 0, 5, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, -1, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, -1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, 0, 4, 2, -2, 1, 0, 1, 0, 1]/2}, {g[4, 0, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[4, 0, 0, -1, 6, 1, -1, 1, 0, 1, -1, 1]/2 - G[4, 0, 0, -1, 6, 1, 0, 1, 0, 1, -2, 1]/2}, {g[4, 0, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[4, 0, 0, -1, 5, 2, -1, 1, -1, 1, 0, 1]/4 + G[4, 0, 0, -1, 5, 2, -1, 1, 0, 1, -1, 1]/4 - G[4, 0, 0, -1, 5, 2, 0, 1, -1, 1, -1, 1]/4 + G[4, 0, 0, -1, 5, 2, 0, 1, 0, 1, -2, 1]/4}, {g[4, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[4, 0, 0, -1, 5, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, -1, 4, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, -1, 4, 3, -1, 1, -1, 1, 0, 1]/4 + G[4, 0, 0, -1, 4, 3, -1, 1, 0, 1, -1, 1]/4}, {g[4, 0, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 0, -1, 0, 5, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 5, 2, -1, 1, 0, 1, -1, 1]/2 + G[4, 0, -1, 0, 5, 2, 0, 1, 0, 1, -2, 1]/4}, {g[4, 0, -1, 0, 5, 2, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 0, -1, 0, 5, 2, -1, 1, 0, 1, -1, 1]}, {g[4, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 0, -1, 0, 4, 3, -2, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 4, 3, -1, 1, 0, 1, -1, 1]/4}, {g[4, 0, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 0, -1, 0, 4, 3, -1, 1, -1, 1, 0, 1]/2 - G[4, 0, -1, 0, 4, 3, -1, 1, 0, 1, -1, 1]/2}, {g[4, 0, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, 0, -1, 0, 3, 4, -2, 1, 0, 1, 0, 1]/4}, {g[4, -1, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, -1, 0, 0, 6, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, -1, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, -1, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, -1, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, -1, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1]}, {g[4, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, -1, 0, 0, 5, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, -1, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, -1, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, -1, 0, 0, 5, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, -1, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, -1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, -1, 0, 0, 4, 3, -2, 1, 0, 1, 0, 1]/4}, {g[3, 0, 0, -1, 7, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[3, 0, 0, -1, 7, 1, 0, 1, 0, 1, -2, 1]}, {g[3, 0, 0, -1, 6, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[3, 0, 0, -1, 6, 2, 0, 1, -1, 1, -1, 1]/2 - G[3, 0, 0, -1, 6, 2, 0, 1, 0, 1, -2, 1]/2}, {g[3, 0, 0, -1, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -1, 5, 3, 0, 1, -2, 1, 0, 1]/4 - G[3, 0, 0, -1, 5, 3, 0, 1, -1, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 3, 0, 1, 0, 1, -2, 1]/4}, {g[3, 0, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 0, -1, 0, 6, 2, -1, 1, 0, 1, -1, 1]/2 - G[3, 0, -1, 0, 6, 2, 0, 1, 0, 1, -2, 1]/2}, {g[3, 0, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, 0, 5, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 0, -1, 0, 5, 3, -1, 1, 0, 1, -1, 1]/4 - G[3, 0, -1, 0, 5, 3, 0, 1, -1, 1, -1, 1]/4 + G[3, 0, -1, 0, 5, 3, 0, 1, 0, 1, -2, 1]/4}, {g[3, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 0, -1, 0, 5, 3, -1, 1, 0, 1, -1, 1]/2}, {g[3, 0, -1, 0, 4, 4, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 0, -1, 0, 4, 4, -1, 1, -1, 1, 0, 1]/4 + G[3, 0, -1, 0, 4, 4, -1, 1, 0, 1, -1, 1]/4}, {g[3, -1, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, -1, 0, 0, 7, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, -1, 0, 0, 7, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, -1, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, -1, 0, 0, 6, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, -1, 0, 0, 6, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, -1, 0, 0, 6, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, -1, 0, 0, 6, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, -1, 0, 0, 6, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, -1, 0, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, 0, 5, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, -1, 0, 0, 5, 3, -1, 1, 0, 1, -1, 1]/4}, {g[2, 0, -1, 0, 7, 2, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 0, -1, 0, 7, 2, 0, 1, 0, 1, -2, 1]}, {g[2, 0, -1, 0, 6, 3, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 0, -1, 0, 6, 3, 0, 1, -1, 1, -1, 1]/2 - G[2, 0, -1, 0, 6, 3, 0, 1, 0, 1, -2, 1]/2}, {g[2, 0, -1, 0, 5, 4, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 0, -1, 0, 5, 4, 0, 1, -2, 1, 0, 1]/4 - G[2, 0, -1, 0, 5, 4, 0, 1, -1, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 4, 0, 1, 0, 1, -2, 1]/4}, {g[2, -1, 0, 0, 8, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, -1, 0, 0, 8, 1, 0, 1, 0, 1, -2, 1]}, {g[2, -1, 0, 0, 7, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, -1, 0, 0, 7, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, -1, 0, 0, 7, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, -1, 0, 0, 6, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, -1, 0, 0, 6, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, -1, 0, 0, 6, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 3, 0, 1, 0, 1, -2, 1]/4}, {g[6, 0, 0, -2, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -2, 3, 1, -1, 1, 0, 1, 0, 1]}, {g[5, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, -2, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -2, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -2, 3, 2, -1, 1, 0, 1, 0, 1]/2}, {g[5, 0, -1, -1, 3, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -1, 3, 2, -1, 1, 0, 1, 0, 1]}, {g[5, -1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 0, 0, -2, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -2, 5, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -2, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, 0, 0, -2, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -1, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -1, 3, 3, -1, 1, 0, 1, 0, 1]/2}, {g[4, 0, -2, 0, 3, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -2, 0, 3, 3, -1, 1, 0, 1, 0, 1]}, {g[4, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, -1, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, -1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]}, {g[4, -2, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -2, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 0, -1, -1, 5, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -1, 5, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -1, 4, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, 0, 4, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, 0, 3, 4, -1, 1, 0, 1, 0, 1]/2}, {g[3, -1, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, -1, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]}, {g[3, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, -1, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/2}, {g[3, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -2, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 0, -2, 0, 5, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, -2, 0, 5, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 0, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, -2, 0, 4, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 4, 0, 1, 0, 1, -1, 1]/2}, {g[2, -1, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -1, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1]}, {g[2, -1, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -1, -1, 0, 5, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, -2, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -2, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]}, {g[2, -2, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -2, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, -2, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2}, {g[5, 0, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 0, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[4, -1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 0, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]}, {g[3, -1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]}, {g[3, -2, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]}, {g[2, -1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]}, {g[2, -2, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -3, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -3, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]}, {g[6, 0, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1]}, {g[5, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, 0, 3, 2, -2, 1, 0, 1, 0, 1]/2}, {g[4, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 0, 0, 0, 5, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 0, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 0, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 0, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 0, 0, 0, 4, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 0, 0, 0, 4, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, 0, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, 0, 0, 0, 3, 3, -2, 1, 0, 1, 0, 1]/4}, {g[3, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 0, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, 0, 5, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 0, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 0, 0, 0, 5, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 0, 0, 0, 5, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, 0, 4, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 3, -1, 1, 0, 1, -1, 1]/4}, {g[2, 0, 0, 0, 7, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 0, 0, 0, 7, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 0, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 0, 0, 0, 6, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 0, 0, 0, 6, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 0, 0, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 0, 0, 0, 5, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 3, 0, 1, 0, 1, -2, 1]/4}, {g[5, 0, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, 0, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]}, {g[4, -1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/2}, {g[3, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]}, {g[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -1, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]}, {g[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[7, 0, -1, -4, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, -4, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[6, 0, -2, -3, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -3, 3, 2, 0, 0, 1, 1, 0, 1]}, {g[6, -1, -1, -3, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, -1, -1, -3, 4, 1, 0, 0, 1, 1, 0, 1]}, {g[5, 0, -3, -2, 3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, -2, 3, 3, 0, 0, 1, 1, 0, 1]}, {g[5, -1, -2, -2, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, -2, 4, 2, 0, 0, 1, 1, 0, 1]}, {g[5, -2, -1, -2, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -2, -1, -2, 5, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 0, -4, -1, 3, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -4, -1, 3, 4, 0, 0, 1, 1, 0, 1]}, {g[4, -1, -3, -1, 4, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -3, -1, 4, 3, 0, 0, 1, 1, 0, 1]}, {g[4, -2, -2, -1, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -2, -1, 5, 2, 0, 0, 1, 1, 0, 1]}, {g[4, -3, -1, -1, 6, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -3, -1, -1, 6, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 0, -5, 0, 3, 5, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -5, 0, 3, 5, 0, 0, 1, 1, 0, 1]}, {g[3, -1, -4, 0, 4, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -4, 0, 4, 4, 0, 0, 1, 1, 0, 1]}, {g[3, -2, -3, 0, 5, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -3, 0, 5, 3, 0, 0, 1, 1, 0, 1]}, {g[3, -3, -2, 0, 6, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -2, 0, 6, 2, 0, 0, 1, 1, 0, 1]}, {g[3, -4, -1, 0, 7, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -4, -1, 0, 7, 1, 0, 0, 1, 1, 0, 1]}, {g[7, 0, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[7, 0, 0, -3, 3, 1, -1, 0, 1, 1, 0, 1]/2}, {g[7, 0, -1, -2, 3, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, -2, 3, 1, -1, 0, 1, 1, 0, 1]}, {g[6, 0, 0, -3, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[6, 0, 0, -3, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[6, 0, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, -1, -2, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[6, 0, -1, -2, 4, 1, 0, -1, 1, 1, 0, 1]/2 - G[6, 0, -1, -2, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[6, 0, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, -2, 3, 2, -1, 0, 1, 1, 0, 1]/2}, {g[6, 0, -2, -1, 3, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -1, 3, 2, -1, 0, 1, 1, 0, 1]}, {g[6, -1, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, -1, 0, -2, 4, 1, -1, 0, 1, 1, 0, 1]/2}, {g[6, -1, -1, -1, 4, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, -1, -1, -1, 4, 1, -1, 0, 1, 1, 0, 1]}, {g[5, 0, -1, -2, 5, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[5, 0, -1, -2, 5, 1, 0, 0, 1, 1, -1, 1]}, {g[5, 0, -1, -2, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 0, -1, -2, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -2, -1, 4, 2, -1, 0, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 4, 2, 0, -1, 1, 1, 0, 1]/2 - G[5, 0, -2, -1, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -2, -1, 3, 3, -1, 0, 1, 1, 0, 1]/2}, {g[5, 0, -3, 0, 3, 3, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, 0, 3, 3, -1, 0, 1, 1, 0, 1]}, {g[5, -1, 0, -2, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, -1, 0, -2, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, -1, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, -1, -1, -1, 5, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, -1, -1, -1, 5, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, -1, -1, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, -1, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, -1, -1, 4, 2, -1, 0, 1, 1, 0, 1]/2}, {g[5, -1, -2, 0, 4, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, 0, 4, 2, -1, 0, 1, 1, 0, 1]}, {g[5, -2, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, -2, 0, -1, 5, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, -2, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -2, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 5, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -2, -1, 5, 2, 0, 0, 1, 1, -1, 1]}, {g[4, 0, -2, -1, 4, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 0, -2, -1, 4, 3, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -3, 0, 4, 3, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 4, 3, 0, -1, 1, 1, 0, 1]/2 - G[4, 0, -3, 0, 4, 3, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -3, 0, 3, 4, -1, 0, 1, 1, 0, 1]/2}, {g[4, -1, -1, -1, 6, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, -1, -1, -1, 6, 1, 0, 0, 1, 1, -1, 1]}, {g[4, -1, -1, -1, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, -1, -1, -1, 5, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, -1, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -2, 0, 5, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 5, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, -1, -2, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, -1, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -2, 0, 4, 3, -1, 0, 1, 1, 0, 1]/2}, {g[4, -2, 0, -1, 6, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, -2, 0, -1, 6, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, -2, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, -2, -1, 0, 6, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, -2, -1, 0, 6, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, -2, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, -2, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, -1, 0, 5, 2, -1, 0, 1, 1, 0, 1]/2}, {g[4, -3, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -3, 0, 0, 6, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 0, -3, 0, 5, 3, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -3, 0, 5, 3, 0, 0, 1, 1, -1, 1]}, {g[3, 0, -3, 0, 4, 4, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, -3, 0, 4, 4, 0, 0, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 6, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -2, 0, 6, 2, 0, 0, 1, 1, -1, 1]}, {g[3, -1, -2, 0, 5, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -1, -2, 0, 5, 3, 0, 0, 1, 1, -1, 1]/2}, {g[3, -2, -1, 0, 7, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, -2, -1, 0, 7, 1, 0, 0, 1, 1, -1, 1]}, {g[3, -2, -1, 0, 6, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -2, -1, 0, 6, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, -3, 0, 0, 7, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -3, 0, 0, 7, 1, 0, 0, 1, 1, -1, 1]/2}, {g[6, 0, -1, -3, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -3, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[5, 0, -2, -2, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -2, 3, 2, 0, 0, 1, 1, 0, 1]}, {g[5, -1, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 0, -3, -1, 3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -1, 3, 3, 0, 0, 1, 1, 0, 1]}, {g[4, -1, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1]}, {g[4, -2, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 0, -4, 0, 3, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, 0, 3, 4, 0, 0, 1, 1, 0, 1]}, {g[3, -1, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1]}, {g[3, -2, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]}, {g[3, -3, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]}, {g[7, 0, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[7, 0, 0, -1, 3, 1, -2, 0, 1, 1, 0, 1]/2}, {g[7, 0, -1, 0, 3, 1, -2, 0, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, 0, 3, 1, -2, 0, 1, 1, 0, 1]}, {g[6, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[6, 0, 0, -1, 4, 1, -2, 0, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 4, 1, -1, -1, 1, 1, 0, 1]/4 + G[6, 0, 0, -1, 4, 1, -1, 0, 1, 1, -1, 1]/4}, {g[6, 0, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[6, 0, 0, -1, 4, 1, -1, 0, 1, 1, -1, 1]/2}, {g[6, 0, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[6, 0, 0, -1, 3, 2, -2, 0, 1, 1, 0, 1]/4}, {g[6, 0, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, -1, 0, 4, 1, -2, 0, 1, 1, 0, 1]/2 + G[6, 0, -1, 0, 4, 1, -1, -1, 1, 1, 0, 1]/2 - G[6, 0, -1, 0, 4, 1, -1, 0, 1, 1, -1, 1]/2}, {g[6, 0, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, 0, 3, 2, -2, 0, 1, 1, 0, 1]/2}, {g[6, -1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, -1, 0, 0, 4, 1, -2, 0, 1, 1, 0, 1]/2}, {g[5, 0, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[5, 0, 0, -1, 5, 1, -1, 0, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 5, 1, 0, -1, 1, 1, -1, 1]/4 + G[5, 0, 0, -1, 5, 1, 0, 0, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[5, 0, 0, -1, 5, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 0, 0, -1, 4, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[5, 0, 0, -1, 4, 2, -1, 0, 1, 1, -1, 1]/4}, {g[5, 0, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1, -2, 0, 0], G[5, 0, -1, 0, 5, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 5, 1, -1, -1, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 5, 1, -1, 0, 1, 1, -1, 1]/2 + G[5, 0, -1, 0, 5, 1, 0, -2, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 5, 1, 0, -1, 1, 1, -1, 1]/2 + G[5, 0, -1, 0, 5, 1, 0, 0, 1, 1, -2, 1]/4}, {g[5, 0, -1, 0, 5, 1, -1, 0, 1, 1, -1, 1, 0, 0, 0], G[5, 0, -1, 0, 5, 1, -1, 0, 1, 1, -1, 1]}, {g[5, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 0, -1, 0, 4, 2, -2, 0, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 4, 2, -1, -1, 1, 1, 0, 1]/4 + G[5, 0, -1, 0, 4, 2, -1, 0, 1, 1, -1, 1]/4}, {g[5, 0, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 0, -1, 0, 4, 2, -1, 0, 1, 1, -1, 1]/2}, {g[5, 0, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, 0, -1, 0, 3, 3, -2, 0, 1, 1, 0, 1]/4}, {g[5, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, -1, 0, 0, 5, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 5, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, -1, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, -1, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, -1, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, -1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, -1, 0, 0, 4, 2, -2, 0, 1, 1, 0, 1]/4}, {g[4, 0, 0, -1, 6, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[4, 0, 0, -1, 6, 1, 0, 0, 1, 1, -2, 1]/2}, {g[4, 0, 0, -1, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[4, 0, 0, -1, 5, 2, 0, 0, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1, -1, 0, 0], -G[4, 0, -1, 0, 6, 1, -1, 0, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 6, 1, 0, -1, 1, 1, -1, 1]/2 - G[4, 0, -1, 0, 6, 1, 0, 0, 1, 1, -2, 1]/2}, {g[4, 0, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 0, -1, 0, 5, 2, -1, 0, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 5, 2, 0, -1, 1, 1, -1, 1]/4 + G[4, 0, -1, 0, 5, 2, 0, 0, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, -1, 0, 5, 2, -1, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 4, 3, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 0, -1, 0, 4, 3, -1, 0, 1, 1, -1, 1]/4}, {g[4, -1, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, -1, 0, 0, 6, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 6, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, -1, 0, 0, 6, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, -1, 0, 0, 6, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, -1, 0, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, -1, 0, 0, 5, 2, -1, 0, 1, 1, -1, 1]/4}, {g[3, 0, -1, 0, 7, 1, 0, 0, 1, 1, -2, 1, 0, 0, 0], G[3, 0, -1, 0, 7, 1, 0, 0, 1, 1, -2, 1]}, {g[3, 0, -1, 0, 6, 2, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 0, -1, 0, 6, 2, 0, 0, 1, 1, -2, 1]/2}, {g[3, 0, -1, 0, 5, 3, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 0, -1, 0, 5, 3, 0, 0, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 7, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, -1, 0, 0, 7, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, -1, 0, 0, 6, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, -1, 0, 0, 6, 2, 0, 0, 1, 1, -2, 1]/4}, {g[6, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -2, 3, 1, -1, 0, 1, 1, 0, 1]/2}, {g[6, 0, -1, -1, 3, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -1, 3, 1, -1, 0, 1, 1, 0, 1]}, {g[5, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 0, 0, -2, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -1, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 4, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, 0, -1, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -1, 3, 2, -1, 0, 1, 1, 0, 1]/2}, {g[5, 0, -2, 0, 3, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, 0, 3, 2, -1, 0, 1, 1, 0, 1]}, {g[5, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, -1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]}, {g[4, 0, -1, -1, 5, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -1, 5, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 0, -1, -1, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, 0, 4, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 4, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, 0, 3, 3, -1, 0, 1, 1, 0, 1]/2}, {g[4, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, -1, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, -1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/2}, {g[4, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 0, -2, 0, 5, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, 0, 5, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, -2, 0, 4, 3, 0, 0, 1, 1, -1, 1]/2}, {g[3, -1, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]}, {g[3, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -1, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -2, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]}, {g[4, -1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]}, {g[3, -2, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]}, {g[6, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, 0, 3, 1, -2, 0, 1, 1, 0, 1]/2}, {g[5, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 0, 0, 0, 4, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 4, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, 0, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 0, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, 0, 3, 2, -2, 0, 1, 1, 0, 1]/4}, {g[4, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 0, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 5, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 5, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 0, 0, 0, 4, 2, -1, 0, 1, 1, -1, 1]/4}, {g[3, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 0, 0, 0, 6, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 0, 0, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, 0, 5, 2, 0, 0, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, 0, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 0, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 0, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2}, {g[4, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]}, {g[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[0, 2, -5, 0, 1, 8, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -5, 0, 1, 8, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -5, 0, 2, 8, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -5, 0, 2, 8, 1, 1, 0, 1, 0, 0]}, {g[0, 4, -3, 0, 1, 6, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 4, -3, 0, 1, 6, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -3, 0, 2, 6, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 3, -3, 0, 2, 6, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -3, 0, 1, 7, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 3, -3, 0, 1, 7, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, -3, 0, 1, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -3, 0, 1, 7, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -3, 0, 3, 6, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 2, -3, 0, 3, 6, 1, 1, 0, 1, -1, 0]}, {g[0, 2, -3, 0, 2, 7, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 2, -3, 0, 2, 7, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, -3, 0, 2, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -3, 0, 2, 7, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -3, 0, 1, 8, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 2, -3, 0, 1, 8, 1, 1, 0, 1, 0, -1]}, {g[0, 1, -3, 0, 4, 6, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 1, -3, 0, 4, 6, 1, 1, 0, 1, -1, 0]}, {g[0, 1, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 1, -3, 0, 3, 7, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, -3, 0, 3, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -3, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2}, {g[0, 1, -3, 0, 2, 8, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 1, -3, 0, 2, 8, 1, 1, 0, 1, 0, -1]}, {g[0, 2, -4, 0, 1, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -4, 0, 1, 7, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -4, 0, 2, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -4, 0, 2, 7, 1, 1, 0, 1, 0, 0]}, {g[0, 6, -1, 0, 1, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 6, -1, 0, 1, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 5, -1, 0, 2, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 5, -1, 0, 2, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 5, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 5, -1, 0, 1, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 5, -1, 0, 1, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 5, -1, 0, 1, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 4, -1, 0, 3, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 4, -1, 0, 3, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 4, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 4, -1, 0, 2, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 4, -1, 0, 2, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 4, -1, 0, 2, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 4, -1, 0, 1, 6, 1, 1, -2, 1, 0, 0]/4 - G[0, 4, -1, 0, 1, 6, 1, 1, -1, 1, -1, 0]/2 - G[0, 4, -1, 0, 1, 6, 1, 1, -1, 1, 0, -1]/2 + G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -2, 0]/4 + G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -1, -1]/2 + G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, 0, -2]/4}, {g[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -1, -1]}, {g[0, 3, -1, 0, 4, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 3, -1, 0, 4, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 3, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 3, -1, 0, 3, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 3, -1, 0, 3, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 3, -1, 0, 3, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 3, -1, 0, 2, 6, 1, 1, -2, 1, 0, 0]/4 - G[0, 3, -1, 0, 2, 6, 1, 1, -1, 1, -1, 0]/2 - G[0, 3, -1, 0, 2, 6, 1, 1, -1, 1, 0, -1]/2 + G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -2, 0]/4 + G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -1, -1]/2 + G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, 0, -2]/4}, {g[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -1, -1]}, {g[0, 3, -1, 0, 1, 7, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 3, -1, 0, 1, 7, 1, 1, -1, 1, 0, -1]/2 - G[0, 3, -1, 0, 1, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 3, -1, 0, 1, 7, 1, 1, 0, 1, 0, -2]/2}, {g[0, 2, -1, 0, 5, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 2, -1, 0, 5, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 2, -1, 0, 4, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 2, -1, 0, 4, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 2, -1, 0, 4, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 2, -1, 0, 4, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 2, -1, 0, 3, 6, 1, 1, -2, 1, 0, 0]/4 - G[0, 2, -1, 0, 3, 6, 1, 1, -1, 1, -1, 0]/2 - G[0, 2, -1, 0, 3, 6, 1, 1, -1, 1, 0, -1]/2 + G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -2, 0]/4 + G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -1, -1]/2 + G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, 0, -2]/4}, {g[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -1, -1]}, {g[0, 2, -1, 0, 2, 7, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 2, -1, 0, 2, 7, 1, 1, -1, 1, 0, -1]/2 - G[0, 2, -1, 0, 2, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 2, -1, 0, 2, 7, 1, 1, 0, 1, 0, -2]/2}, {g[0, 2, -1, 0, 1, 8, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 2, -1, 0, 1, 8, 1, 1, 0, 1, 0, -2]}, {g[0, 1, -1, 0, 6, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 1, -1, 0, 6, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 1, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 1, -1, 0, 5, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 1, -1, 0, 5, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 1, -1, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 1, -1, 0, 4, 6, 1, 1, -2, 1, 0, 0]/4 - G[0, 1, -1, 0, 4, 6, 1, 1, -1, 1, -1, 0]/2 - G[0, 1, -1, 0, 4, 6, 1, 1, -1, 1, 0, -1]/2 + G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -2, 0]/4 + G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1]/2 + G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -2]/4}, {g[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1]}, {g[0, 1, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 1, -1, 0, 3, 7, 1, 1, -1, 1, 0, -1]/2 - G[0, 1, -1, 0, 3, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 1, -1, 0, 3, 7, 1, 1, 0, 1, 0, -2]/2}, {g[0, 1, -1, 0, 2, 8, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 1, -1, 0, 2, 8, 1, 1, 0, 1, 0, -2]}, {g[0, 4, -2, 0, 1, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 4, -2, 0, 1, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -2, 0, 2, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 3, -2, 0, 2, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 3, -2, 0, 1, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -2, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -2, 0, 3, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 2, -2, 0, 3, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 2, -2, 0, 2, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 2, -2, 0, 2, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -2, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -2, 0, 1, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 2, -2, 0, 1, 7, 1, 1, 0, 1, 0, -1]}, {g[0, 1, -2, 0, 4, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 1, -2, 0, 4, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 1, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 1, -2, 0, 3, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -2, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 1, -2, 0, 2, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 1, -2, 0, 2, 7, 1, 1, 0, 1, 0, -1]}, {g[0, 2, -3, 0, 1, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -3, 0, 2, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 0, 1, 0, 0]}, {g[0, 6, 0, 0, 1, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 6, 0, 0, 1, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 5, 0, 0, 2, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 5, 0, 0, 2, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 5, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 5, 0, 0, 1, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 5, 0, 0, 1, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 4, 0, 0, 3, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 4, 0, 0, 3, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 4, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 4, 0, 0, 2, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 4, 0, 0, 2, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 4, 0, 0, 1, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 3, 0, 0, 4, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 3, 0, 0, 4, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 3, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 3, 0, 0, 3, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 3, 0, 0, 3, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 3, 0, 0, 2, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 3, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 3, 0, 0, 1, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 3, 0, 0, 1, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 2, 0, 0, 5, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 2, 0, 0, 5, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 2, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 2, 0, 0, 4, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 2, 0, 0, 4, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 2, 0, 0, 3, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 2, 0, 0, 2, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 2, 0, 0, 2, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 2, 0, 0, 2, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 2, 0, 0, 1, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 2, 0, 0, 1, 7, 1, 1, 0, 1, 0, -2]}, {g[0, 1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 1, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 1, 0, 0, 5, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 1, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 1, 0, 0, 4, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 1, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 1, 0, 0, 3, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 1, 0, 0, 3, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 1, 0, 0, 2, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 1, 0, 0, 2, 7, 1, 1, 0, 1, 0, -2]}, {g[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 3, -1, 0, 1, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 2, -1, 0, 2, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, 0, -1]}, {g[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 1, -1, 0, 3, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1]}, {g[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 9, 0, 0, -6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 9, 0, 0, -6, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 8, 0, 0, -6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 8, 0, 0, -6, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 8, 0, -1, -5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 8, 0, -1, -5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 8, -1, 0, -5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 8, -1, 0, -5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, 0, -6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, 0, -6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, -1, -5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, -1, -5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 7, -1, 0, -5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, -1, 0, -5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 7, -1, -1, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, -1, -1, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 7, -2, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, -2, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, 0, -5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, 0, -5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, -1, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, -1, -4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -2, 0, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -2, 0, -4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -2, -1, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -2, -1, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -3, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -3, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, 0, -4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, 0, -4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, -1, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, -1, -3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -3, 0, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -3, 0, -3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -3, -1, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -3, -1, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -4, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -4, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, 0, -3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, 0, -3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, -1, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, -1, -2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -4, 0, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -4, 0, -2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -4, -1, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -4, -1, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -5, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -5, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, 0, -2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, 0, -2, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, -1, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, -1, -1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -5, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -5, 0, -1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -5, -1, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -5, -1, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -6, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -6, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, 0, -1, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -5, 0, -1, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, -1, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -5, -1, 0, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -6, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -6, 0, 0, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -6, 0, 0, 9, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -6, 0, 0, 9, 1, 1, 1, 1, 0, 0]}, {g[-1, 8, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 8, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 7, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 7, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 7, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 7, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 9, 0, 0, -4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 9, 0, 0, -4, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 8, 0, -1, -3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 8, 0, -1, -3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 8, -1, 0, -3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 8, -1, 0, -3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 7, 0, -1, -3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 7, -1, -1, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, -1, -1, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 7, -2, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, -2, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, 0, 0, -4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, 0, -1, -3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, -1, -1, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 6, -2, 0, -2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -2, -1, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -2, -1, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -3, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -3, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, 0, -4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, 0, -4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, 0, -1, -3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, -1, -3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -1, 0, -3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -1, -1, -2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -2, -1, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 5, -3, 0, -1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -3, -1, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -3, -1, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -4, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -4, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -1, 0, -3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, 0, -3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, -1, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, -1, -2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -2, 0, -2, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -2, -1, -1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, -1]/2 + G[0, 6, -1, 0, -3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -3, -1, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -4, 0, 0, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, 0, -2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, 0, -2, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, -1, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, -1, -1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -3, 0, -1, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, -1]/2 + G[0, 7, -1, 0, -3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -3, -1, 0, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, -1]/2 + G[0, 7, 0, 0, -4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -3, 0, -1, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -3, 0, -1, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, -1, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -3, -1, 0, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -4, 0, 0, 8, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, -1]/2 + G[0, 8, 0, 0, -4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -4, 0, 0, 9, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -4, 0, 0, 9, 1, 1, 1, 1, 0, -1]}, {g[-1, 8, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 8, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 7, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 7, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 7, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 6, 0, 0, -3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 6, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 6, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 5, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, -1, 0, -2, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 4, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -2, 0, -1, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -3, 0, 0, 7, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 2, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 8, 0, 0, -5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 8, 0, 0, -5, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, -1, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, -1, -4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 7, -1, 0, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, -1, 0, -4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, -1, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, -1, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, -1, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, -1, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -2, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -2, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, -1, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, -1, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, -1, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, -1, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -3, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -3, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, -1, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, -1, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, -1, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -4, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -4, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, -1, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, -1, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, -1, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -5, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -5, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -4, -1, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, -1, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0]}, {g[-1, 7, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 7, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 9, 0, 0, -2, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 9, 0, 0, -2, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 8, 0, -1, -1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 8, 0, -1, -1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 8, -1, 0, -1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 8, -1, 0, -1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 7, 0, 0, -2, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 7, 0, -1, -1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 7, -1, 0, -1, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 7, -1, -1, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, -1, -1, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 7, -2, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, -2, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 6, 0, -1, -1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 6, 0, -1, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, -1, -1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, 0, -1, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 6, -1, 0, -1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 6, -1, 0, -1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, -1, 0, -1, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 6, -1, 0, -1, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, -1, -1, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 6, -2, 0, 0, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, 0, 0, -2, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, 0, -1, -1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, 0, -1, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, -1, -1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 5, 0, -1, -1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 5, -1, 0, -1, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 5, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, -1, -1, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, -1, -1, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, -1, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, -1, -1, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, -2, 0, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 5, -2, 0, 0, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, -2, 0, 0, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, 0, -2, 5, 1, 0, 1, 1, 0, -1]/2}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, -2, 0, 0, 5, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, 0, 0, -2, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, 0, -1, -1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, -1, 0, -1, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 4, -1, 0, -1, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, -1, -1, 0, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, -1, -1, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, -1, 0, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, -1, -1, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/4 + G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, -2]/4 - G[0, 6, 0, 0, -2, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1]/4}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, -2, 0, 0, 6, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 4, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 6, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1]/2}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, 0, -2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, 0, -2, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, 0, -1, -1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, -1, -1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, -1, 0, -1, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, -1, -1, 0, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, -2, 0, 0, 7, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2]/4 - G[0, 7, 0, 0, -2, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 7, 0, 0, -2, 3, 1, 0, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2]/2 + G[0, 7, 0, 0, -2, 3, 1, 0, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, -2, 0, 0, 7, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1]}, {g[0, 2, -1, 0, -1, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -1, 0, -1, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -1, -1, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -1, -1, 0, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, -2, 0, 0, 8, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -2]/2 + G[0, 8, 0, 0, -2, 2, 1, 0, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 1, -2, 0, 0, 9, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, -2, 0, 0, 9, 1, 1, 1, 1, 0, -2]}, {g[-1, 8, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 8, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 7, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 7, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 7, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 6, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 6, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 6, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 6, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 6, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]}, {g[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 5, 0, 0, -1, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 5, 0, 0, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 5, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 5, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 5, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 5, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0]/2 - G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 4, 0, 0, -1, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 4, -1, 0, 0, 6, 1, 1, -1, 1, 0, 0]/4 - G[-1, 4, -1, 0, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 + G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -2, 0]/4 + G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 + G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 4, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]}, {g[-1, 3, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 3, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 3, -1, 0, 0, 7, 1, 1, 0, 1, 0, -1]/2 - G[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, -1, -1]/2 - G[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 2, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 2, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 8, 0, 0, -3, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 8, 0, 0, -3, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 7, 0, -1, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, -1, -2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 7, -1, 0, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, -1, 0, -2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, 0, -1, -2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -1, -1, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, -1, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -2, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -2, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, 0, 0, -3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, 0, -1, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -1, -1, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 5, -2, 0, -1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -2, -1, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, -1, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -3, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -3, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, 0, -1, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, -1, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -1, 0, -2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -1, -1, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, 5, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -2, -1, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -3, 0, 0, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, -1, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, -1, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -2, 0, -1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]/2 + G[0, 6, -1, 0, -2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -2, -1, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2 + G[0, 6, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, -1, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, -1, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -3, 0, 0, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]/2 + G[0, 7, 0, 0, -3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1]}, {g[-1, 7, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 7, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 6, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 6, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 4, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 2, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 9, 0, 0, 0, 1, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 9, 0, 0, 0, 1, 1, 1, 1, 1, -3, 0]}, {g[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, -1], G[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -2, 0]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -3, 0]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -2, -1]/2}, {g[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0, -1, 0, 0], G[0, 8, 0, 0, 0, 2, 1, 0, 1, 1, -2, 0]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -3, 0]/2}, {g[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -3, 0]}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, -2], G[0, 7, 0, 0, 0, 3, 1, 1, -1, 1, -1, 0]/4 - G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0]/2 - G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -1, -1]/2 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0]/4 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1]/2 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -1, -2]/4}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, -1, 0, -1], -G[0, 7, 0, 0, 0, 3, 1, 0, 1, 1, -2, 0]/4 - G[0, 7, 0, 0, 0, 3, 1, 0, 1, 1, -1, -1]/4 - G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0]/4 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0]/4 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1]/4}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, -1, 0], G[0, 3, 0, 0, 0, 7, 1, 0, 1, 1, 0, -2]/2 - G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1]/2}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0, -1, 0, 0], G[0, 7, 0, 0, 0, 3, 1, 0, 1, 1, -2, 0]/2 - G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0]/2}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1]}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0]}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -3], G[0, 6, 0, 0, 0, 4, 1, 1, -2, 1, 0, 0]/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -1, 0])/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, 0, -1])/8 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0])/8 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1])/4 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, 0, -2])/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -3, 0]/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1])/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -2])/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, 0, -3]/8}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, -2], G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -2, 0]/8 + G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -1, -1]/4 + G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, 0, -2]/8 - G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -1, 0]/8 + G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0]/4 + G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1]/4 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -3, 0]/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/4 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -2]/8}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0, -1, 0, -1], -G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -2, 0]/4 - G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -1, -1]/4 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0]/4 + G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -3, 0]/4 + G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/4}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, -1], G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -2]/2}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, -1, 0, 0], G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -1, -1]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, -1], G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -3, 0]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, -1, 0], G[0, 4, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -2, 0]/8 + G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -1, -1]/4 + G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, 0, -2]/8 - G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, -1, 0]/8 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -3, 0]/8 - G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]/8}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, 0, -1]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/2 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, 0, -2]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, 0, -3]/4}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, -1, 0]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -3, 0]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]/4}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, -1, -1], -G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -1, -1]/4 - G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, 0, -2]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]/4}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, -1, 0, 0], G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -1, -1]/2 - G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/2}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -3], G[0, 4, 0, 0, 0, 6, 1, 1, -2, 1, 0, 0]/8 - (3*G[0, 4, 0, 0, 0, 6, 1, 1, -1, 1, -1, 0])/8 - (3*G[0, 4, 0, 0, 0, 6, 1, 1, -1, 1, 0, -1])/8 + (3*G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -2, 0])/8 + (3*G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -1, -1])/4 + (3*G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, 0, -2])/8 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -3, 0]/8 - (3*G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -2, -1])/8 - (3*G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2])/8 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, -3]/8}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, -1, -1, 0, -1], -G[0, 4, 0, 0, 0, 6, 1, 0, 1, 1, -1, -1]/4 - G[0, 4, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2]/4 - G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -1, -1]/4 + G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -2, -1]/4 + G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2]/4}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, -1], G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, 0, -2]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, -3]/2}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, -1], G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -2, -1]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2]/2}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2]}, {g[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, -2], G[0, 3, 0, 0, 0, 7, 1, 1, -1, 1, 0, -1]/4 - G[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, 0, -2]/2 + G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -2, -1]/4 + G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -1, -2]/2 + G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, 0, -3]/4}, {g[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, 0, -3]}, {g[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -1, -2]}, {g[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, -1], G[0, 2, 0, 0, 0, 8, 1, 1, 0, 1, 0, -2]/2 - G[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, -1, -2]/2 - G[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, 0, -3]/2}, {g[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, 0, -3]}, {g[0, 1, 0, 0, 0, 9, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 1, 0, 0, 0, 9, 1, 1, 1, 1, 0, -3]}, {g[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 8, 0, 0, -1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 8, 0, 0, -1, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 7, 0, -1, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, -1, 0, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 7, -1, 0, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, -1, 0, 0, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 6, 0, 0, -1, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, 0, -1, 0, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 6, -1, 0, 0, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, 0, -1, 0, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, 0, -1, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, -1, 0, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, 0, -1, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, -1, 0, 0, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 5, -1, 0, 0, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, -1, 0, 0, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 4, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, -1, 0, 0, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, 0, 0, -1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, 0, -1, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, -1, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, -1, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, 0, -1, 0, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4 - G[0, 5, 0, 0, -1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, -1, 0, 0, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 4, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1]/2}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, 0, 0, -1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, 0, -1, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, -1, 0, 0, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/4 - G[0, 6, 0, 0, -1, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, -1, 3, 1, 0, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2 + G[0, 6, 0, 0, -1, 3, 1, 0, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 2, 0, -1, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, -1, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, -1, 0, 0, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]/2 + G[0, 7, 0, 0, -1, 2, 1, 0, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 1, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2]}, {g[-1, 7, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 7, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 6, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 5, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 5, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 5, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 4, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 4, 0, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 4, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 3, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 2, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 2, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 5, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, 0, -1, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -1, -1, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, 5, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2 + G[0, 6, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 1, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 4, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 1, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 2, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 9, 0, 0, -6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 9, 0, 0, -6, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 8, -1, 0, -5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 8, -1, 0, -5, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 7, -2, 0, -4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 7, -2, 0, -4, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 6, -3, 0, -3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 6, -3, 0, -3, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 5, -4, 0, -2, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, -4, 0, -2, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -5, 0, -1, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -5, 0, -1, 6, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -6, 0, 0, 7, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -6, 0, 0, 7, 1, 1, 0, 1, 0, 1]}, {g[0, 9, 0, 0, -4, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 9, 0, 0, -4, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 8, 0, 0, -4, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 8, -1, 0, -3, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 8, -1, 0, -3, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 7, -1, 0, -3, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 7, -2, 0, -2, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 7, -2, 0, -2, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 6, -2, 0, -2, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 6, -3, 0, -1, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 6, -3, 0, -1, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 5, -3, 0, -1, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, -4, 0, 0, 5, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, -4, 0, 0, 5, 1, 1, 0, 1, -1, 1]}, {g[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, -4, 0, 0, 6, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2}, {g[0, 8, 0, 0, -5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 8, 0, 0, -5, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 7, -1, 0, -4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 7, -1, 0, -4, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 6, -2, 0, -3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 6, -2, 0, -3, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 5, -3, 0, -2, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, -3, 0, -2, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -4, 0, -1, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -4, 0, -1, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -5, 0, 0, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -5, 0, 0, 6, 1, 1, 0, 1, 0, 1]}, {g[0, 9, 0, 0, -2, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 9, 0, 0, -2, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 8, 0, 0, -2, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 8, -1, 0, -1, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 8, -1, 0, -1, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 7, 0, 0, -2, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 7, 0, 0, -2, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 7, 0, 0, -2, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 7, -1, 0, -1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 7, -2, 0, 0, 3, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 7, -2, 0, 0, 3, 1, 1, 0, 1, -2, 1]}, {g[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 6, -1, 0, -1, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 6, -1, 0, -1, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, -1, 0, -1, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 6, -2, 0, 0, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2}, {g[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 5, -2, 0, 0, 5, 1, 1, -2, 1, 0, 1]/4 - G[0, 5, -2, 0, 0, 5, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, -2, 0, 0, 5, 1, 1, -1, 1, 0, 0]/2 + G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, 0, -1]/4}, {g[0, 8, 0, 0, -3, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 8, 0, 0, -3, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 7, 0, 0, -3, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 7, -1, 0, -2, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 7, -1, 0, -2, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 6, -1, 0, -2, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 6, -2, 0, -1, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 6, -2, 0, -1, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 5, -2, 0, -1, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, -3, 0, 0, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, -3, 0, 0, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, -3, 0, 0, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 9, 0, 0, 0, 1, 1, 1, 0, 1, -3, 1, 0, 0, 0], G[0, 9, 0, 0, 0, 1, 1, 1, 0, 1, -3, 1]}, {g[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1, 0, 0, -1], G[0, 8, 0, 0, 0, 2, 1, 1, -1, 1, -2, 1]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -3, 1]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -2, 0]/2}, {g[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1, 0, 0, -2], G[0, 7, 0, 0, 0, 3, 1, 1, -2, 1, -1, 1]/4 - G[0, 7, 0, 0, 0, 3, 1, 1, -1, 1, -2, 1]/2 - G[0, 7, 0, 0, 0, 3, 1, 1, -1, 1, -1, 0]/2 + G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -3, 1]/4 + G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0]/2 + G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -1, -1]/4}, {g[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, -3], G[0, 6, 0, 0, 0, 4, 1, 1, -3, 1, 0, 1]/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, -2, 1, -1, 1])/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, -2, 1, 0, 0])/8 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -2, 1])/8 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -1, 0])/4 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, 0, -1])/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -3, 1]/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0])/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1])/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, 0, -2]/8}, {g[0, 7, 0, 0, -4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 7, 0, 0, -4, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 6, -1, 0, -3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 6, -1, 0, -3, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 5, -2, 0, -2, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, -2, 0, -2, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -3, 0, -1, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -3, 0, -1, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -4, 0, 0, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -4, 0, 0, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 8, 0, 0, -1, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 8, 0, 0, -1, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 7, 0, 0, -1, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 7, -1, 0, 0, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 7, -1, 0, 0, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 6, 0, 0, -1, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 6, 0, 0, -1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 6, -1, 0, 0, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 5, -1, 0, 0, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 5, -1, 0, 0, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 6, 0, 0, -2, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 5, -1, 0, -1, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, -2, 0, 0, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 5, 0, 0, 0, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 5, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, -5, -1, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, -1, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -5, -1, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, -1, 2, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -6, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -6, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -6, 0, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -6, 0, 2, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -6, 0, 1, 9, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -6, 0, 1, 9, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, -1, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, -1, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, -1, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -5, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -5, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, -1, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, -1, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -4, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -4, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, -1, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, -1, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -3, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -3, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, -1, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, -1, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, -1, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -2, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -2, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, -1, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, -1, 8, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, -1, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, -1, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -5, -1, 0, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, -1, 0, 8, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -5, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -5, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -6, 0, 0, 9, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -6, 0, 0, 9, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -6, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -6, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -6, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -6, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -4, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -4, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, -4, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -4, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -5, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -5, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -5, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -5, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, -1, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, -1, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -3, -1, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -3, -1, 3, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -3, -1, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, -1, 2, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -4, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -4, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -4, 0, 2, 8, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -4, 0, 1, 9, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -4, 0, 1, 9, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, -1, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, -1, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -2, -1, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -2, -1, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, -1, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, -1, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -3, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -3, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, -1, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, -1, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -1, -1, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -1, -1, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, -1, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, -1, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -2, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -2, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, -2, 0, 6, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, -1, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, -1, 8, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, 0, -1, 7, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, 0, -1, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, -1, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, -1, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -3, -1, 0, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, -1, 0, 8, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -3, -1, 0, 7, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, -1, -3, 0, 4, 6, 1, 0, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, -1, -3, 0, 5, 5, 1, 0, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -3, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -4, 0, 0, 9, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -4, 0, 0, 9, 1, 1, 1, 1, 1, -1, 0]}, {g[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -4, 0, 0, 8, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -4, 0, 3, 7, 1, 0, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1]}, {g[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -4, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -4, 0, 4, 6, 1, 0, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -4, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -4, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, -2, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -2, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -2, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -2, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, -2, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -2, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, -3, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -3, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -3, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -3, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, -3, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -3, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -4, -1, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, -1, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -4, -1, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, -1, 2, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -5, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -5, 0, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, 0, 2, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -5, 0, 1, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, 0, 1, 8, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, -1, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, -1, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, -1, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, -1, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, -1, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, -1, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, -1, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, -1, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, -1, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, -1, 7, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, -1, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, -1, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, 0, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, 0, 7, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, 0, 8, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, 0, 8, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -4, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -4, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -4, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -4, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, -1, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, -1, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -1, -1, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -1, -1, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -1, -1, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, -1, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -1, -1, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -1, -1, 4, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -1, -1, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -1, -1, 3, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, -1, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, -1, 2, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -2, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -2, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -2, 0, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -2, 0, 3, 7, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -2, 0, 2, 8, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -2, 0, 1, 9, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -2, 0, 1, 9, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, -1, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, -1, 8, 2, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, 0, -1, 7, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, 0, -1, 6, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, -1, 6, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, 0, -1, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, 0, -1, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, 0, -1, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, -1, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, -1, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, -1, -1, 0, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, -1, 0, 8, 2, 1, 1, 1, 1, -2, 0]}, {g[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -1, -1, 0, 7, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, -1, 0, 6, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -1, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, -1, -1, 0, 6, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -1, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1]}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -1, -1, 0, 5, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, -1, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, -1, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, -1, 0, 4, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -1, -1, 0, 4, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2]}, {g[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]}, {g[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, -1, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2]}, {g[0, -2, 0, 0, 9, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -2, 0, 0, 9, 1, 1, 1, 1, 1, -2, 0]}, {g[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -2, 0, 0, 8, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0]}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -2, 0, 0, 7, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -2, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, -2, 0, 0, 7, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -2, 0, 3, 7, 1, 0, 1, 1, 0, -1]/2}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -2, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, -2]/4 - G[0, 0, -2, 0, 4, 6, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -2, 0, 0, 6, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, -2, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -2, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1]/2}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -2, 0, 0, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]/4 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4 - G[0, 0, -2, 0, 5, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, -2, 0, 5, 5, 1, 0, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/2 + G[0, 0, -2, 0, 5, 5, 1, 0, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -2, 0, 0, 5, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -2, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2 + G[0, 0, -2, 0, 6, 4, 1, 0, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]}, {g[0, -2, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -2, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 0, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 0, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 0, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]}, {g[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 0, -1, 0, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0]/2 - G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 0, -1, 0, 4, 6, 1, 1, -1, 1, 0, 0]/4 - G[-1, 0, -1, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 + G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -2, 0]/4 + G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 + G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]}, {g[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 0, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2 - G[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, -1, -1]/2 - G[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 0, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 0, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2]}, {g[-1, -1, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, -1, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, -1, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, -1, 0, 0, 6, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, -1, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, -1, 0, 0, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, -1, 0, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, -1, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, -1, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, -1, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -2, -1, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, -1, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -2, -1, 3, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, -1, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, -1, 2, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -3, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -3, 0, 2, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -3, 0, 1, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, 0, 1, 8, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, -1, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, -1, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -1, -1, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, -1, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, -1, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, -1, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, -1, 7, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, 0, -1, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, -1, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, -1, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, 0, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, 0, 7, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, -1, -2, 0, 4, 5, 1, 0, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, -1, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, 0, 8, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, 0, 8, 1, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -3, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -3, 0, 3, 6, 1, 0, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, -2, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -2, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -2, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -2, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, -2, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -2, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, 0, 9, 1, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 0, 0, 0, 9, 1, 1, 1, 1, 1, -3, 0]}, {g[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, -1], G[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -3, 0]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0, -1, 0, 0], G[0, 0, 0, 0, 8, 2, 1, 0, 1, 1, -2, 0]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -3, 0]/2}, {g[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -3, 0]}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, -2], G[0, 0, 0, 0, 7, 3, 1, 1, -1, 1, -1, 0]/4 - G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -1, -1]/2 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0]/4 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1]/2 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -1, -2]/4}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, -1, 0, -1], -G[0, 0, 0, 0, 7, 3, 1, 0, 1, 1, -2, 0]/4 - G[0, 0, 0, 0, 7, 3, 1, 0, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0]/4 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1]/4}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, -1, 0], G[0, 0, 0, 0, 3, 7, 1, 0, 1, 1, 0, -2]/2 - G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0, -1, 0, 0], G[0, 0, 0, 0, 7, 3, 1, 0, 1, 1, -2, 0]/2 - G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0]/2}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1]}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0]}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -3], G[0, 0, 0, 0, 6, 4, 1, 1, -2, 1, 0, 0]/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0])/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, 0, -1])/8 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0])/8 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1])/4 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, 0, -2])/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -3, 0]/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1])/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -2])/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, 0, -3]/8}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, -2], G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -2, 0]/8 + G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]/4 + G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, 0, -2]/8 - G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0]/8 + G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/4 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -3, 0]/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/4 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -2]/8}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0, -1, 0, -1], -G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -2, 0]/4 - G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -3, 0]/4 + G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/4}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, -1], G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -2]/2}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1, -1, 0, 0], G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, -1], G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -3, 0]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, -1, 0], G[0, 0, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, 0, 0, -1, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -2, 0]/8 + G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1]/4 + G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, 0, -2]/8 - G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, -1, 0]/8 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -3, 0]/8 - G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]/8}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, 0, -1]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, 0, -2]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, 0, -3]/4}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, -1, 0]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -3, 0]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]/4}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, -1, -1], -G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, 0, -2]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]/4}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1, -1, 0, 0], G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1]/2 - G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -3], G[0, 0, 0, 0, 4, 6, 1, 1, -2, 1, 0, 0]/8 - (3*G[0, 0, 0, 0, 4, 6, 1, 1, -1, 1, -1, 0])/8 - (3*G[0, 0, 0, 0, 4, 6, 1, 1, -1, 1, 0, -1])/8 + (3*G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -2, 0])/8 + (3*G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -1, -1])/4 + (3*G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2])/8 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -3, 0]/8 - (3*G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -2, -1])/8 - (3*G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2])/8 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, -3]/8}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, -1, -1, 0, -1], -G[0, 0, 0, 0, 4, 6, 1, 0, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2]/4 - G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -1, -1]/4 + G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -2, -1]/4 + G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2]/4}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, -1], G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, -3]/2}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, -1], G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -2, -1]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2]/2}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2]}, {g[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, -2], G[0, 0, 0, 0, 3, 7, 1, 1, -1, 1, 0, -1]/4 - G[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, 0, -2]/2 + G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -2, -1]/4 + G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -1, -2]/2 + G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, 0, -3]/4}, {g[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, 0, -3]}, {g[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -1, -2]}, {g[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, -1], G[0, 0, 0, 0, 2, 8, 1, 1, 0, 1, 0, -2]/2 - G[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, -1, -2]/2 - G[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, 0, -3]/2}, {g[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, 0, -3]}, {g[0, 0, 0, 0, 1, 9, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 0, 0, 0, 1, 9, 1, 1, 1, 1, 0, -3]}, {g[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, -1, 7, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, -1, 7, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, 0, -1, 5, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, -1, 5, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, 0, -1, 4, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, 0, -1, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, 0, -1, 3, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 0, 0, -1, 2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, -1, 2, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, 0, 7, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, 0, 7, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -1, 0, 5, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -1, 0, 3, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -1, 0, 2, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, 0, 1, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, 0, 1, 8, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, 0, 8, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, 0, 8, 1, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -1, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, 0, 0, 6, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, -1, 0, 0, 6, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, 0, 3, 6, 1, 0, 1, 1, 0, -1]/2}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, -2]/4 - G[0, 0, -1, 0, 4, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -1, 0, 0, 5, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1]/2}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, 0, 0, 4, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]/4 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/4 - G[0, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, -1, 0, 5, 4, 1, 0, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/2 + G[0, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -1, 0, 0, 4, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]/2 + G[0, 0, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 0, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 0, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 0, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 0, 0, 0, 5, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 0, 0, 0, 4, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 0, 0, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 0, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 0, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 0, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -1, -1, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -2, 0, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -1, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, 0, 0, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, 0, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 0, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -6, 0, 3, 7, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -6, 0, 3, 7, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -5, 0, 4, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -5, 0, 4, 6, 1, 1, 0, 1, 0, 1]}, {g[0, -2, -4, 0, 5, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, -4, 0, 5, 5, 1, 1, 0, 1, 0, 1]}, {g[0, -3, -3, 0, 6, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -3, -3, 0, 6, 4, 1, 1, 0, 1, 0, 1]}, {g[0, -4, -2, 0, 7, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -4, -2, 0, 7, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -5, -1, 0, 8, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -5, -1, 0, 8, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -6, 0, 0, 9, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -6, 0, 0, 9, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, -4, 0, 5, 5, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, -4, 0, 5, 5, 1, 1, 0, 1, -1, 1]}, {g[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, -4, 0, 4, 6, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2}, {g[0, -1, -3, 0, 6, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -1, -3, 0, 6, 4, 1, 1, 0, 1, -1, 1]}, {g[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -1, -3, 0, 5, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, -2, -2, 0, 7, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -2, -2, 0, 7, 3, 1, 1, 0, 1, -1, 1]}, {g[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -2, -2, 0, 6, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, -3, -1, 0, 8, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -3, -1, 0, 8, 2, 1, 1, 0, 1, -1, 1]}, {g[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -3, -1, 0, 7, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, -4, 0, 0, 9, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -4, 0, 0, 9, 1, 1, 1, 0, 1, -1, 1]}, {g[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -4, 0, 0, 8, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, -5, 0, 3, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -5, 0, 3, 6, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -4, 0, 4, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -4, 0, 4, 5, 1, 1, 0, 1, 0, 1]}, {g[0, -2, -3, 0, 5, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, -3, 0, 5, 4, 1, 1, 0, 1, 0, 1]}, {g[0, -3, -2, 0, 6, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -3, -2, 0, 6, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -4, -1, 0, 7, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -4, -1, 0, 7, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -5, 0, 0, 8, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -5, 0, 0, 8, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, -2, 0, 7, 3, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 0, -2, 0, 7, 3, 1, 1, 0, 1, -2, 1]}, {g[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 0, -2, 0, 6, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2}, {g[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 0, -2, 0, 5, 5, 1, 1, -2, 1, 0, 1]/4 - G[0, 0, -2, 0, 5, 5, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, -2, 0, 5, 5, 1, 1, -1, 1, 0, 0]/2 + G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, 0, -1]/4}, {g[0, -1, -1, 0, 8, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, -1, -1, 0, 8, 2, 1, 1, 0, 1, -2, 1]}, {g[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, -1, -1, 0, 7, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, -1, -1, 0, 6, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, -1, -1, 0, 6, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, -1, -1, 0, 6, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, -2, 0, 0, 9, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, -2, 0, 0, 9, 1, 1, 1, 0, 1, -2, 1]}, {g[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, -2, 0, 0, 8, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, -2, 0, 0, 7, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, -2, 0, 0, 7, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, -2, 0, 0, 7, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 0, -3, 0, 5, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, -3, 0, 5, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, -3, 0, 4, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, -1, -2, 0, 6, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -1, -2, 0, 6, 3, 1, 1, 0, 1, -1, 1]}, {g[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -1, -2, 0, 5, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, -2, -1, 0, 7, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -2, -1, 0, 7, 2, 1, 1, 0, 1, -1, 1]}, {g[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -2, -1, 0, 6, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, -3, 0, 0, 8, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -3, 0, 0, 8, 1, 1, 1, 0, 1, -1, 1]}, {g[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -3, 0, 0, 7, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, 0, 0, 9, 1, 1, 1, 0, 1, -3, 1, 0, 0, 0], G[0, 0, 0, 0, 9, 1, 1, 1, 0, 1, -3, 1]}, {g[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -2, 1, 0, 0, -1], G[0, 0, 0, 0, 8, 2, 1, 1, -1, 1, -2, 1]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -3, 1]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -2, 0]/2}, {g[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -1, 1, 0, 0, -2], G[0, 0, 0, 0, 7, 3, 1, 1, -2, 1, -1, 1]/4 - G[0, 0, 0, 0, 7, 3, 1, 1, -1, 1, -2, 1]/2 - G[0, 0, 0, 0, 7, 3, 1, 1, -1, 1, -1, 0]/2 + G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -3, 1]/4 + G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]/2 + G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -1, -1]/4}, {g[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, 0, 1, 0, 0, -3], G[0, 0, 0, 0, 6, 4, 1, 1, -3, 1, 0, 1]/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, -2, 1, -1, 1])/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, -2, 1, 0, 0])/8 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -2, 1])/8 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0])/4 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, 0, -1])/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -3, 1]/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0])/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1])/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, 0, -2]/8}, {g[0, 0, -4, 0, 3, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -4, 0, 3, 5, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1]}, {g[0, -2, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -3, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -3, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -4, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -4, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, -1, 0, 7, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 0, -1, 0, 7, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 0, -1, 0, 6, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 0, -1, 0, 5, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 0, -1, 0, 5, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, -1, 0, 0, 8, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, -1, 0, 0, 8, 1, 1, 1, 0, 1, -2, 1]}, {g[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, -1, 0, 0, 7, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, -1, 0, 0, 6, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, -1, 0, 0, 6, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, -2, 0, 4, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]}, {g[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -1, -1, 0, 5, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]}, {g[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -2, 0, 0, 6, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 0, 0, 0, 5, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]}, {g[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[0, -6, 0, 0, 9, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, 0, 0, 9, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -6, 0, -1, 9, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, 0, -1, 9, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -6, -1, 0, 9, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, -1, 0, 9, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -7, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -7, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -6, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -6, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, 0, 9, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, 0, 0, 9, -1, 1, 1, 1, 1, -1, 1]}, {g[0, -4, 0, -1, 9, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, 0, -1, 9, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -4, -1, 0, 9, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, -1, 0, 9, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -5, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -5, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, -4, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -4, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -5, 0, 0, 8, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, 0, 8, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -5, 0, -1, 8, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, -1, 8, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -5, -1, 0, 8, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, -1, 0, 8, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -6, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -5, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -5, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, 0, 9, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, 0, 0, 9, -1, 1, 1, 1, 1, -2, 1]}, {g[0, -2, 0, -1, 9, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, 0, -1, 9, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -2, -1, 0, 9, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, -1, 0, 9, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -3, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -3, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, -2, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, -2, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -3, 0, 0, 8, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, 0, 8, -1, 1, 1, 1, 1, -1, 1]}, {g[0, -3, 0, -1, 8, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, -1, 8, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -3, -1, 0, 8, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, -1, 0, 8, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -4, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, -3, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -3, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, 0, 9, -1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, 0, 0, 9, -1, 1, 1, 1, 1, -3, 1]}, {g[0, 0, 0, -1, 9, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, 0, -1, 9, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 0, -1, 0, 9, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, -1, 0, 9, 0, 1, 1, 1, 1, -3, 1]}, {g[0, -1, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, -1, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1]}, {g[-1, 0, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[-1, 0, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1]}, {g[0, -4, 0, 0, 7, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, 0, 7, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, -1, 7, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, -1, 7, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, 0, 7, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, 0, 7, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -5, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -4, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -4, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, 0, 8, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, 0, 8, -1, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, -1, 8, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, -1, 8, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -1, -1, 0, 8, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, -1, 0, 8, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -2, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, -1, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, -1, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -2, 0, 0, 7, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, 0, 7, -1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, -1, 7, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, -1, 7, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, 0, 7, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, 0, 7, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -3, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, -2, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -2, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, 0, 8, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, 0, 0, 8, 0, 1, 1, 1, 1, -3, 1]}, {g[0, -3, 0, 0, 6, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, 0, 6, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, 0, -1, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, -1, 6, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, 0, 6, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 7, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, 0, 7, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, 0, -1, 7, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, -1, 7, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, 0, 7, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, 0, 7, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 0, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 0, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, 0, 6, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, 0, 6, -1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, -1, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, -1, 6, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, 0, 6, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, 0, 5, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, 0, 5, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, -1, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, -1, 5, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, 0, 5, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -3, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 0, 0, 0, 5, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, 0, 5, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, -1, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, -1, 5, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, 0, 5, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, 0, 4, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, 0, 4, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, -1, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, -1, 4, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, 0, 4, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, 0, 3, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, 0, 3, -1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, -1, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, -1, 3, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, 0, 3, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, 0, -4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 7, 0, 0, -4, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 6, -1, 0, -3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 6, -1, 0, -3, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 5, -2, 0, -2, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 4, -3, 0, -1, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 1, 0, 1, 0, 0]}, {g[0, 3, -4, 0, 0, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 1, 0, 1, 0, 0]}, {g[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 6, 0, 0, -2, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 5, -1, 0, -1, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, 0, -1]}, {g[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 4, -2, 0, 0, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, 0, -1]}, {g[0, 6, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 6, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 5, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 5, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 4, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 3, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0]}, {g[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 4, 0, 0, 0, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, 0, -2]}, {g[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 5, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 4, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]}, {g[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, -4, 0, 3, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, -4, 0, 3, 7, 1, 1, 0, 1, 0, 0]}, {g[0, -1, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -1, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0]}, {g[0, -2, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0]}, {g[0, -3, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0]}, {g[0, -4, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 0, -2, 0, 4, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, 0, -1]}, {g[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]}, {g[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, -1, -1, 0, 5, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1]}, {g[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]}, {g[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, -2, 0, 0, 6, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 0, -3, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, -3, 0, 3, 6, 1, 1, 0, 1, 0, 0]}, {g[0, -1, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -1, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0]}, {g[0, -2, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0]}, {g[0, -3, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 0, 0, 0, 4, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, 0, -2]}, {g[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 0, -1, 0, 4, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -1]}, {g[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]}, {g[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, -1, 0, 0, 5, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]}, {g[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]}, {g[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]}}

==> demo/FiniteInts_Mdot5.txt <==
{G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0], G[-1, -3, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1], G[-1, -2, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1], G[-1, -1, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1], G[-1, -1, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1], G[-1, 0, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1], G[-1, 0, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1], G[0, -4, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 6, 0, 1, 1, 1, 1, 0, 1], G[0, -3, 0, -1, 6, 0, 1, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 6, -1, 1, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 5, 0, 1, 1, 1, 1, 0, 1], G[0, -2, 0, -1, 5, 0, 1, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 5, -1, 1, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1], -G[0, -2, 0, 0, 6, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 6, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1]/2, G[0, -2, 0, 0, 6, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 4, 0, 1, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 6, 0, 1, 1, 1, 1, -1, 1], G[0, -1, 0, -1, 4, 0, 1, 1, 1, 1, 0, 1], G[0, -1, 0, -1, 6, 0, 1, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1], G[0, -1, 0, 0, 4, -1, 1, 1, 1, 1, 0, 1], G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1], -G[0, -1, 0, 0, 5, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 5, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1]/2, G[0, -1, 0, 0, 5, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 6, -1, 1, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 3, 0, 1, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 5, 0, 1, 1, 1, 1, -1, 1], G[0, 0, 0, -1, 3, 0, 1, 1, 1, 1, 0, 1], G[0, 0, 0, -1, 5, 0, 1, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 3, -1, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1], -G[0, 0, 0, 0, 4, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 4, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1]/2, G[0, 0, 0, 0, 4, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, 0, 5, -1, 1, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1], -G[0, 0, 0, 0, 6, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 6, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 0, 0, 0, 6, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -1, 0]/2, G[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1], G[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1], G[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1], G[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1], G[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1], G[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1], G[0, -1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2, G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1], G[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1], G[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1], G[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1], G[0, 0, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1], G[-1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[-1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[-1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[-1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[-1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[-1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[0, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[0, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1], -G[0, -1, 0, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, -1, 0, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1], -G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], -G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0], G[0, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1], -G[0, 0, -1, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, -1, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1], -G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], -G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[0, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1], G[0, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[0, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1], -G[0, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1], -G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], -G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0], G[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1], G[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1], G[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1], G[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1], G[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1], G[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1], G[0, 4, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1], G[0, 4, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1], G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1], G[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1], G[0, 5, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1], G[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1], G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1], G[-1, 2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[-1, 2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[-1, 2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[-1, 2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[-1, 3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[-1, 3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1], G[-1, 3, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[-1, 4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0], G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 1, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1], G[0, 1, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 1, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1], -G[0, 2, -1, 0, 0, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -1, 0, 0, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 2, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 2, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1], G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1], -G[0, 2, 0, 0, 0, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, 0, 0, 0, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1], -G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1], G[0, 3, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1], -G[0, 3, 0, 0, -1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, 0, 0, -1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1], -G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0], -G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0], G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0], G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1], -G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0], -G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0], G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0], G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0], -G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2, G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2, G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0], G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2, G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0], G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1], -G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1], G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1], G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/2, G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1], G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1], G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1], -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2, -G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2, G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1], G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1], G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1], G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/2, G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1], G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1], G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1], -G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/2 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2, -G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2, G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1], G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0], G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0], G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1], G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0], G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0], G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0], -G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/2 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2, -G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2, G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0], -G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2, -G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2, G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0], G[-1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[-1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[-1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[-1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[-1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[-1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[-1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[-1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[-1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[-1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[-1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[-1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[-1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[-1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[-1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[-1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[-1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[-1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[-1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[-1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[-1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[-1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[-1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[-1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[-1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[-1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[-1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[-1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[-1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[-1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[-1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[-1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[0, -5, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -4, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -4, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -3, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1], -G[0, -3, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -3, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1], -G[0, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[0, -2, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1], -G[0, -2, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1], -G[0, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1], -G[0, -2, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, G[0, -2, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -2, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1], -G[0, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1], -G[0, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[0, -1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1], -G[0, -1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1], -G[0, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1], -G[0, -1, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, G[0, -1, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[0, -1, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1], -G[0, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1], -G[0, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], -G[0, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[0, -1, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[0, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[0, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1], -G[0, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1], -G[0, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, -1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, -1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[0, -1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1], -G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, -1, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, -1, 0, 0, 6, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4, G[0, -1, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[0, 0, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1], -G[0, 0, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1], -G[0, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, -G[0, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1], -G[0, 0, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 0, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 0, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1], -G[0, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1], -G[0, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], -G[0, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 0, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[0, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1], -G[0, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1], -G[0, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 0, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], -G[0, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 0, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1], -G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, -1, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 0, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1], -G[0, 0, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 0, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 0, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1], -G[0, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1], -G[0, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1], -G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 0, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[-1, 2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[-1, 2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[-1, 2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[-1, 2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[-1, 3, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[-1, 3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[-1, 3, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[-1, 3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[-1, 3, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[-1, 3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[-1, 3, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[-1, 3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[-1, 3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[-1, 4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[-1, 4, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1], G[-1, 4, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[-1, 4, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[-1, 4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[-1, 4, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[-1, 4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[-1, 4, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 5, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[-1, 5, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[-1, 5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[-1, 5, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1], G[-1, 5, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 5, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[-1, 5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[-1, 5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[-1, 5, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 5, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 6, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[-1, 6, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[-1, 6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1], G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1], G[-1, 6, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1], G[-1, 6, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -4, -1, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1], -G[0, 2, -3, 0, 0, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 0, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1], -G[0, 2, -2, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 0, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1], -G[0, 2, -1, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 0, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 2, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1], -G[0, 2, 0, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 0, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -5, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -4, -1, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -4, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -3, -1, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -3, -1, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1], -G[0, 3, -3, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 0, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2, -G[0, 3, -3, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 0, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -2, -1, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -2, -1, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1], -G[0, 3, -2, 0, -1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, -1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1], -G[0, 3, -2, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 0, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 3, -2, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 0, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -1, -1, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 3, -1, -1, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1], -G[0, 3, -1, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, -1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1], -G[0, 3, -1, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 0, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 3, -1, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 0, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 3, -1, 0, 0, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, 0, 0, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 3, 0, -1, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1], -G[0, 3, 0, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, -1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1], -G[0, 3, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 3, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 3, 0, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -4, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -3, -1, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -3, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1], -G[0, 4, -3, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -3, 0, 0, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 4, -3, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -2, -1, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -2, -1, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -2, -1, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1], -G[0, 4, -2, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 4, -2, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1], -G[0, 4, -2, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, 0, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 4, -2, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -1, -1, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 4, -1, -1, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -1, -1, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1], -G[0, 4, -1, 0, -2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1], -G[0, 4, -1, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 4, -1, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1], -G[0, 4, -1, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, 0, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 4, -1, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, -1, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 4, -1, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 4, 0, -1, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 4, 0, -1, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, -1, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1], -G[0, 4, 0, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1], -G[0, 4, 0, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 4, 0, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -1, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 4, 0, 0, -1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, 0, -1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 4, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, -3, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -3, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -2, -1, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -2, -1, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -2, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1], -G[0, 5, -2, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -2, 0, -1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 5, -2, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -2, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 5, -1, -1, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -1, -1, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -1, -1, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -1, -1, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 5, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1], -G[0, 5, -1, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 5, -1, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1], -G[0, 5, -1, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 5, -1, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1], -G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 5, -1, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 5, -1, 0, 0, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 5, -1, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 5, 0, -1, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 5, 0, -1, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, -1, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1], -G[0, 5, 0, 0, -3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1], -G[0, 5, 0, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 5, 0, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -2, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 5, 0, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 5, 0, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1], -G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 5, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 5, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 5, 0, 0, 0, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, -1]/4, G[0, 6, -2, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -2, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 6, -1, -1, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -1, -1, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 6, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1], -G[0, 6, -1, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -1, 0, -2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 6, -1, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1], -G[0, 6, -1, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -1, 0, 0, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 6, -1, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 6, 0, -1, -4, 1, 1, 1, 1, 1, 0, 1], G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1], G[0, 6, 0, -1, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1], G[0, 6, 0, -1, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 6, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1], -G[0, 6, 0, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 6, 0, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -3, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1], -G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 6, 0, 0, -1, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 6, 0, 0, -1, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 6, 0, 0, -1, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1], G[-1, 1, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1], G[-1, 1, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1], G[-1, 2, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1], G[-1, 2, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1], G[-1, 3, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1], G[-1, 4, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1], G[-1, 6, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1], G[0, 1, -1, 0, 2, 0, 1, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 4, 0, 1, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 6, 0, 1, 1, 1, 1, -2, 1], G[0, 1, 0, -1, 2, 0, 1, 1, 1, 1, 0, 1], G[0, 1, 0, -1, 4, 0, 1, 1, 1, 1, -1, 1], G[0, 1, 0, -1, 6, 0, 1, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 2, -1, 1, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1], -G[0, 1, 0, 0, 3, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 3, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1]/2, G[0, 1, 0, 0, 3, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, 0, 4, -1, 1, 1, 1, 1, -1, 1], G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1], -G[0, 1, 0, 0, 5, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 5, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 1, 0, 0, 5, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, 0, 6, -1, 1, 1, 1, 1, -2, 1], G[0, 2, -1, 0, 1, 0, 1, 1, 1, 1, 0, 1], G[0, 2, -1, 0, 3, 0, 1, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 5, 0, 1, 1, 1, 1, -2, 1], G[0, 2, 0, -1, 1, 0, 1, 1, 1, 1, 0, 1], G[0, 2, 0, -1, 3, 0, 1, 1, 1, 1, -1, 1], G[0, 2, 0, -1, 5, 0, 1, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 1, -1, 1, 1, 1, 1, 0, 1], G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1], -G[0, 2, 0, 0, 2, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 2, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1]/2, G[0, 2, 0, 0, 2, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, 0, 3, -1, 1, 1, 1, 1, -1, 1], G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1], -G[0, 2, 0, 0, 4, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 4, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 2, 0, 0, 4, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 5, -1, 1, 1, 1, 1, -2, 1], G[0, 3, -1, 0, 2, 0, 1, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 4, 0, 1, 1, 1, 1, -2, 1], G[0, 3, 0, -1, 2, 0, 1, 1, 1, 1, -1, 1], G[0, 3, 0, -1, 4, 0, 1, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1], -G[0, 3, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1]/2, G[0, 3, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, 2, -1, 1, 1, 1, 1, -1, 1], G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1], -G[0, 3, 0, 0, 3, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 3, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 3, 0, 0, 3, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, 0, 4, -1, 1, 1, 1, 1, -2, 1], G[0, 4, -1, 0, 1, 0, 1, 1, 1, 1, -1, 1], G[0, 4, -1, 0, 3, 0, 1, 1, 1, 1, -2, 1], G[0, 4, 0, -1, 1, 0, 1, 1, 1, 1, -1, 1], G[0, 4, 0, -1, 3, 0, 1, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 1, -1, 1, 1, 1, 1, -1, 1], G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1], -G[0, 4, 0, 0, 2, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 2, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 4, 0, 0, 2, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 3, -1, 1, 1, 1, 1, -2, 1], G[0, 5, -1, 0, 2, 0, 1, 1, 1, 1, -2, 1], G[0, 5, 0, -1, 2, 0, 1, 1, 1, 1, -2, 1], G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1], -G[0, 5, 0, 0, 1, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 1, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 5, 0, 0, 1, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, 0, 2, -1, 1, 1, 1, 1, -2, 1], G[0, 6, -1, 0, 1, 0, 1, 1, 1, 1, -2, 1], G[0, 6, 0, -1, 1, 0, 1, 1, 1, 1, -2, 1], G[0, 6, 0, 0, 1, -1, 1, 1, 1, 1, -2, 1], G[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1], G[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2, G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1], G[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1], G[0, 1, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1], G[0, 1, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4, G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1], G[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1], G[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 2, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2, G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1], G[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1], G[0, 2, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1], G[0, 2, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 3, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4, G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1], G[0, 3, -2, 0, 1, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2, G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1], G[0, 3, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 2, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4, G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1], G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1], G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 1, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4, G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1], G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1], G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1], G[-1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[-1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[-1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[-1, 1, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[-1, 1, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[-1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[-1, 1, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[-1, 1, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[-1, 2, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[-1, 2, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1], -G[0, 1, -2, 0, 1, 6, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -2, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1], -G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0], -G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1], G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 1, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1], -G[0, 1, -1, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -1, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1], -G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], -G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[0, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 1, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1], G[0, 1, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1], -G[0, 1, 0, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, 0, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2], -G[0, 1, 0, 0, 1, 6, 0, 1, 1, 1, 0, -1]/2 + G[0, 1, 0, 0, 1, 6, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2, G[0, 1, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2, G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1], -G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2], -G[0, 1, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2, -G[0, 1, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2, G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2, -G[0, 1, 0, 0, 2, 5, 0, 1, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 2, 5, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 0, 0, 0, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 2, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], -G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1], -G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, -G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/2 + G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2, -G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 0, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, -G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1], -G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2, -G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, -G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[0, 1, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0], -G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1], -G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0], -G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -1, -1, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1], -G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0], -G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1], G[0, 2, 0, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1], -G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2], -G[0, 2, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2, -G[0, 2, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2, G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2, -G[0, 2, 0, 0, 1, 5, 0, 1, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 1, 5, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 0, 0, 0, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0], -G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1], -G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2, -G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/2 + G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/2, -G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 0, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, -G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1], -G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2, -G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2, G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2, -G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[0, 2, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0], -G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0], G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0], -G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0], -G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0], -G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1], -G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2, -G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/2 + G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/2, -G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 0, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4, -G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1], -G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2, -G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2, G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2, -G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[0, 3, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/4, G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0], -G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1], -G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2, -G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2, G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2, -G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[0, 4, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/4, G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0], -G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0], -G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0], G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2, G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1], G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/2, G[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1], -G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1], -G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], -G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1], -G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1], -G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2, G[2, -1, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1], -G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1], -G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], -G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1], -G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1], -G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2, G[2, 0, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], -G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1], -G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], -G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, G[2, 0, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1], -G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1], -G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1], -G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 0, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, -1]/4, G[3, -3, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -2, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1], -G[3, -2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1], -G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -2, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[3, -1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], -G[3, -1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1], -G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], -G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1], -G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1], -G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1], -G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 0, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], -G[3, 0, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1], -G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], -G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1], -G[3, 0, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], -G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1], -G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1], -G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 0, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], -G[3, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1], -G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], -G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1], -G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1], -G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1], -G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4, G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/4, G[4, -2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1], -G[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, -1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[4, -1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1], -G[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1], -G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1], -G[4, -1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1], -G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1], -G[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 0, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1], -G[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1], -G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1], -G[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], -G[4, 0, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1], -G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], -G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1], -G[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], -G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1], -G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1], -G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1], -G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1], -G[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1], -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[5, -1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[5, -1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1], -G[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 0, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 0, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[5, 0, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1], -G[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1], -G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 0, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1], -G[5, 0, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1], -G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1], -G[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[5, 0, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[5, 0, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[5, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[5, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1], -G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 0, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 0, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2 + G[5, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/2 + G[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[6, 0, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 0, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1], -G[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1], -G[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1], G[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1], G[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1], G[1, -2, 0, 0, 6, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1], G[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1], G[1, -1, -1, 0, 5, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1], G[1, -1, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1], G[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 4, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1], G[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1], G[1, 0, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[1, 0, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 5, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2, G[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1], -G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1], G[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1], -G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2, -G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2, G[2, -1, 0, -1, 5, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1], G[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1], -G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2, -G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2, G[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1], G[2, 0, -1, -1, 4, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1], -G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2, -G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2, G[2, 0, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4, G[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1], -G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1], G[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1], -G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2, -G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2, G[3, 0, 0, -2, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2, G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4, G[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1], -G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2, G[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1], G[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1], G[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1], -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2, -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2, G[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1], G[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1], -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2, -G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2, G[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1], G[1, -1, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2, G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1], -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2, -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2, G[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1], G[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1], -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2, -G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2, G[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1], G[1, 0, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2, G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1], -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2, -G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2, G[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1], G[1, 0, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2, G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1], -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2, -G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2, -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4, -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2, -G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4, -G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2, G[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1], G[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1], G[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1], -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2, -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2, G[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1], G[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1], -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2, -G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2, G[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1], G[2, 0, 0, -2, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2, G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1], -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2, -G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2, G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4, G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4, G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4, G[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1], G[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1], G[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1], -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2, -G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2, G[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/2, G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2, G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1], G[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1], G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2, G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2, G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1], G[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1], G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2, G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1], G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2, G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/4, G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1], -G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2, -G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2, G[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1], -G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2, -G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2, G[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1], G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/2, G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1], -G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2, -G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2, G[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1], -G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2, -G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2, G[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1], G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2, G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1], -G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2, -G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2, G[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1], G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2, G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1], -G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2, -G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2, -G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4, -G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2, -G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4, -G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2, G[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1], -G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2, -G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2, G[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1], -G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2, -G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2, G[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1], G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/2, G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1], -G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2, -G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2, G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4, G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4, G[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1], -G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2, -G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2, G[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1], G[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0], G[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0], G[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1], -G[1, -2, 0, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1], -G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], -G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0], -G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1], -G[1, -1, -1, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1], -G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], -G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0], -G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1], -G[1, -1, 0, -1, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, -1, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1], -G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0], -G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0], G[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1], -G[1, -1, 0, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1], -G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], -G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0], -G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1], -G[1, 0, -2, 0, 1, 6, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1], -G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0], -G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0], -G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1], -G[1, 0, -1, -1, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, -1, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1], -G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0], -G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1], -G[1, 0, -1, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1], -G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], -G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0], -G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1], -G[1, 0, 0, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1], -G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], -G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0], G[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1], -G[1, 0, 0, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2], -G[1, 0, 0, 0, 1, 6, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 1, 6, 1, 1, 1, 0, 0, -1]/2 - G[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1], -G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2], -G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2, -G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 2, 5, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 2, 5, 0, 1, 1, 0, 0, 0]/2 + G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, -1, 0, 0]/4 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/2 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4, -G[1, 0, 0, 0, 2, 5, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 2, 5, 1, 1, 0, 0, 0, 0]/4 - G[1, 0, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], -G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1], -G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, -G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, -G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 0, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 0, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, 0, 0]/2 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, -1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, -G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0], -G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1], -G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2, -G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, -G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 0, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0], -G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2, G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2, G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0], -G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0], -G[2, -2, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2, -G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0], -G[2, -1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, -G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1], -G[2, -1, 0, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1], -G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], -G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0], -G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2, -G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 1, 5, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0], -G[2, 0, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1], -G[2, 0, -1, -1, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1], -G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0], -G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0], -G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 1, 5, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1], -G[2, 0, 0, -2, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -2, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1], -G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0], -G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1], -G[2, 0, 0, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1], -G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0], -G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0], -G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/2 - G[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2, G[2, 0, 0, 0, 1, 5, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 1, 5, 0, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 1, 5, 1, 1, 1, -1, 0, 0]/4 - G[2, 0, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/2 + G[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2, -G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/2 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/2, G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/2 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2, -G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2, G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4, G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, -G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/2, G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0], -G[3, -1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, -G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2, -G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 1, 4, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0], -G[3, 0, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2, -G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, -G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1], -G[3, 0, 0, -2, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1], -G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0], -G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0], -G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/2, -G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/2, -G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/2 + G[3, 0, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0]/4 - G[3, 0, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/2 + G[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4, G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/4, G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0], G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -4, 1, 3, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0], -G[4, 0, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/2, -G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/2, -G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0], G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0], G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1], G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/2, G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/2, G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/2, G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/2, G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/2, G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1], -G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/2, -G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2, G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/2, -G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/2, G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1], -G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/2, -G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2, G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/2, -G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/2, -G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2, G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1], G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1], -G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/2, G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1], G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1], -G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2, G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1], G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1], G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2, G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2, G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1], G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2, G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2, G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2, G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1], -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2, -G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2, G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1], G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/2, G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1], -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2, -G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2, G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1], -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2, -G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2, G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1], G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2, G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1], -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2, -G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2, -G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2, G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2, G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1], -G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2, G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1], G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1], G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1], -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2, -G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2, G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1], G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1], -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2, -G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2, G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1], -G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2, G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1], G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1], G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1], G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1], G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2, G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1], G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1], G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2, G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2, G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2, G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1], -G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/2 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2, -G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2, G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1], G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/2, G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1], -G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/2 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2, -G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2, -G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2, G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/2, G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1], -G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2, G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1], G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1], G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1], -G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/2 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/2, -G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2, G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1], -G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2, G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1], G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1], G[-1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[-1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[-1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[-1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[-1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[-1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[-1, 1, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1], G[-1, 1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[-1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[-1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[-1, 1, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[-1, 1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[-1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[-1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[-1, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[-1, 1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[-1, 1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[-1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[-1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[-1, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[-1, 1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[-1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[-1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[-1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[-1, 2, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[-1, 2, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[-1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[-1, 2, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[-1, 2, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[-1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[-1, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[-1, 2, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[-1, 2, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[-1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[-1, 2, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 2, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[-1, 3, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[-1, 3, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[-1, 3, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[-1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[-1, 3, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[-1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[-1, 3, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 3, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[-1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[-1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[-1, 4, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[-1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 4, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[-1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 1, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[0, 1, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1], G[0, 1, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1], -G[0, 1, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 1, 6, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1], -G[0, 1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1], -G[0, 1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, G[0, 1, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1], G[0, 1, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1], -G[0, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1], -G[0, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], -G[0, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 1, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1], -G[0, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1], -G[0, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 2, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], -G[0, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 1, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[0, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1], -G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2, -G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -2, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, G[0, 1, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1], -G[0, 1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 1, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1], G[0, 1, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1], -G[0, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1], -G[0, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], -G[0, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 1, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1], -G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 1, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], -G[0, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1], -G[0, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 1, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[0, 1, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[0, 1, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 1, 0, 0, 3, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1], -G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 1, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[0, 1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 1, 0, 0, 4, 3, 1, 0, -1, 1, 0, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[0, 1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, G[0, 1, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 1, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 1, 0, 0, 5, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 1, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 1, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1], -G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 1, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 2, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1], -G[0, 2, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1], -G[0, 2, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, G[0, 2, -4, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -3, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1], G[0, 2, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1], -G[0, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], -G[0, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 2, -3, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -2, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1], -G[0, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 1, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], -G[0, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 2, -2, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[0, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1], -G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -2, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[0, 2, -2, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1], -G[0, 2, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 2, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -1, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1], G[0, 2, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1], -G[0, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], -G[0, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 2, -1, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1], -G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -1, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 2, -1, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], -G[0, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 2, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 2, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1], -G[0, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 2, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[0, 2, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[0, 2, 0, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 2, 0, 0, 2, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1], -G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, 0, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 2, 0, 0, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[0, 2, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 2, 0, 0, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[0, 2, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[0, 2, 0, 0, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 2, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 2, 0, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 2, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 2, 0, 0, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1], -G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 2, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 2, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1], -G[0, 3, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, G[0, 3, -4, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1], G[0, 3, -3, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], -G[0, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 3, -3, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -2, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], -G[0, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 3, -2, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[0, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -2, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1], -G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -2, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[0, 3, -2, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1], -G[0, 3, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 3, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -1, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1], G[0, 3, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], -G[0, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 3, -1, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1], -G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -1, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 3, -1, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], -G[0, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 3, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 3, 0, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[0, 3, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[0, 3, 0, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 3, 0, 0, 1, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1], -G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 3, 0, 0, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[0, 3, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 3, 0, 0, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[0, 3, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[0, 3, 0, 0, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 3, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 3, 0, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 3, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 3, 0, 0, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1], -G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 3, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 3, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 4, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1], -G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, -2, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[0, 4, -2, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1], -G[0, 4, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 4, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1], G[0, 4, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1], -G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, -1, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 4, -1, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], -G[0, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 4, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1], -G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 4, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[0, 4, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 4, 0, 0, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[0, 4, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[0, 4, 0, 0, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 4, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 4, 0, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 4, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 4, 0, 0, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1], -G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 4, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 4, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1], -G[0, 5, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 5, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1], G[0, 5, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], -G[0, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 5, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 5, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 5, 0, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 5, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 5, 0, 0, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1], -G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 5, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 5, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 6, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 6, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1], -G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 6, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 6, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 6, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[1, -5, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -5, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -4, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -4, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -4, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1], -G[1, -4, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -4, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -3, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -3, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -2, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -2, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1], -G[1, -3, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -3, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1], -G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1], -G[1, -3, 0, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1], -G[1, -3, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -3, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, -3, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -2, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -2, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -3, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -2, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1], -G[1, -2, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1], -G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1], -G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1], -G[1, -2, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, G[1, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1], -G[1, -2, -1, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1], -G[1, -2, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1], -G[1, -2, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2, G[1, -2, -1, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1], -G[1, -2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], -G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -2, 0, -2, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -2, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1], -G[1, -2, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1], -G[1, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -2, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -2, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, G[1, -2, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -2, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -2, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4, G[1, -2, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4, G[1, -2, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[1, -1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[1, -1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -4, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -2, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1], -G[1, -1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1], -G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1], -G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1], -G[1, -1, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, G[1, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1], -G[1, -1, -2, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1], -G[1, -1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1], -G[1, -1, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2, G[1, -1, -2, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1], -G[1, -1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1], -G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], -G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1], -G[1, -1, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[1, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -2, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -2, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1], -G[1, -1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1], -G[1, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1], -G[1, -1, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[1, -1, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1], -G[1, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], -G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, G[1, -1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4, G[1, -1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1], -G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, -1, -1, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 6, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4, G[1, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[1, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[1, -1, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1], -G[1, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1], -G[1, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, -1, 0, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1], -G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, -1, 6, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/4, G[1, -1, 0, -1, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[1, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[1, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 0, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 0, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -5, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -2, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -2, 3, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1], -G[1, 0, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1], -G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1], -G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1], -G[1, 0, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1], -G[1, 0, -3, -1, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1], -G[1, 0, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1], -G[1, 0, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -3, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1], -G[1, 0, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1], -G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], -G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1], -G[1, 0, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -2, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -2, 5, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1], -G[1, 0, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1], -G[1, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1], -G[1, 0, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1], -G[1, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1], -G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 2, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], -G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, G[1, 0, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1], -G[1, 0, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4, G[1, 0, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1], -G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 0, -2, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1], -G[1, 0, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1], -G[1, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1], -G[1, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -1, -1, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], -G[1, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1], -G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, -1, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 0, -1, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1], -G[1, 0, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 0, -1, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1], -G[1, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], -G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[1, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], -G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 0, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -2, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -2, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1], G[1, 0, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1], -G[1, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1], -G[1, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1], -G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 0, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 3, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 3, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[1, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, G[1, 0, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 0, 0, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, 0, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 0, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 0, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 0, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 6, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 0, 0, 0, 6, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/8, G[2, -4, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -4, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1], -G[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -3, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -3, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -3, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -3, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -3, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1], -G[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -3, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -3, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1], -G[2, -3, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -3, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -2, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1], -G[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[2, -2, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -3, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1], -G[2, -2, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -2, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1], -G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1], -G[2, -2, 0, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1], -G[2, -2, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, -2, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[2, -1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[2, -1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1], -G[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[2, -1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -3, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1], -G[2, -1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1], -G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1], -G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1], -G[2, -1, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[2, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1], -G[2, -1, -1, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1], -G[2, -1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1], -G[2, -1, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[2, -1, -1, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1], -G[2, -1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], -G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[2, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[2, -1, 0, -3, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1], G[2, -1, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1], -G[2, -1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1], -G[2, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, -1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, -1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[2, -1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[2, -1, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 0, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1], -G[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 0, -3, -3, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -3, 3, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1], -G[2, 0, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1], -G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1], -G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1], -G[2, 0, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1], -G[2, 0, -2, -2, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1], -G[2, 0, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1], -G[2, 0, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 0, -2, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1], -G[2, 0, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1], -G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], -G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1], -G[2, 0, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 0, -2, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -3, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -3, 5, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1], -G[2, 0, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1], -G[2, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1], -G[2, 0, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[2, 0, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1], -G[2, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], -G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -1, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1], -G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 0, -1, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 0, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1], -G[2, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1], -G[2, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, 0, -2, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -2, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1], -G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, -2, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -1, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 2, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 2, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 0, 0, 0, 2, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1])/8 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1])/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[2, 0, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 0, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 0, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1])/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1])/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 0, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, -G[2, 0, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, -1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 0, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 0, 0, 0, 5, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 0, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 0, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8, G[3, -3, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -3, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1], -G[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -2, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -2, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -2, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -2, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1], -G[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -2, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1], -G[3, -2, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -2, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -2, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, -2, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[3, -1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[3, -1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1], -G[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[3, -1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -4, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1], -G[3, -1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, -1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1], -G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[3, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1], -G[3, -1, 0, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1], -G[3, -1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, -1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[3, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 0, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1], -G[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 0, -2, -4, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -4, 3, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1], -G[3, 0, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1], -G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1], -G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1], -G[3, 0, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 0, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1], -G[3, 0, -1, -3, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1], -G[3, 0, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1], -G[3, 0, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 0, -1, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1], -G[3, 0, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], -G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 0, 0, -4, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1], G[3, 0, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1], -G[3, 0, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1], -G[3, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -2, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 0, 0, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 0, 0, -2, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 0, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 0, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 0, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[3, 0, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 0, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 0, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1])/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1])/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 0, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, -G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[4, -2, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -2, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1], -G[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, -1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[4, -1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[4, -1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1], -G[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1], -G[4, -1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, -1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, -1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 0, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 0, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1], -G[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 0, -1, -5, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -5, 3, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1], -G[4, 0, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1], -G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1], -G[4, 0, 0, -4, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1], -G[4, 0, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 0, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 0, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 0, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 0, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[4, 0, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 0, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 0, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[4, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 0, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 0, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1])/8 + G[4, 0, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 0, 0, 0, 2, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1])/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 0, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[5, -1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[5, -1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1], -G[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 0, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 0, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 0, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 0, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 0, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -6, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 0, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 0, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[5, 0, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[5, 0, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[5, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[6, 0, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[6, 0, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1], -G[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1], G[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1], G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1], G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1], G[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], -G[2, 1, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1], -G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1], -G[2, 1, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2, G[2, 1, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], -G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1], -G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], -G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, G[2, 1, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], -G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1], -G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], -G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[2, 1, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2, G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1], -G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4, G[2, 1, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1], -G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 1, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1], G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1], -G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1], -G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 1, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1], -G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], -G[2, 2, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2, G[2, 2, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1], -G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], -G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, G[2, 2, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1], -G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], -G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[2, 2, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2, G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2, -G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1], -G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, G[2, 2, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], -G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 2, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1], G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1], -G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1], -G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 2, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], -G[2, 3, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, G[2, 3, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], -G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, G[2, 3, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], -G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[2, 3, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2, G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1], -G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[2, 3, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], -G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 3, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1], G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1], -G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 3, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1], -G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2, -G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[2, 4, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], -G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 4, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1], G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1], -G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 4, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], -G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 5, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1], G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1], -G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], -G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1], -G[3, 1, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], -G[3, 1, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1], -G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1], -G[3, 1, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 1, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1], -G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], -G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1], -G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], -G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1], -G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], -G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 1, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1], -G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], -G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/2, -G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4, G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], -G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4, -G[3, 1, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1], -G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2, -G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1], -G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2, -G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1], -G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4, G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], -G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1], -G[3, 2, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1], -G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], -G[3, 2, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 2, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], -G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1], -G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1], -G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], -G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 2, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], -G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2, -G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4, G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4, G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], -G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4, -G[3, 2, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1], -G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2, -G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1], -G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, -G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1], -G[3, 3, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], -G[3, 3, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 3, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1], -G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], -G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 3, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4, G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 3, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], -G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, -G[3, 3, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2, -G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1], -G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, -G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 3, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 3, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], -G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 4, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, -G[3, 4, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1], -G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, -G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 4, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 1, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1], -G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1], -G[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, G[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1], -G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], -G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1], -G[4, 1, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], -G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1], -G[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], -G[4, 1, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1], -G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1], -G[4, 1, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 1, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1], -G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], -G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], -G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4, G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1], -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4, G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1], -G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2, G[4, 1, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1], G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1], -G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1], -G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1], G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1], -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1], -G[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, G[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], -G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1], -G[4, 2, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1], -G[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1], -G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], -G[4, 2, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 2, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], -G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1], -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4, G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], -G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2, G[4, 2, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1], -G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1], G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1], -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1], -G[4, 3, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 3, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], -G[4, 3, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 3, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], -G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, G[4, 3, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 3, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, -1, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1], G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 3, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[5, 1, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 1, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1], -G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1], -G[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[5, 1, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1], -G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], -G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], -G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1], -G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[5, 1, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], -G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, -1, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1], -G[5, 1, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1], -G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1], -G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1], -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 0, 0, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1], -G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1], -G[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], -G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 2, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], -G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 2, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 2, -1, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 2, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1], -G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1], -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, -G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 0, 0, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[6, 1, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 1, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1], -G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1], -G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1], -G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1], -G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[6, 1, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[6, 1, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2 + G[6, 1, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/2 + G[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1], G[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1], G[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1], G[1, 1, -3, 0, 3, 4, 1, 0, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1], G[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1], G[1, 1, -2, 0, 3, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1], G[1, 1, -1, 0, 3, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[1, 1, -1, 0, 4, 3, 1, 0, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1], G[1, 1, 0, 0, 3, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 4, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1], G[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1], G[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1], G[1, 2, -3, 0, 2, 4, 1, 0, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2, G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1], G[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1], G[1, 2, -2, 0, 2, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2, G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1], G[1, 2, -1, 0, 2, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2, G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[1, 2, -1, 0, 3, 3, 1, 0, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1], G[1, 2, 0, 0, 2, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 2, 0, 0, 3, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 1, 4, 1, 0, 0, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2, G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1], G[1, 3, -2, 0, 1, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2, G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[1, 3, -1, 0, 1, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2, G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[1, 3, -1, 0, 2, 3, 1, 0, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1], G[1, 3, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 3, 0, 0, 2, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1], G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 3, 1, 0, -1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4, G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1], G[1, 4, 0, 0, 1, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1], G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1], G[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1], G[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1], -G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2, -G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2, G[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1], G[2, 1, -2, -1, 3, 3, 1, 0, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1], -G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2, -G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2, G[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1], G[2, 1, -1, -1, 3, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1], -G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2, -G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2, -G[2, 1, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4, -G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2, -G[2, 1, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, -1, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 1, 0, -1, 3, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 4, 2, 1, 0, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, 1, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4, G[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1], G[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1], -G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2, -G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2, G[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1], G[2, 2, -2, -1, 2, 3, 1, 0, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2, G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1], -G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2, -G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2, G[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1], G[2, 2, -1, -1, 2, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2, G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1], -G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2, -G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2, -G[2, 2, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4, -G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2, -G[2, 2, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, -1, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 2, 0, -1, 2, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/2, G[2, 2, 0, -1, 3, 2, 1, 0, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, 2, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/4, -G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 2, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4, -G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2, G[2, 3, -2, -1, 1, 3, 1, 0, 0, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/2, G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1], -G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2, G[2, 3, -1, -1, 1, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/2, G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1], -G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2, -G[2, 3, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4, -G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2, -G[2, 3, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, -1, 0, 1, 0, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4, -G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 3, 0, -1, 1, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[2, 3, 0, -1, 2, 2, 1, 0, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/4, -G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4, G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1], G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1], -G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2, -G[2, 4, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, -1, 0, 1, 0, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4, -G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 4, 0, -1, 1, 2, 1, 0, -1, 1, 0, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/4, G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 4, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4, -G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/2, G[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1], G[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1], -G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2, -G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2, G[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1], G[3, 1, -1, -2, 3, 2, 1, 0, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1], -G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2, -G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2, G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4, G[3, 1, 0, -2, 3, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 1, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/2, -G[3, 1, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, -1, 0, 1, 0, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1], G[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1], -G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/2, -G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2, G[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1], G[3, 2, -1, -2, 2, 2, 1, 0, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1], -G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/2, -G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2, G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4, G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4, G[3, 2, 0, -2, 2, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 2, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/4, -G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/2, -G[3, 2, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, -1, 0, 1, 0, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4, -G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2, G[3, 3, -1, -2, 1, 2, 1, 0, 0, 1, 0, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/2, G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1], -G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2, G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4, G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4, G[3, 3, 0, -2, 1, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 3, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/4, -G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/2, -G[3, 3, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, -1, 0, 1, 0, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4, -G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/2, -G[3, 4, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, -1, 0, 1, 0, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4, G[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1], G[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1], -G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2, -G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2, G[4, 1, 0, -3, 3, 1, 1, 0, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/2, -G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/2, G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4, G[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1], G[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1], -G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/2, -G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2, G[4, 2, 0, -3, 2, 1, 1, 0, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/2, -G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4, -G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2, G[4, 3, 0, -3, 1, 1, 1, 0, 0, 1, 0, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4, G[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1], -G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/2, G[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1], -G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1], G[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1], G[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1], G[1, 1, -3, 0, 2, 5, 1, 1, 0, 0, 0, 1]/2 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2, G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1], G[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1], G[1, 1, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2, G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1], G[1, 1, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2, G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[1, 1, -1, 0, 3, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, -1, 1]/2 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 0]/2 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4, G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2, G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1], G[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1], G[1, 1, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2, G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1], G[1, 1, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4, G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1], G[1, 2, -3, 0, 1, 5, 1, 1, 0, 0, 0, 1]/2 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2, G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1], G[1, 2, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2, G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[1, 2, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2, G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[1, 2, -1, 0, 2, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/2 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/2 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4, G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2, G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1], G[1, 2, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2, G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1], G[1, 2, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4, G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1], G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1], G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[1, 3, -1, 0, 1, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/2 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/2 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4, G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2, G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1], G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1], G[1, 3, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4, G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1], G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2, G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1], G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1], G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1], G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1], G[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1], G[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1], -G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, -1, 0, 1]/2 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2, -G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2, G[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1], G[2, 1, -2, -1, 2, 4, 1, 1, 0, 0, 0, 1]/2 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2, G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1], -G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/2 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2, -G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2, G[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1], G[2, 1, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2, G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1], -G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/2 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2, -G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2, -G[2, 1, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, -1, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4, -G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2, -G[2, 1, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4, -G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2, G[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1], G[2, 1, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2, G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1], G[2, 1, 0, -1, 3, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/2 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 0]/2 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, -1]/4, G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/2, G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1], -G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2, -G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2, -G[2, 1, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4, -G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2, -G[2, 1, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4, -G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2, -G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2, G[2, 2, -2, -1, 1, 4, 1, 1, 0, 0, 0, 1]/2 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2, G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1], -G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2, G[2, 2, -1, -1, 1, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2, G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1], -G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2, -G[2, 2, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, -1, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4, -G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2, -G[2, 2, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4, -G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2, G[2, 2, 0, -1, 1, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2, G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1], G[2, 2, 0, -1, 2, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/2 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/2 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/4, G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/2, G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1], -G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2, -G[2, 2, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4, -G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2, -G[2, 2, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4, -G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2, G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1], G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1], -G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2, -G[2, 3, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4, -G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2, G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1], G[2, 3, 0, -1, 1, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/2 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/2 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4, G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2, G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1], -G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2, -G[2, 3, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4, -G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2, -G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2, G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2, G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1], -G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2, G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1], G[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1], G[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1], -G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, -1, 0, 1]/2 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2, -G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2, G[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1], G[3, 1, -1, -2, 2, 3, 1, 1, 0, 0, 0, 1]/2 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 0]/2, G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1], -G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/2 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2, -G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2, G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/2 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, -2, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/2 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4, G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4, G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4, G[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1], G[3, 1, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2, G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1], -G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2, -G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2, -G[3, 1, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, -1, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/4, -G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/2, -G[3, 1, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4, -G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2, G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/2 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/2 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4, G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4, G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4, -G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2, G[3, 2, -1, -2, 1, 3, 1, 1, 0, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2, G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1], -G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2, G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4, G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4, G[3, 2, 0, -2, 1, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2, G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1], -G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2, -G[3, 2, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, -1, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4, -G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2, -G[3, 2, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4, -G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2, G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4, G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4, G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1], G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4, G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1], -G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2, -G[3, 3, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4, -G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2, G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4, -G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2, G[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1], G[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1], -G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, -1, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2, -G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2, G[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1], G[4, 1, 0, -3, 2, 2, 1, 1, 0, 0, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 0]/2, G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1], -G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2, -G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2, G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, -2, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/2 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4, G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4, G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4, -G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2, G[4, 2, 0, -3, 1, 2, 1, 1, 0, 0, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/2, G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1], -G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2, G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4, G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4, G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1], G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4, G[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1], G[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1], -G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, -1, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/2, -G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2, -G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2, G[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1], G[1, 1, -7, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 1, -6, -1, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 1, -6, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -2, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -2, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1], -G[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 1, 6, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 1, 6, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, -1, 1], -G[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 3, 4, 1, 1, 1, 1, -1, 1], -G[1, 1, -5, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -5, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1], -G[1, 1, -4, -1, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, -1, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 1, 6, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, -1, 1], -G[1, 1, -4, -1, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, -1, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -4, -1, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, -1, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, -1, 1], -G[1, 1, -4, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, -1, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -4, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1], -G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1], -G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1], -G[1, 1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -2, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -2, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -2, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, -1, 1], G[1, 1, -3, -2, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -2, 4, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1], -G[1, 1, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1], -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1], -G[1, 1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -3, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1], -G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 1, 6, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 1, 6, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -3, 0, 1, 6, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -3, 0, 1, 6, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -3, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -3, 0, 1, 6, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 1, 6, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 1, 6, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 1, 6, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -3, 0, 1, 6, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -3, 0, 1, 6, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -3, 0, 1, 6, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], -G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 2, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -3, 0, 2, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 2, 5, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -3, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1], -G[1, 1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 3, 4, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4, G[1, 1, -3, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1], -G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 4, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4, -G[1, 1, -3, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -3, 0, 5, 2, 1, 1, 1, 1, -2, 1], -G[1, 1, -3, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1], -G[1, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1], -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -2, -1, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, -1, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, -1, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, -1, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, -1, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, -1, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 2, 5, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, -1, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], -G[1, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -2, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, -1, 3, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1], -G[1, 1, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, -1, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, -1, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, -1, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, -1, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, -1, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -2, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -2, 1], -G[1, 1, -2, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, -1, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 1, -2, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[1, 1, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1], -G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], -G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1], -G[1, 1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4, G[1, 1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1], -G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 1, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1], -G[1, 1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -1, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -2, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -2, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -2, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -2, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -2, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -2, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, -2, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -2, 1], G[1, 1, -1, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, -2, 6, 1, 1, 1, 1, 1, -2, 1], G[1, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1], -G[1, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1], -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], -G[1, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -1, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, -1, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1], -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -1, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1], -G[1, 1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 1, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], -G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 2, 5, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 2, 5, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 2, 5, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 2, 5, 0, 1, 0, 0, 0, 1]/4 + G[1, 1, -1, 0, 2, 5, 0, 1, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 2, 5, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 2, 5, 0, 1, 1, 0, 0, 0]/4 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, 0, -1]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 0, -1, 0, 1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, -1, -1, 1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, -1, 0, 0]/8 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, -1, 0, 2, 5, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 2, 5, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 5, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 2, 5, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 2, 5, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[1, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, -1, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 3, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 0, 0, 0, 1, 0, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 0, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 0, 0, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, 0, 0, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 0, 0, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 0, 1, 0, -1, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 0, 1, 0, 0, 0]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8, G[1, 1, -1, 0, 3, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 1, -1, 0, 3, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, -1, 0, 3, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, -1, 0, 3, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], -G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 0, 0, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, -1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, -1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, -1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8, G[1, 1, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 1, -1, 0, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 5, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 1, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 5, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 1, -1, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 5, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1], -G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 6, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 1, -1, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 1, 0, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, -2, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 1, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1], -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, -1, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, -1, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, -1, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, -1, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, -1, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, -1, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, -1, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, -1, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, -1, 3, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, -1, 3, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1], -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 1, 0, -1, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, -1, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, -1, 4, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, -1, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, 0, -1, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, -1, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, -1, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 1, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, -1, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, -1, 5, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, -1, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, -1, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 1, 0, -1, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, -1, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, -1, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1], -G[1, 1, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, -1, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 1, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, -1, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 1, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, -1, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 1, 0, -1, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, -1, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[1, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[1, 1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, 0, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, 0, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 1, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 5, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 2, -6, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 2, -5, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 2, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1], -G[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -5, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -5, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -5, 0, 2, 4, 1, 1, 1, 1, -1, 1], -G[1, 2, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -5, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -5, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1], -G[1, 2, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, -1, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1], -G[1, 2, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -4, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1], -G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1], -G[1, 2, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 2, -3, -2, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, -2, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1], G[1, 2, -3, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1], -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], -G[1, 2, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -3, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], -G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -3, 0, 1, 5, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1], -G[1, 2, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 2, 4, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4, G[1, 2, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -3, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1], -G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4, -G[1, 2, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1], -G[1, 2, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 2, -2, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1], -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -2, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -2, -1, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, -1, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, -1, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, -1, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -2, -1, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -2, -1, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -2, -1, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 1, 5, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, -1, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 1, 5, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], -G[1, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -2, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, -1, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1], -G[1, 2, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, -1, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -2, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1], -G[1, 2, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 2, -2, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], -G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -2, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1], -G[1, 2, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[1, 2, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1], -G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 2, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1], -G[1, 2, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 2, -1, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -1, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -1, -2, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -2, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -2, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1], G[1, 2, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1], -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -1, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], -G[1, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -1, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1], -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -1, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], -G[1, 2, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 2, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], -G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -1, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 1, 5, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 1, 5, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 1, 5, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 1, 5, 0, 1, 0, 0, 0, 1]/4 + G[1, 2, -1, 0, 1, 5, 0, 1, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 1, 5, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 1, 5, 0, 1, 1, 0, 0, 0]/4 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, 0, -1]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 0, -1, 0, 1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, -1, -1, 1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, -1, 0, 0]/8 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, -1, 0, 1, 5, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 1, 5, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 5, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 1, 5, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 1, 5, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[1, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 0, 0, 0, 1, 0, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 0, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, 0, 0, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 0, 0, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 0, 1, 0, -1, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 0, 1, 0, 0, 0]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8, G[1, 2, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 2, -1, 0, 2, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, -1, 0, 2, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], -G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 2, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, -1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, -1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8, G[1, 2, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 2, -1, 0, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 2, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 2, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1], -G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 2, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 2, 0, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 2, 0, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 2, 0, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 2, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1], -G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 2, 0, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, 0, -1, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, -1, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, -1, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, -1, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, -1, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, -1, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, -1, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, -1, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, -1, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, -1, 2, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, -1, 2, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, -1, 2, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1], -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 2, 0, -1, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, -1, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, -1, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, -1, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, -1, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 2, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, -1, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 2, 0, -1, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, -1, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1], -G[1, 2, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 2, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 2, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 2, 0, -1, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[1, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[1, 2, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, 0, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 2, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, 0, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 2, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 4, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 3, -5, 0, 1, 4, 1, 1, 1, 1, -1, 1], -G[1, 3, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -5, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -5, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1], -G[1, 3, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -4, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1], -G[1, 3, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1], G[1, 3, -3, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], -G[1, 3, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -3, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1], -G[1, 3, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 1, 4, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4, G[1, 3, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -3, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1], -G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, -G[1, 3, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -3, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -3, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 3, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1], -G[1, 3, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], -G[1, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -2, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, -1, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1], -G[1, 3, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 3, -2, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1], -G[1, 3, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 3, -2, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1], -G[1, 3, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[1, 3, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1], -G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 3, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1], -G[1, 3, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -1, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -1, -2, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, -2, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -2, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, -2, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -2, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 3, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1], G[1, 3, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], -G[1, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -1, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1], -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 3, -1, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], -G[1, 3, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 3, -1, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[1, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 0, 0, 0, 1, 0, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 0, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, 0, 0, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 0, 0, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 0, 1, 0, -1, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 0, 1, 0, 0, 0]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, G[1, 3, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 3, -1, 0, 1, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, -1, 0, 1, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], -G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 3, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, -1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, -1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8, G[1, 3, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 3, -1, 0, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 3, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 3, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1], -G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 3, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 3, 0, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 3, 0, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 3, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 3, 0, -1, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, -1, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, -1, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, -1, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, 0, -1, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, -1, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, 0, -1, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, -1, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, -1, 1, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, -1, 1, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, -1, 1, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1], -G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 3, 0, -1, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, -1, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, -1, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, -1, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, -1, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, -1, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 3, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, -1, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 3, 0, -1, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, -1, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1], -G[1, 3, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 3, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 3, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 3, 0, -1, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[1, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[1, 3, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, 0, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 3, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, 0, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 3, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 3, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 4, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 4, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 4, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1], -G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -3, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, -G[1, 4, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -3, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -3, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 4, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1], -G[1, 4, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 4, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1], -G[1, 4, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 4, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -2, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 4, -2, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1], -G[1, 4, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 4, -2, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1], -G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 4, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -2, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1], -G[1, 4, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 4, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1], G[1, 4, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1], -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 4, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -1, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 4, -1, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], -G[1, 4, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 4, -1, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], -G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 4, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -1, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 4, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, -1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, -1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, -1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8, G[1, 4, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 4, -1, 0, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 4, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, -1, 0, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 4, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, -1, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, -1, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1], -G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 4, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 4, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, 0, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 4, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1], -G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, 0, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 4, 0, -1, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, -1, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, 0, -1, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, 0, -1, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, -1, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 4, 0, -1, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 4, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, -1, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 4, 0, -1, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 4, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 4, 0, -1, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1], -G[1, 4, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 4, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 4, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 4, 0, -1, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 4, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 4, 0, 0, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 4, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, 0, 2, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 5, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1], -G[1, 5, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -3, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1], -G[1, 5, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 5, -2, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 5, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1], -G[1, 5, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1], G[1, 5, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 5, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], -G[1, 5, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 5, -1, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 5, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 5, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 5, -1, 0, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 5, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 5, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 5, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 5, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 5, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 5, -1, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 5, -1, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1], -G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 5, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 5, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 5, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 5, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 5, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 5, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 5, 0, -1, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 5, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 5, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 5, 0, -1, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 5, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 5, 0, -1, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1], -G[1, 5, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 5, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 5, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 5, 0, -1, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 5, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 5, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 5, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 5, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 5, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 5, 0, 0, 1, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 5, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 6, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 6, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1], -G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 6, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 6, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 6, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 6, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 6, -1, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 6, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1], -G[1, 6, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 6, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 6, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 6, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 6, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 6, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 6, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 6, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 6, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 6, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 6, 0, -1, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 6, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 1, -6, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 1, -5, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 1, -5, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 1, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1], -G[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -5, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -5, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -5, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -4, -3, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -3, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1], -G[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -4, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1], -G[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -4, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1], -G[2, 1, -4, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1], -G[2, 1, -3, -2, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -2, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1], -G[2, 1, -3, -2, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -2, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, -2, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -2, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1], -G[2, 1, -3, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -2, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -3, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1], -G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], -G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1], -G[2, 1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 1, 5, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, G[2, 1, -3, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -3, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -3, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -3, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -3, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -3, 4, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1], -G[2, 1, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1], -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1], -G[2, 1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -2, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1], -G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, -1, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -2, -1, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -2, -1, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, -1, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, -1, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, -1, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, -1, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], -G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -2, -1, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -2, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1], -G[2, 1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -2, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1], -G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4, -G[2, 1, -2, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1], -G[2, 1, -2, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 1, -1, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1], -G[2, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1], -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, -2, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -2, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -2, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -2, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -2, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -2, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -2, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -2, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], -G[2, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -1, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -2, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1], -G[2, 1, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -2, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -2, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -2, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -2, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, -2, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1], -G[2, 1, -1, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -2, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 1, -1, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], -G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], -G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 1, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, 0, 1, 5, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, -1, 0, 1, 5, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, -1, 0, 1, 5, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 1, -1, 0, 1, 5, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 1, -1, 0, 1, 5, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 1, -1, 0, 1, 5, 0, 1, 1, 1, 0, -1])/8 + G[2, 1, -1, 0, 1, 5, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 1, -1, 0, 1, 5, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 1, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1])/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/8, G[2, 1, -1, 0, 1, 5, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 1, 5, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 1, 5, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 1, 5, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 1, 5, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 1, 5, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 1, 5, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 1, 5, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 1, 5, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, -1, 0, 1, 5, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 2, 4, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 2, 4, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8, G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 2, 4, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, -1, 0, 2, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, -1, 0, 2, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 1, -1, 0, 2, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1])/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1])/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4, G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, -1, 1, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8, G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8, -G[2, 1, -1, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4, G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 1, -1, 0, 4, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1])/8 + G[2, 1, -1, 0, 4, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8, -G[2, 1, -1, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, -1, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 1, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 1, -1, 0, 5, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 1, -1, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 5, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 5, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 1, 0, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -3, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -3, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -3, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -3, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -3, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -3, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -3, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -3, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -3, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -3, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -2, 1], G[2, 1, 0, -3, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1], -G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -2, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1], -G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -2, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 1, 0, -2, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, -1, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, -1, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, -1, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 1, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 1, 0, -1, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, -1, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 1, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 1, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 1, 0, -1, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 5, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 5, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[2, 1, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 1, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 1, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1])/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1])/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[2, 1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 1, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 2, -5, -2, 1, 4, 1, 1, 1, 1, 0, 1], -G[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -5, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -5, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -4, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 2, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1], -G[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -4, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1], -G[2, 2, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1], -G[2, 2, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -2, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1], -G[2, 2, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -3, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], -G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1], -G[2, 2, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -3, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -3, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, G[2, 2, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 2, -2, -3, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -3, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1], -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], -G[2, 2, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -2, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -2, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1], -G[2, 2, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -2, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1], -G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4, -G[2, 2, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1], -G[2, 2, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 2, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 2, -1, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, -2, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -2, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -2, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -2, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, -2, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, -2, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, -2, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -2, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], -G[2, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -1, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 2, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -2, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1], -G[2, 2, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 2, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -2, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -1, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1], -G[2, 2, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 2, -1, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], -G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], -G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 2, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 1, 4, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 1, 4, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 2, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4, G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, -1, 1, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8, G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8, -G[2, 2, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4, G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 2, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1])/8 + G[2, 2, -1, 0, 3, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8, -G[2, 2, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 2, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 2, -1, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 2, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 2, 0, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -3, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -3, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -3, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -3, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -3, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1], G[2, 2, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1], -G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1], -G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 2, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 2, 0, -2, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, -1, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 2, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 2, 0, -1, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 2, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 2, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[2, 2, 0, -1, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 2, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 2, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 2, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 4, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 4, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[2, 2, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 2, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 2, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 2, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 3, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1], -G[2, 3, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -4, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1], -G[2, 3, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 3, -3, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 3, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 3, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -3, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -3, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -3, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -3, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, G[2, 3, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 3, -2, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 3, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 3, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 3, -2, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 3, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1], -G[2, 3, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -2, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1], -G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, -G[2, 3, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 3, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1], -G[2, 3, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 3, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 3, -1, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 3, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], -G[2, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[2, 3, -1, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -2, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1], -G[2, 3, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 3, -1, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1], -G[2, 3, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 3, -1, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], -G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 3, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4, G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, -1, 1, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8, G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8, -G[2, 3, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4, G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 3, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 3, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1])/8 + G[2, 3, -1, 0, 2, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8, -G[2, 3, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 3, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 3, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 3, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 3, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 3, 0, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 3, 0, -3, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -3, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -3, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -3, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -3, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -3, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1], G[2, 3, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1], -G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 3, 0, -2, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 3, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 3, 0, -1, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 3, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 3, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[2, 3, 0, -1, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 3, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 3, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 3, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 3, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 3, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[2, 3, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, -1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, 0, 0]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 3, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 3, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 3, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 3, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 4, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -3, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, G[2, 4, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -3, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -3, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 4, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 4, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1], -G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -2, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, -G[2, 4, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 4, -2, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 4, -2, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 4, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1], -G[2, 4, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 4, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 4, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1], -G[2, 4, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 4, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 4, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 4, -1, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 4, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 4, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 4, -1, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 4, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1], -G[2, 4, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 4, -1, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], -G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -1, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 4, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 4, -1, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 4, -1, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4, G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 4, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 4, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1])/8 + G[2, 4, -1, 0, 1, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8, -G[2, 4, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 4, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 4, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 4, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 4, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 4, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 4, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -3, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1], G[2, 4, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1], -G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 4, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 4, 0, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 4, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 4, 0, -2, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 4, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 4, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[2, 4, 0, -1, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 4, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 4, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 4, 0, -1, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 4, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 4, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, -1, 2, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, -1, 2, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 4, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 4, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 4, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 4, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 5, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1], -G[2, 5, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 5, -2, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 5, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1], -G[2, 5, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 5, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 5, -1, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, -1, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 5, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, -1, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 5, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 5, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 5, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 5, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 5, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 5, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 5, -1, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, -1, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 5, -1, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 5, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1], G[2, 5, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 5, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 5, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 5, 0, -1, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 5, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 5, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 5, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 5, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 5, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 5, 0, -1, 1, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 5, 0, -1, 1, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 1, -5, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 1, -4, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 1, -4, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 1, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1], -G[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -4, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -4, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[3, 1, -3, -4, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -4, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1], -G[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -3, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1], -G[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -3, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1], -G[3, 1, -3, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -3, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -3, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -3, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -3, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1], -G[3, 1, -2, -3, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -3, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1], -G[3, 1, -2, -3, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -3, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -3, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -3, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1], -G[3, 1, -2, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -3, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 1, -2, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1], -G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], -G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1], -G[3, 1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[3, 1, -2, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 1, -1, -4, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -4, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -4, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -4, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -4, 4, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1], -G[3, 1, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1], -G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1], -G[3, 1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 1, -1, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -2, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, -2, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, -2, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -2, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -2, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -2, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -2, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], -G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, -2, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -1, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -1, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1], -G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4, -G[3, 1, -1, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 1, 4, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 4, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 1, 4, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, -1, 0, 1, 4, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[3, 1, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, -1, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, -1, 0, 3, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8, -G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 1, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, -1, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 1, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 1, 0, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 1, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1], -G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, -3, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -3, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -3, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -3, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -3, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -3, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -3, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -3, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -3, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 1, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -3, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -3, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1], -G[3, 1, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -3, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 1, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -3, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -3, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -3, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -3, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -2, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, -1, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, -1, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, 0, -1, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, 0, -1, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, 0, -1, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, 0, -1, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, -1, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, -1, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, -1, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, -1, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, -1, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, -1, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, 0, -1, 2, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[3, 1, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, 0, -1, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, -1, 0, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, -1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 0, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, 0, -1, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, 0, -1, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 1, 0, -1, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, -1, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, -1, 1, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 2, -4, -3, 1, 3, 1, 1, 1, 1, 0, 1], -G[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -4, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[3, 2, -3, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 2, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1], -G[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -3, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1], -G[3, 2, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -3, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -3, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -3, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1], -G[3, 2, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -3, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1], -G[3, 2, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 2, -2, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1], -G[3, 2, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[3, 2, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 2, -1, -4, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -4, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1], G[3, 2, -1, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1], -G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], -G[3, 2, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 2, -1, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 2, -1, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, -1, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1], -G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4, -G[3, 2, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, -1, 0, 2, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8, -G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, -1, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 2, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 2, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 2, 0, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 2, 0, -3, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -3, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -3, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -3, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -3, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -3, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -3, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -3, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -3, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 2, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -3, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -3, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1], -G[3, 2, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 2, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -3, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -3, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -2, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, -1, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 2, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[3, 2, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, -1, 0, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, -1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 0, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, 0, -1, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 2, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, -1, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, -1, 1, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1])/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1])/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 3, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[3, 3, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -3, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 3, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 3, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -3, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -3, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1], -G[3, 3, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 3, -2, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 3, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 3, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -2, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -2, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -2, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -2, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[3, 3, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1], G[3, 3, -1, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 3, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 3, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 3, -1, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 3, -1, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1], -G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, -G[3, 3, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, -1, 0, 1, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8, -G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, -1, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 3, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 3, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 3, 0, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 3, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -3, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -3, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1], -G[3, 3, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 3, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -3, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 3, 0, -3, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 3, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -2, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 3, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, -1, 0, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, -1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 0, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, 0, -1, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 3, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, -G[3, 3, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, -1, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, -1, 1, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/4 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 4, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -2, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 4, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[3, 4, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 4, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -2, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 4, -2, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 4, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 4, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1], -G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 4, -1, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 4, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 4, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, -G[3, 4, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 4, -1, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 4, -1, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 4, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 4, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 4, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 4, -1, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 4, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, -1, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 4, -1, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1], -G[3, 4, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 4, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 4, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 4, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 4, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 4, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 4, 0, -3, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 4, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 4, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 4, 0, -3, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 4, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 0, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 4, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 4, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 4, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 4, 0, -1, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 4, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 4, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, -G[3, 4, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, -1, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, -1, 1, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 1, -4, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 1, -3, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 1, -3, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 1, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1], -G[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[4, 1, -2, -5, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -5, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1], -G[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1], -G[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1], -G[4, 1, -2, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, -2, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -2, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -2, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -2, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 1, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1], -G[4, 1, -1, -4, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -4, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -4, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1], -G[4, 1, -1, -4, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -4, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -4, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -4, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1], -G[4, 1, -1, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -4, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 1, -1, -4, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], -G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 1, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[4, 1, -1, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 1, -1, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[4, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, -1, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, -1, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 1, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 1, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 1, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 1, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, -1, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, -1, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 1, 0, -5, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -5, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -5, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, -1, 1], G[4, 1, 0, -5, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1], -G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -3, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -3, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -3, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -3, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -3, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -3, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -3, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -3, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -3, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -3, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -3, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -3, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, 0, -3, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -3, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, -1, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[4, 1, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[4, 1, 0, -1, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1])/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1])/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 0, -1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 0]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, -1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/2 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 1, 0, -1, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 0, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 3, 1, 1, 0, 0, 0, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 0, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0]/8 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/8 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 0, 0, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/8 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/8 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1])/8 + G[4, 1, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 1, 0, 0, 1, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1])/8 - G[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 2, -3, -4, 1, 2, 1, 1, 1, 1, 0, 1], -G[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -3, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[4, 2, -2, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 2, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1], -G[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -2, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1], -G[4, 2, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -2, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -2, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 2, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -2, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1], -G[4, 2, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -4, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1], -G[4, 2, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 2, -1, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 2, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, -1, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, -1, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 2, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 2, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 2, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 2, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, -1, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, -1, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 2, 0, -5, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -5, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1], G[4, 2, 0, -5, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1], -G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 2, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -3, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -3, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1])/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1])/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 0, -1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, 0, 0]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, -1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/2 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 2, 0, -1, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 0, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, -1, 2, 1, 1, 0, 0, 0, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 0, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, 0, 0]/8 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/8 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 0, 0, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/8 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 3, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[4, 3, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 3, -2, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 3, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 3, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, -2, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 3, -2, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 3, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1], -G[4, 3, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 3, -1, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 3, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 3, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, -1, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 3, -1, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 3, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, -1, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 3, -1, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 3, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 3, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 3, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 3, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, -1, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 3, -1, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 3, -1, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 3, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1], G[4, 3, 0, -5, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 3, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -3, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 3, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 3, 0, -3, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, -1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/2 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 3, 0, -1, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 0, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 3, 0, -1, 1, 1, 1, 0, 0, 0, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 0, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, 0, 0]/8 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/8 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 0, 0, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/8 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[5, 1, -3, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 1, -2, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 1, -2, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 1, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[5, 1, -1, -6, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 1, -1, -6, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 1, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -4, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1], -G[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -4, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[5, 1, -1, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[5, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 1, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[5, 1, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, -1, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, -1, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 1, 0, -5, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -5, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -5, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1], -G[5, 1, 0, -5, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -5, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -5, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -5, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -5, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[5, 1, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[5, 1, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[5, 1, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[5, 1, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[5, 1, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[5, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1])/8 + G[5, 1, 0, -1, 1, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[5, 1, 0, -1, 1, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[5, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1])/8 - G[5, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[5, 1, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[5, 1, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[5, 1, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[5, 1, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[5, 1, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[5, 1, 0, -1, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[5, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[5, 1, 0, -1, 2, 1, 1, 1, 1, -1, -1, 1]/8 + G[5, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/4 - G[5, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[5, 2, -2, -5, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, -2, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 2, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[5, 2, -1, -6, 1, 1, 1, 1, 1, 1, 0, 1], G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1], -G[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 2, -1, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 2, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[5, 2, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 2, -1, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 2, -1, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1], -G[5, 2, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -5, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 2, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 2, 0, -5, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[5, 2, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[5, 2, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[5, 2, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[5, 2, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[5, 2, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[5, 2, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[5, 2, 0, -1, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[5, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[5, 2, 0, -1, 1, 1, 1, 1, 1, -1, -1, 1]/8 + G[5, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/4 - G[5, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[6, 1, -2, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[6, 1, -1, -6, 1, 1, 1, 1, 1, 1, 0, 1], -G[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[6, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -7, 1, 1, 1, 1, 1, 1, 0, 1], -G[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -5, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -5, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[6, 1, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[6, 1, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[6, 1, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[6, 1, 0, -3, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[6, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4}

==> demo/FiniteInts_Mdot5g.txt <==
{g[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[-1, -3, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -4, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, -1, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, 0, 6, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, -1, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 5, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, -1, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, -1, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 4, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 6, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, -1, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, -1, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, 0, 3, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, 0, 5, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[-1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[-1, 2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 4, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 4, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], g[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], g[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], g[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], g[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], g[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[-1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, -5, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -4, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -4, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 5, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 5, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 5, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 5, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 6, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 6, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, -1, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -5, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -4, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -4, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, -1, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -1, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, -4, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -3, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -3, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -2, -1, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -1, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 5, -3, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -3, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -2, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -2, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -2, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, -2, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, -1, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -1, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, -1, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 5, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 5, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 6, -2, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, -2, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, -1, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, -1, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 6, 0, -1, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 6, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 2, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 3, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 4, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 5, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 6, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, -1, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, -1, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, -1, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, 0, 2, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, 0, 4, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 6, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, -1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, 0, -1, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, -1, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, 0, 1, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, 0, 3, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 5, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, -1, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, -1, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, 2, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 4, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, -1, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, 0, -1, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, 0, 1, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 3, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, -1, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, 2, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, -1, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, -1, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, 0, 1, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], g[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], g[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], g[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], g[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[-1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, -3, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, -2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[5, -1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[6, 0, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, -1, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1, -1, 0, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, -2, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, -1, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, -2, 0, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -2, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -2, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -3, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -4, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], g[-1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 2, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 4, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 6, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, -5, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -5, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -2, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, -4, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -4, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, -3, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, -3, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -3, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -4, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, -2, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -5, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[5, -1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -6, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[6, 0, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[5, 1, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[6, 1, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], g[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], g[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], g[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], g[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -7, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -6, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -6, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, -2, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, -2, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -5, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, -2, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -2, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -3, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, -2, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, -6, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -5, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -5, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, -5, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 5, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 6, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 6, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 1, -6, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, -3, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -3, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -3, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -3, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, -5, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -4, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 4, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 4, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 4, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 5, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 1, -5, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -4, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -4, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -4, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -4, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, -4, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 3, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 4, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 4, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[4, 1, -4, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -5, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -5, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -5, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 2, -3, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, 0, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 3, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[5, 1, -3, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -6, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -6, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[5, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[5, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[5, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[5, 2, -2, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[5, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[6, 1, -2, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -7, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[6, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[6, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0]}

==> demo/RelatedInts.txt <==
{G[5, 1, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1], G[5, 1, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 2, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 1, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 1, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 1, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 2, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 2, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 1, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 2, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 2, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 1, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 2, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 2, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 1, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 2, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1], G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1], G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1], G[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1], G[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1], G[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1], G[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1], G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 4, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 3, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1], G[4, 2, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[4, 1, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 4, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 3, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1], G[1, 4, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1], G[3, 2, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[3, 1, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1], G[1, 4, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1], G[1, 1, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1], G[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1], G[2, 2, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 1, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1], G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1], G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1], G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1], G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1], G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1], G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1], G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1], G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1], G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1], G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1], G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1], G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1], G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1], G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1], G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1], G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1], G[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1], G[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1], G[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1], G[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1], G[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1], G[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1], G[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1], G[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1], G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1], G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1], G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1], G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1], G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1], G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1], G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1], G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1], G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1], G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1], G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1], G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1], G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1], G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1], G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1], G[3, 3, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[3, 2, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[3, 1, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1], G[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1], G[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1], G[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1], G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1], G[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1], G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1], G[4, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1], G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1], G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1], G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1], G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1], G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1], G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1], G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1], G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1], G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1], G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1], G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1], G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1], G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1], G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1], G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1], G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1], G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1], G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1], G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1], G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1], G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1], G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1], G[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1], G[3, 2, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1], G[2, 2, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1], G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1], G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1], G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1], G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1], G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1], G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1], G[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1], G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1], G[3, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 2, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[2, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1], G[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1], G[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1], G[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1], G[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1], G[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1], G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1], G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1], G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1], G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1], G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1], G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1], G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1], G[5, 1, 0, -3, 1, 2, 1, 1, 1, -1, 0, 1], G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1], G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1], G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1], G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1], G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1], G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1], G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1], G[4, 1, -1, -2, 1, 3, 1, 1, 1, -1, 0, 1], G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1], G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1], G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1], G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1], G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1], G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1], G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1], G[3, 1, -2, -1, 1, 4, 1, 1, 1, -1, 0, 1], G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1], G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1], G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1], G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1], G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1], G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1], G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1], G[2, 1, -3, 0, 1, 5, 1, 1, 1, -1, 0, 1], G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1], G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1], G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1], G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1], G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1], G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1], G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1], G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1], G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1], G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1], G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1], G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1], G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1], G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1], G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1], G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1], G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1], G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1], G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1], G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1], G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1], G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1], G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1], G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1], G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1], G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1], G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1], G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1], G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1], G[4, 1, 0, -1, 1, 3, 1, 1, 1, -2, 0, 1], G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1], G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1], G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1], G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1], G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1], G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1], G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1], G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1], G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1], G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1], G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1], G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1], G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1], G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1], G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1], G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1], G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1], G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1], G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1], G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1], G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1], G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1], G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1], G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1], G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1], G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1], G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1], G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1], G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1], G[3, 1, -1, 0, 1, 4, 1, 1, 1, -2, 0, 1], G[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1], G[4, 2, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1], G[4, 1, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1], G[4, 1, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1], G[5, 1, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1], G[4, 2, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1], G[4, 1, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1], G[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1], G[3, 2, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1], G[3, 1, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1], G[3, 1, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1], G[4, 1, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1], G[3, 2, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1], G[3, 1, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1], G[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1], G[2, 2, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1], G[2, 1, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1], G[2, 1, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1], G[3, 1, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1], G[2, 2, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1], G[2, 1, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1], G[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1], G[1, 2, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1], G[1, 1, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1], G[1, 1, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1], G[2, 1, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1], G[1, 2, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1], G[1, 1, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1], G[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1], G[5, 1, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1], G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1], G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1], G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1], G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1], G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1], G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1], G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1], G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1], G[3, 1, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1], G[2, 4, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1], G[2, 3, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1], G[2, 3, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1], G[2, 2, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1], G[2, 2, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1], G[2, 2, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1], G[2, 1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1], G[2, 1, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1], G[2, 1, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1], G[5, 1, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1], G[4, 2, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1], G[4, 1, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1], G[4, 1, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1], G[3, 2, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1], G[3, 1, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1], G[3, 1, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1], G[4, 2, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1], G[4, 1, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1], G[4, 1, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1], G[3, 3, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1], G[3, 2, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1], G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1], G[3, 1, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1], G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1], G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1], G[2, 4, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1], G[2, 3, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1], G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1], G[2, 2, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1], G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1], G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1], G[2, 1, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1], G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1], G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1], G[2, 1, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1], G[1, 4, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1], G[1, 3, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1], G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1], G[1, 2, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1], G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1], G[1, 2, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1], G[1, 1, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1], G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1], G[1, 1, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1], G[4, 1, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1], G[3, 2, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1], G[3, 1, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1], G[3, 1, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1], G[2, 2, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1], G[2, 1, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1], G[2, 1, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1], G[3, 2, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[3, 1, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[3, 1, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[2, 3, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[2, 2, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[2, 1, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1], G[1, 4, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[1, 3, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[1, 2, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1], G[1, 1, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1], G[1, 1, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1], G[3, 1, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1], G[2, 2, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1], G[2, 1, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1], G[2, 1, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1], G[1, 2, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1], G[1, 1, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1], G[1, 1, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1], G[4, 2, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1], G[4, 1, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1], G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1], G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1], G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1], G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1], G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1], G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1], G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1], G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1], G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1], G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1], G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1], G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1], G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1], G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1], G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1], G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1], G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1], G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1], G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1], G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1], G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1], G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1], G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1], G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1], G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1], G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1], G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1], G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1], G[4, 2, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1], G[4, 1, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1], G[4, 1, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1], G[3, 3, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1], G[3, 2, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1], G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1], G[3, 1, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1], G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1], G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1], G[2, 4, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1], G[2, 3, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1], G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1], G[2, 2, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1], G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1], G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1], G[2, 1, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1], G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1], G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1], G[2, 1, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1], G[1, 4, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1], G[1, 3, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1], G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1], G[1, 2, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1], G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1], G[1, 2, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1], G[1, 1, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1], G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1], G[1, 1, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1], G[4, 1, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1], G[3, 2, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1], G[3, 1, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1], G[3, 1, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1], G[2, 2, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1], G[2, 1, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1], G[2, 1, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1], G[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1], G[3, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1], G[3, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1], G[3, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1], G[4, 1, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1], G[3, 2, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1], G[3, 1, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1], G[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1], G[2, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1], G[2, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1], G[2, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1], G[3, 1, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1], G[2, 2, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1], G[2, 1, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1], G[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1], G[1, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1], G[1, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1], G[1, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1], G[2, 1, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1], G[1, 2, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1], G[1, 1, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1], G[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1], G[4, 1, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1], G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1], G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1], G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1], G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1], G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1], G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1], G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1], G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1], G[2, 1, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1], G[1, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1], G[1, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1], G[1, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1], G[1, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1], G[1, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1], G[1, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1], G[1, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1], G[1, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1], G[1, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1], G[4, 1, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1], G[3, 2, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1], G[3, 1, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1], G[3, 1, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1], G[2, 2, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1], G[2, 1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1], G[2, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1], G[3, 2, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1], G[3, 1, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1], G[3, 1, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[2, 3, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1], G[2, 2, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1], G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[2, 1, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1], G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[1, 4, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1], G[1, 3, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1], G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[1, 2, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1], G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[1, 1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1], G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[1, 1, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1], G[3, 1, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1], G[2, 2, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1], G[2, 1, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1], G[2, 1, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1], G[1, 2, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1], G[1, 1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1], G[1, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1], G[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1], G[2, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1], G[2, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1], G[2, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1], G[3, 1, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1], G[2, 2, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1], G[2, 1, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1], G[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1], G[1, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1], G[1, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1], G[1, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1], G[2, 1, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1], G[1, 2, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1], G[1, 1, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1], G[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1], G[3, 1, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1], G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1], G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1], G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1], G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1], G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1], G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[1, 1, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[3, 1, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1], G[2, 2, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1], G[2, 1, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1], G[2, 1, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1], G[1, 2, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1], G[1, 1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1], G[1, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1], G[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1], G[1, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1], G[1, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1], G[1, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1], G[2, 1, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1], G[1, 2, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1], G[1, 1, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1], G[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1], G[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1], G[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1], G[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1], G[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1], G[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1], G[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1], G[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1], G[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1], G[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1], G[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1], G[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1], G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1], G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1], G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1], G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1], G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1], G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1], G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1], G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1], G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1], G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1], G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1], G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1], G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1], G[4, 3, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1], G[4, 2, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1], G[4, 1, -1, -2, 3, 1, 1, -1, 1, 1, 0, 1], G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1], G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1], G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1], G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1], G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1], G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1], G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1], G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1], G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1], G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1], G[3, 3, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1], G[3, 2, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1], G[3, 1, -2, -1, 3, 2, 1, -1, 1, 1, 0, 1], G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1], G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1], G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1], G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1], G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1], G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1], G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1], G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1], G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1], G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1], G[2, 3, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1], G[2, 2, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1], G[2, 1, -3, 0, 3, 3, 1, -1, 1, 1, 0, 1], G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1], G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1], G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1], G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1], G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1], G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1], G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1], G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1], G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1], G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1], G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1], G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1], G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1], G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1], G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1], G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1], G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1], G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1], G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1], G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1], G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1], G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1], G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1], G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1], G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1], G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1], G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1], G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1], G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1], G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1], G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1], G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1], G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1], G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1], G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1], G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1], G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1], G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1], G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1], G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1], G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1], G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1], G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1], G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1], G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1], G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1], G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1], G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1], G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1], G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1], G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1], G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1], G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1], G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1], G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1], G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1], G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1], G[3, 3, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1], G[3, 2, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1], G[3, 1, -1, 0, 4, 1, 1, -2, 1, 1, 0, 1], G[5, 1, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1], G[4, 2, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1], G[4, 1, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1], G[5, 1, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1], G[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1], G[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1], G[4, 1, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1], G[3, 3, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1], G[3, 2, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1], G[3, 2, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1], G[3, 1, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1], G[3, 1, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1], G[4, 2, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1], G[4, 1, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1], G[4, 1, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1], G[3, 3, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1], G[3, 2, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1], G[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1], G[3, 1, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1], G[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1], G[3, 1, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1], G[2, 3, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1], G[2, 2, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1], G[2, 2, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1], G[2, 1, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1], G[2, 1, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1], G[3, 2, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1], G[3, 1, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1], G[3, 1, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1], G[2, 3, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1], G[2, 2, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1], G[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1], G[2, 1, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1], G[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1], G[2, 1, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1], G[1, 3, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1], G[1, 2, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1], G[1, 2, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1], G[1, 1, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1], G[1, 1, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1], G[2, 2, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1], G[2, 1, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1], G[2, 1, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1], G[1, 3, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1], G[1, 2, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1], G[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1], G[1, 1, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1], G[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1], G[1, 1, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1], G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1], G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1], G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1], G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1], G[3, 2, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1], G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1], G[3, 1, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1], G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1], G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1], G[2, 3, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1], G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1], G[2, 2, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1], G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1], G[2, 1, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1], G[4, 2, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1], G[4, 1, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1], G[3, 3, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1], G[3, 2, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1], G[3, 1, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1], G[4, 2, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1], G[4, 1, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1], G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1], G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1], G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1], G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1], G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1], G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1], G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1], G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1], G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1], G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1], G[2, 2, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1], G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1], G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1], G[2, 1, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1], G[1, 5, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1], G[1, 4, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1], G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1], G[1, 3, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1], G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1], G[1, 3, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1], G[1, 2, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1], G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1], G[1, 2, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1], G[1, 1, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1], G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1], G[1, 1, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1], G[4, 2, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1], G[4, 1, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1], G[3, 3, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1], G[3, 2, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1], G[3, 2, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1], G[3, 1, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1], G[3, 1, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1], G[2, 4, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1], G[2, 3, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1], G[2, 3, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1], G[2, 2, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1], G[2, 2, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1], G[2, 1, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1], G[2, 1, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1], G[3, 3, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[3, 2, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[3, 2, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[3, 1, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[3, 1, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1], G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1], G[1, 5, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[1, 4, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[1, 3, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1], G[1, 2, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1], G[1, 2, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1], G[1, 1, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1], G[1, 1, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1], G[3, 3, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1], G[3, 2, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1], G[3, 2, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1], G[3, 1, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1], G[3, 1, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1], G[2, 4, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1], G[2, 3, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1], G[2, 3, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1], G[2, 2, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1], G[2, 2, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1], G[2, 2, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1], G[2, 1, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1], G[2, 1, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1], G[2, 1, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1], G[1, 4, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1], G[1, 3, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1], G[1, 3, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1], G[1, 2, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1], G[1, 2, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1], G[1, 1, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1], G[1, 1, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1], G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1], G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1], G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1], G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1], G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1], G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1], G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1], G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1], G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1], G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1], G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1], G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1], G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1], G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1], G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1], G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1], G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1], G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1], G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1], G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1], G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1], G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1], G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1], G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1], G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1], G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1], G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1], G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1], G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1], G[2, 2, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1], G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1], G[2, 1, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1], G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1], G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1], G[1, 4, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1], G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1], G[1, 3, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1], G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1], G[1, 2, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1], G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1], G[1, 1, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1], G[3, 3, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1], G[3, 2, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1], G[3, 1, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1], G[2, 4, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1], G[2, 3, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1], G[2, 2, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1], G[2, 1, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1], G[4, 1, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1], G[3, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1], G[3, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1], G[4, 1, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1], G[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1], G[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1], G[3, 1, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1], G[2, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1], G[2, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1], G[2, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1], G[2, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1], G[2, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1], G[3, 2, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1], G[3, 1, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1], G[3, 1, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1], G[2, 3, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1], G[2, 2, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1], G[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1], G[2, 1, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1], G[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1], G[2, 1, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1], G[1, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1], G[1, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1], G[1, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1], G[1, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1], G[1, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1], G[2, 2, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1], G[2, 1, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1], G[2, 1, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1], G[1, 3, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1], G[1, 2, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1], G[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1], G[1, 1, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1], G[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1], G[1, 1, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1], G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1], G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1], G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1], G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1], G[2, 2, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1], G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1], G[2, 1, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1], G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1], G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1], G[1, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1], G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1], G[1, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1], G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1], G[1, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1], G[3, 2, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1], G[3, 1, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1], G[2, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1], G[2, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1], G[2, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1], G[3, 2, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[3, 1, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[1, 2, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1], G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[1, 1, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1], G[3, 2, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1], G[3, 1, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1], G[2, 3, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1], G[2, 2, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1], G[2, 2, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1], G[2, 1, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1], G[2, 1, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1], G[1, 4, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1], G[1, 3, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1], G[1, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1], G[1, 2, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1], G[1, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1], G[1, 1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1], G[1, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1], G[3, 1, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1], G[2, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1], G[2, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1], G[3, 1, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1], G[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1], G[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1], G[2, 1, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1], G[1, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1], G[1, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1], G[1, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1], G[1, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1], G[1, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1], G[2, 2, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1], G[2, 1, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1], G[2, 1, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1], G[1, 3, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1], G[1, 2, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1], G[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1], G[1, 1, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1], G[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1], G[1, 1, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1], G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[1, 2, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[1, 1, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[2, 2, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1], G[2, 1, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1], G[1, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1], G[1, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1], G[1, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1], G[2, 1, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1], G[1, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1], G[1, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1], G[2, 1, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1], G[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1], G[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1], G[1, 1, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1], G[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1], G[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1], G[6, 1, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1], G[5, 1, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1], G[4, 1, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1], G[3, 1, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1], G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1], G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1], G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1], G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1], G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1], G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1], G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1], G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 1, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1], G[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1], G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1], G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1], G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1], G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1], G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 3, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 2, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1], G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 1, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1], G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1], G[4, 1, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1], G[5, 2, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[5, 1, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1], G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1], G[6, 1, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 3, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 2, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1], G[3, 3, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 2, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1], G[3, 1, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1], G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1], G[3, 1, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1], G[4, 2, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[4, 1, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1], G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1], G[5, 1, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[3, 3, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 2, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1], G[2, 3, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[2, 2, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1], G[2, 1, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1], G[2, 1, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1], G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1], G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1], G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1], G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1], G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1], G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1], G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1], G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1], G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1], G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1], G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1], G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1], G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1], G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1], G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1], G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1], G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1], G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1], G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1], G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1], G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1], G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1], G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1], G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1], G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1], G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1], G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1], G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1], G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1], G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1], G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1], G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1], G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1], G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1], G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1], G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1], G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1], G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1], G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1], G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1], G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1], G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1], G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1], G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1], G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1], G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1], G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1], G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1], G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1], G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1], G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1], G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1], G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1], G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1], G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1], G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1], G[4, 1, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1], G[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1], G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1], G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1], G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1], G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1], G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1], G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1], G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1], G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1], G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1], G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1], G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1], G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1], G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1], G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1], G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1], G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1], G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1], G[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1], G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1], G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1], G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1], G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1], G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1], G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1], G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1], G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1], G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1], G[3, 4, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[3, 3, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1], G[3, 2, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1], G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1], G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1], G[3, 1, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1], G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1], G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1], G[3, 1, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1], G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 1, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 3, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1], G[5, 1, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 3, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 3, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 2, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1], G[4, 1, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 3, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 2, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 3, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 2, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[1, 1, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1], G[3, 1, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 3, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 2, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 2, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 1, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1], G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1], G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 3, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 2, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1], G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1], G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1], G[3, 1, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1], G[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1], G[1, 5, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[1, 4, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 3, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 2, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 2, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1], G[1, 1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1], G[1, 1, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1], G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1], G[2, 4, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[2, 3, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[2, 3, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[2, 2, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[2, 2, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1], G[4, 2, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 1, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[1, 5, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[1, 4, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 3, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1], G[5, 1, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[2, 4, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[2, 3, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[2, 2, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[2, 1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1], G[1, 4, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[1, 3, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[1, 3, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[1, 2, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[1, 2, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1], G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1], G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1], G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1], G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1], G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1], G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1], G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1], G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1], G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1], G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1], G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1], G[1, 2, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1], G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1], G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1], G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1], G[1, 1, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1], G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1], G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1], G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1], G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1], G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1], G[2, 4, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[2, 3, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[2, 3, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1], G[2, 2, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1], G[2, 2, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1], G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1], G[2, 1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1], G[2, 1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1], G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1], G[2, 1, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1], G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 3, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 3, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 2, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[1, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[2, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[2, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[2, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[2, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1], G[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[1, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[1, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[1, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[1, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[1, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1], G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 3, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 2, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[1, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[1, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[1, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[1, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[1, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 0, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1], G[5, 0, 0, -6, 2, 1, 1, 1, 1, 1, 0, 1], G[6, 0, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[5, 0, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 0, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -5, 3, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -5, 2, 2, 1, 1, 1, 1, 0, 1], G[5, 0, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 0, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -4, 3, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -4, 2, 3, 1, 1, 1, 1, 0, 1], G[4, 0, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -3, 3, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -3, 2, 4, 1, 1, 1, 1, 0, 1], G[3, 0, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -2, 3, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -2, 2, 5, 1, 1, 1, 1, 0, 1], G[2, 0, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -5, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 0, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[5, -1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[4, -1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1], G[5, -1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[4, -1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -4, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1], G[4, -1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -3, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1], G[3, -1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -2, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1], G[2, -1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -4, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[1, -1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[4, -2, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[3, -2, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1], G[4, -2, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[3, -2, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -2, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -3, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1], G[3, -2, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -2, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -2, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1], G[2, -2, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -3, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -2, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[3, -3, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -3, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1], G[3, -3, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -3, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -3, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -2, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1], G[2, -3, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -3, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -2, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -3, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[2, -4, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -4, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1], G[2, -4, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -4, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -5, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -5, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1], G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1], G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1], G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1], G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, -1, 1], G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1], G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1], G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -3, 5, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, -1, 1], G[4, 0, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1], G[2, 0, -2, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1], G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -2, 5, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, -1, 1], G[3, 0, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1], G[1, 0, -3, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1], G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1], G[2, 0, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1], G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1], G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1], G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 1], G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -2, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 1], G[3, -1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[1, -1, -2, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1], G[2, -1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1], G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, -1, 1], G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[2, -2, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1], G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1], G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1], G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1], G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1], G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1], G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -2, 1], G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -2, 1], G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1], G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1], G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1], G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1], G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1], G[3, 0, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1], G[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1], G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1], G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1], G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1], G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1], G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[5, 0, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 0, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[4, -1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[3, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[3, -2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[2, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -3, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -3, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -4, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1], G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1], G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1], G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1], G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1], G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1], G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1], G[3, 0, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1], G[2, 0, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[2, -1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1], G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1], G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1], G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[4, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[3, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[2, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[2, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[1, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[2, 0, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[3, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[2, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[1, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[1, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[1, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1], G[0, 2, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[-1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[-1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[-1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[0, 4, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1], G[0, 2, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1], G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1], G[0, 1, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1], G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1], G[0, 4, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[0, 2, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1], G[0, 1, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1], G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, -1, 1], G[-1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[-1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[-1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1], G[-1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1], G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1], G[0, 6, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 5, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1], G[0, 4, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1], G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1], G[0, 3, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1], G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1], G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1], G[0, 2, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1], G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1], G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1], G[0, 1, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1], G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1], G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1], G[0, 6, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 5, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[0, 4, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1], G[0, 3, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1], G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1], G[0, 2, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1], G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -2, 1], G[0, 1, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1], G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -2, 1], G[-1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[-1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[-1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1], G[-1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1], G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1], G[-1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1], G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1], G[-1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1], G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1], G[0, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[-1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[-1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[-1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1], G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1], G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1], G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1], G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1], G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -3, 1], G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1], G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -3, 1], G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1], G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -3, 1], G[0, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1], G[0, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1], G[0, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[0, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1], G[-1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[-1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[-1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[-1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1], G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1], G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1], G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1], G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1], G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1], G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1], G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1], G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1], G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1], G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1], G[0, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[-1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[-1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[-1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[-1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[-1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[-1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[-1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1], G[0, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[-1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[-1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[-1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[-1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[-1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[-1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[-1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1], G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1], G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1], G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1], G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1], G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1], G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1], G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1], G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1], G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1], G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1], G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1], G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1], G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1], G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1], G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1], G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1], G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1], G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1], G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1], G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1], G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1], G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1], G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1], G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1], G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1], G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1], G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1], G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1], G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1], G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1], G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1], G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1], G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1], G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1], G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1], G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1], G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1], G[5, 1, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1], G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1], G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1], G[4, 1, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1], G[3, 3, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1], G[3, 2, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1], G[3, 2, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1], G[3, 1, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1], G[3, 1, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1], G[4, 2, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1], G[4, 1, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1], G[4, 1, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1], G[3, 3, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1], G[3, 2, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1], G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1], G[3, 1, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1], G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1], G[3, 1, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1], G[2, 3, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1], G[2, 2, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1], G[2, 2, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1], G[2, 1, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1], G[2, 1, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1], G[3, 2, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1], G[3, 1, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1], G[3, 1, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1], G[2, 3, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1], G[2, 2, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1], G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1], G[2, 1, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1], G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1], G[2, 1, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1], G[1, 3, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1], G[1, 2, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1], G[1, 2, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1], G[1, 1, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1], G[1, 1, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1], G[4, 2, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1], G[4, 1, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1], G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1], G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1], G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1], G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1], G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1], G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1], G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1], G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1], G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1], G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1], G[2, 2, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1], G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1], G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1], G[2, 1, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1], G[1, 5, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1], G[1, 4, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1], G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1], G[1, 3, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1], G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1], G[1, 3, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1], G[1, 2, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1], G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1], G[1, 2, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1], G[1, 1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1], G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1], G[1, 1, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1], G[4, 2, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1], G[4, 1, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1], G[4, 1, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1], G[3, 3, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1], G[3, 2, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1], G[3, 2, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1], G[3, 1, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1], G[3, 1, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1], G[3, 1, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1], G[2, 3, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1], G[2, 2, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1], G[2, 2, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1], G[2, 1, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1], G[2, 1, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1], G[4, 2, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1], G[4, 1, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1], G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1], G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1], G[3, 2, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1], G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1], G[3, 1, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1], G[2, 4, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1], G[2, 3, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1], G[2, 3, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1], G[2, 2, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1], G[2, 2, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1], G[2, 1, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1], G[2, 1, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1], G[4, 1, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1], G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1], G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1], G[3, 1, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1], G[2, 3, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1], G[2, 2, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1], G[2, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1], G[2, 1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1], G[2, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1], G[3, 2, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1], G[3, 1, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1], G[3, 1, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1], G[2, 3, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1], G[2, 2, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1], G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1], G[2, 1, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1], G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1], G[2, 1, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1], G[1, 3, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1], G[1, 2, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1], G[1, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1], G[1, 1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1], G[1, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1], G[3, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1], G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1], G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1], G[2, 1, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1], G[1, 3, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1], G[1, 2, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1], G[1, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1], G[1, 1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1], G[1, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1], G[7, 1, 0, -4, 1, 1, 0, 1, 1, 0, 0, 1], G[6, 1, -1, -3, 1, 2, 0, 1, 1, 0, 0, 1], G[5, 1, -2, -2, 1, 3, 0, 1, 1, 0, 0, 1], G[4, 1, -3, -1, 1, 4, 0, 1, 1, 0, 0, 1], G[3, 1, -4, 0, 1, 5, 0, 1, 1, 0, 0, 1], G[6, 2, 0, -2, 1, 1, 0, 1, 1, 0, -1, 1], G[6, 1, 0, -2, 2, 1, 0, 1, 1, 0, -1, 1], G[5, 3, 0, -2, 1, 1, 0, 1, 1, 0, -1, 1], G[5, 2, 0, -2, 2, 1, 0, 1, 1, 0, -1, 1], G[5, 2, 0, -2, 1, 2, 0, 1, 1, 0, -1, 1], G[5, 1, 0, -2, 3, 1, 0, 1, 1, 0, -1, 1], G[5, 1, 0, -2, 2, 2, 0, 1, 1, 0, -1, 1], G[6, 1, 0, -2, 1, 2, 0, 1, 1, -1, 0, 1], G[7, 1, 0, -2, 1, 1, -1, 1, 1, 0, 0, 1], G[6, 2, 0, -2, 1, 1, -1, 1, 1, 0, 0, 1], G[6, 1, 0, -2, 2, 1, -1, 1, 1, 0, 0, 1], G[6, 1, 0, -2, 1, 2, -1, 1, 1, 0, 0, 1], G[5, 2, -1, -1, 1, 2, 0, 1, 1, 0, -1, 1], G[5, 1, -1, -1, 2, 2, 0, 1, 1, 0, -1, 1], G[4, 3, -1, -1, 1, 2, 0, 1, 1, 0, -1, 1], G[4, 2, -1, -1, 2, 2, 0, 1, 1, 0, -1, 1], G[4, 2, -1, -1, 1, 3, 0, 1, 1, 0, -1, 1], G[4, 1, -1, -1, 3, 2, 0, 1, 1, 0, -1, 1], G[4, 1, -1, -1, 2, 3, 0, 1, 1, 0, -1, 1], G[5, 1, -1, -1, 1, 3, 0, 1, 1, -1, 0, 1], G[6, 1, -1, -1, 1, 2, -1, 1, 1, 0, 0, 1], G[5, 2, -1, -1, 1, 2, -1, 1, 1, 0, 0, 1], G[5, 1, -1, -1, 2, 2, -1, 1, 1, 0, 0, 1], G[5, 1, -1, -1, 1, 3, -1, 1, 1, 0, 0, 1], G[4, 2, -2, 0, 1, 3, 0, 1, 1, 0, -1, 1], G[4, 1, -2, 0, 2, 3, 0, 1, 1, 0, -1, 1], G[3, 3, -2, 0, 1, 3, 0, 1, 1, 0, -1, 1], G[3, 2, -2, 0, 2, 3, 0, 1, 1, 0, -1, 1], G[3, 2, -2, 0, 1, 4, 0, 1, 1, 0, -1, 1], G[3, 1, -2, 0, 3, 3, 0, 1, 1, 0, -1, 1], G[3, 1, -2, 0, 2, 4, 0, 1, 1, 0, -1, 1], G[4, 1, -2, 0, 1, 4, 0, 1, 1, -1, 0, 1], G[5, 1, -2, 0, 1, 3, -1, 1, 1, 0, 0, 1], G[4, 2, -2, 0, 1, 3, -1, 1, 1, 0, 0, 1], G[4, 1, -2, 0, 2, 3, -1, 1, 1, 0, 0, 1], G[4, 1, -2, 0, 1, 4, -1, 1, 1, 0, 0, 1], G[5, 3, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1], G[5, 2, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1], G[5, 1, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1], G[4, 4, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1], G[4, 3, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1], G[4, 3, 0, 0, 1, 2, 0, 1, 1, 0, -2, 1], G[4, 2, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1], G[4, 2, 0, 0, 2, 2, 0, 1, 1, 0, -2, 1], G[4, 1, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1], G[4, 1, 0, 0, 3, 2, 0, 1, 1, 0, -2, 1], G[3, 5, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1], G[3, 4, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1], G[3, 4, 0, 0, 1, 2, 0, 1, 1, 0, -2, 1], G[3, 3, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1], G[3, 3, 0, 0, 2, 2, 0, 1, 1, 0, -2, 1], G[3, 3, 0, 0, 1, 3, 0, 1, 1, 0, -2, 1], G[3, 2, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1], G[3, 2, 0, 0, 3, 2, 0, 1, 1, 0, -2, 1], G[3, 2, 0, 0, 2, 3, 0, 1, 1, 0, -2, 1], G[3, 1, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1], G[3, 1, 0, 0, 4, 2, 0, 1, 1, 0, -2, 1], G[3, 1, 0, 0, 3, 3, 0, 1, 1, 0, -2, 1], G[5, 2, 0, 0, 1, 2, 0, 1, 1, -1, -1, 1], G[5, 1, 0, 0, 2, 2, 0, 1, 1, -1, -1, 1], G[4, 3, 0, 0, 1, 2, 0, 1, 1, -1, -1, 1], G[4, 2, 0, 0, 2, 2, 0, 1, 1, -1, -1, 1], G[4, 2, 0, 0, 1, 3, 0, 1, 1, -1, -1, 1], G[4, 1, 0, 0, 3, 2, 0, 1, 1, -1, -1, 1], G[4, 1, 0, 0, 2, 3, 0, 1, 1, -1, -1, 1], G[5, 1, 0, 0, 1, 3, 0, 1, 1, -2, 0, 1], G[6, 2, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1], G[6, 1, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1], G[5, 3, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1], G[5, 2, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1], G[5, 2, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1], G[5, 1, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1], G[5, 1, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1], G[4, 4, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1], G[4, 3, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1], G[4, 3, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1], G[4, 2, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1], G[4, 2, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1], G[4, 2, 0, 0, 1, 3, -1, 1, 1, 0, -1, 1], G[4, 1, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1], G[4, 1, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1], G[4, 1, 0, 0, 2, 3, -1, 1, 1, 0, -1, 1], G[6, 1, 0, 0, 1, 2, -1, 1, 1, -1, 0, 1], G[5, 2, 0, 0, 1, 2, -1, 1, 1, -1, 0, 1], G[5, 1, 0, 0, 2, 2, -1, 1, 1, -1, 0, 1], G[5, 1, 0, 0, 1, 3, -1, 1, 1, -1, 0, 1], G[7, 1, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1], G[6, 2, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1], G[6, 1, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1], G[6, 1, 0, 0, 1, 2, -2, 1, 1, 0, 0, 1], G[5, 3, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1], G[5, 2, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1], G[5, 2, 0, 0, 1, 2, -2, 1, 1, 0, 0, 1], G[5, 1, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1], G[5, 1, 0, 0, 2, 2, -2, 1, 1, 0, 0, 1], G[5, 1, 0, 0, 1, 3, -2, 1, 1, 0, 0, 1], G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1], G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1], G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1], G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1], G[6, 1, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1], G[5, 2, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1], G[5, 1, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1], G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1], G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1], G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1], G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1], G[5, 1, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1], G[4, 2, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1], G[4, 1, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1], G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1], G[4, 1, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[3, 2, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[3, 1, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1], G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1], G[6, 1, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1], G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1], G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1], G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1], G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1], G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1], G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1], G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1], G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1], G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1], G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1], G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1], G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1], G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1], G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1], G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1], G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1], G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1], G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1], G[6, 1, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1], G[5, 2, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1], G[5, 1, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1], G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1], G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1], G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1], G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1], G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1], G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1], G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1], G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1], G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1], G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1], G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1], G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1], G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1], G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1], G[5, 2, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[5, 1, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[5, 1, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1], G[3, 4, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[3, 3, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[3, 2, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1], G[3, 1, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1], G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1], G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1], G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1], G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1], G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1], G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1], G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1], G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1], G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1], G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1], G[5, 1, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1], G[4, 2, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1], G[4, 1, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1], G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1], G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1], G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1], G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1], G[6, 1, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1], G[5, 2, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1], G[5, 1, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[4, 3, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1], G[4, 2, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[4, 1, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1], G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1], G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1], G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1], G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1], G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1], G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1], G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1], G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1], G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1], G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1], G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 3, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1], G[3, 2, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1], G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1], G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1], G[3, 1, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1], G[5, 1, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1], G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1], G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1], G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 3, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1], G[3, 2, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1], G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 1, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1], G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[2, 3, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1], G[2, 2, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[2, 1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1], G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1], G[2, 1, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1], G[4, 1, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[2, 3, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[2, 2, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[2, 1, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[1, 3, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[1, 2, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[1, 1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1], G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1], G[1, 1, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1], G[5, 1, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1], G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1], G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1], G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1], G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1], G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1], G[1, 5, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[1, 4, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[1, 3, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1], G[1, 2, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1], G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1], G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1], G[1, 2, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1], G[1, 1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1], G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1], G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1], G[1, 1, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1], G[5, 1, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1], G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1], G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1], G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1], G[3, 3, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1], G[3, 2, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1], G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1], G[3, 1, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1], G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1], G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1], G[2, 3, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1], G[2, 2, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1], G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1], G[2, 1, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1], G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1], G[2, 1, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1], G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1], G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1], G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1], G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1], G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1], G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1], G[2, 4, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1], G[2, 3, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[2, 3, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[2, 2, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1], G[2, 2, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1], G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1], G[2, 1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1], G[2, 1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1], G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1], G[2, 1, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1], G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1], G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1], G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1], G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1], G[2, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1], G[2, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1], G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1], G[2, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1], G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[2, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[4, 1, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1], G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1], G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1], G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[2, 3, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1], G[2, 2, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1], G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[2, 1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1], G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[1, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[1, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[1, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[1, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1], G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1], G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1], G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[1, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1], G[1, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1], G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[1, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1], G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[1, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[6, 2, 0, -4, 1, 1, 0, 1, 0, 1, 0, 1], G[6, 1, 0, -4, 2, 1, 0, 1, 0, 1, 0, 1], G[5, 2, -1, -3, 1, 2, 0, 1, 0, 1, 0, 1], G[5, 1, -1, -3, 2, 2, 0, 1, 0, 1, 0, 1], G[4, 2, -2, -2, 1, 3, 0, 1, 0, 1, 0, 1], G[4, 1, -2, -2, 2, 3, 0, 1, 0, 1, 0, 1], G[3, 2, -3, -1, 1, 4, 0, 1, 0, 1, 0, 1], G[3, 1, -3, -1, 2, 4, 0, 1, 0, 1, 0, 1], G[2, 2, -4, 0, 1, 5, 0, 1, 0, 1, 0, 1], G[2, 1, -4, 0, 2, 5, 0, 1, 0, 1, 0, 1], G[5, 3, 0, -2, 1, 1, 0, 1, 0, 1, -1, 1], G[5, 2, 0, -2, 2, 1, 0, 1, 0, 1, -1, 1], G[5, 1, 0, -2, 3, 1, 0, 1, 0, 1, -1, 1], G[4, 4, 0, -2, 1, 1, 0, 1, 0, 1, -1, 1], G[4, 3, 0, -2, 2, 1, 0, 1, 0, 1, -1, 1], G[4, 3, 0, -2, 1, 2, 0, 1, 0, 1, -1, 1], G[4, 2, 0, -2, 3, 1, 0, 1, 0, 1, -1, 1], G[4, 2, 0, -2, 2, 2, 0, 1, 0, 1, -1, 1], G[4, 1, 0, -2, 4, 1, 0, 1, 0, 1, -1, 1], G[4, 1, 0, -2, 3, 2, 0, 1, 0, 1, -1, 1], G[4, 3, 0, -2, 1, 2, 0, 1, -1, 1, 0, 1], G[4, 2, 0, -2, 2, 2, 0, 1, -1, 1, 0, 1], G[4, 1, 0, -2, 3, 2, 0, 1, -1, 1, 0, 1], G[6, 2, 0, -2, 1, 1, -1, 1, 0, 1, 0, 1], G[6, 1, 0, -2, 2, 1, -1, 1, 0, 1, 0, 1], G[5, 3, 0, -2, 1, 1, -1, 1, 0, 1, 0, 1], G[5, 2, 0, -2, 2, 1, -1, 1, 0, 1, 0, 1], G[5, 2, 0, -2, 1, 2, -1, 1, 0, 1, 0, 1], G[5, 1, 0, -2, 3, 1, -1, 1, 0, 1, 0, 1], G[5, 1, 0, -2, 2, 2, -1, 1, 0, 1, 0, 1], G[4, 3, -1, -1, 1, 2, 0, 1, 0, 1, -1, 1], G[4, 2, -1, -1, 2, 2, 0, 1, 0, 1, -1, 1], G[4, 1, -1, -1, 3, 2, 0, 1, 0, 1, -1, 1], G[3, 4, -1, -1, 1, 2, 0, 1, 0, 1, -1, 1], G[3, 3, -1, -1, 2, 2, 0, 1, 0, 1, -1, 1], G[3, 3, -1, -1, 1, 3, 0, 1, 0, 1, -1, 1], G[3, 2, -1, -1, 3, 2, 0, 1, 0, 1, -1, 1], G[3, 2, -1, -1, 2, 3, 0, 1, 0, 1, -1, 1], G[3, 1, -1, -1, 4, 2, 0, 1, 0, 1, -1, 1], G[3, 1, -1, -1, 3, 3, 0, 1, 0, 1, -1, 1], G[3, 3, -1, -1, 1, 3, 0, 1, -1, 1, 0, 1], G[3, 2, -1, -1, 2, 3, 0, 1, -1, 1, 0, 1], G[3, 1, -1, -1, 3, 3, 0, 1, -1, 1, 0, 1], G[5, 2, -1, -1, 1, 2, -1, 1, 0, 1, 0, 1], G[5, 1, -1, -1, 2, 2, -1, 1, 0, 1, 0, 1], G[4, 3, -1, -1, 1, 2, -1, 1, 0, 1, 0, 1], G[4, 2, -1, -1, 2, 2, -1, 1, 0, 1, 0, 1], G[4, 2, -1, -1, 1, 3, -1, 1, 0, 1, 0, 1], G[4, 1, -1, -1, 3, 2, -1, 1, 0, 1, 0, 1], G[4, 1, -1, -1, 2, 3, -1, 1, 0, 1, 0, 1], G[3, 3, -2, 0, 1, 3, 0, 1, 0, 1, -1, 1], G[3, 2, -2, 0, 2, 3, 0, 1, 0, 1, -1, 1], G[3, 1, -2, 0, 3, 3, 0, 1, 0, 1, -1, 1], G[2, 4, -2, 0, 1, 3, 0, 1, 0, 1, -1, 1], G[2, 3, -2, 0, 2, 3, 0, 1, 0, 1, -1, 1], G[2, 3, -2, 0, 1, 4, 0, 1, 0, 1, -1, 1], G[2, 2, -2, 0, 3, 3, 0, 1, 0, 1, -1, 1], G[2, 2, -2, 0, 2, 4, 0, 1, 0, 1, -1, 1], G[2, 1, -2, 0, 4, 3, 0, 1, 0, 1, -1, 1], G[2, 1, -2, 0, 3, 4, 0, 1, 0, 1, -1, 1], G[2, 3, -2, 0, 1, 4, 0, 1, -1, 1, 0, 1], G[2, 2, -2, 0, 2, 4, 0, 1, -1, 1, 0, 1], G[2, 1, -2, 0, 3, 4, 0, 1, -1, 1, 0, 1], G[4, 2, -2, 0, 1, 3, -1, 1, 0, 1, 0, 1], G[4, 1, -2, 0, 2, 3, -1, 1, 0, 1, 0, 1], G[3, 3, -2, 0, 1, 3, -1, 1, 0, 1, 0, 1], G[3, 2, -2, 0, 2, 3, -1, 1, 0, 1, 0, 1], G[3, 2, -2, 0, 1, 4, -1, 1, 0, 1, 0, 1], G[3, 1, -2, 0, 3, 3, -1, 1, 0, 1, 0, 1], G[3, 1, -2, 0, 2, 4, -1, 1, 0, 1, 0, 1], G[4, 4, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1], G[4, 3, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1], G[4, 2, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1], G[4, 1, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1], G[3, 5, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1], G[3, 4, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1], G[3, 4, 0, 0, 1, 2, 0, 1, 0, 1, -2, 1], G[3, 3, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1], G[3, 3, 0, 0, 2, 2, 0, 1, 0, 1, -2, 1], G[3, 2, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1], G[3, 2, 0, 0, 3, 2, 0, 1, 0, 1, -2, 1], G[3, 1, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1], G[3, 1, 0, 0, 4, 2, 0, 1, 0, 1, -2, 1], G[2, 6, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1], G[2, 5, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1], G[2, 5, 0, 0, 1, 2, 0, 1, 0, 1, -2, 1], G[2, 4, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1], G[2, 4, 0, 0, 2, 2, 0, 1, 0, 1, -2, 1], G[2, 4, 0, 0, 1, 3, 0, 1, 0, 1, -2, 1], G[2, 3, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1], G[2, 3, 0, 0, 3, 2, 0, 1, 0, 1, -2, 1], G[2, 3, 0, 0, 2, 3, 0, 1, 0, 1, -2, 1], G[2, 2, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1], G[2, 2, 0, 0, 4, 2, 0, 1, 0, 1, -2, 1], G[2, 2, 0, 0, 3, 3, 0, 1, 0, 1, -2, 1], G[2, 1, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1], G[2, 1, 0, 0, 5, 2, 0, 1, 0, 1, -2, 1], G[2, 1, 0, 0, 4, 3, 0, 1, 0, 1, -2, 1], G[3, 4, 0, 0, 1, 2, 0, 1, -1, 1, -1, 1], G[3, 3, 0, 0, 2, 2, 0, 1, -1, 1, -1, 1], G[3, 2, 0, 0, 3, 2, 0, 1, -1, 1, -1, 1], G[3, 1, 0, 0, 4, 2, 0, 1, -1, 1, -1, 1], G[2, 5, 0, 0, 1, 2, 0, 1, -1, 1, -1, 1], G[2, 4, 0, 0, 2, 2, 0, 1, -1, 1, -1, 1], G[2, 4, 0, 0, 1, 3, 0, 1, -1, 1, -1, 1], G[2, 3, 0, 0, 3, 2, 0, 1, -1, 1, -1, 1], G[2, 3, 0, 0, 2, 3, 0, 1, -1, 1, -1, 1], G[2, 2, 0, 0, 4, 2, 0, 1, -1, 1, -1, 1], G[2, 2, 0, 0, 3, 3, 0, 1, -1, 1, -1, 1], G[2, 1, 0, 0, 5, 2, 0, 1, -1, 1, -1, 1], G[2, 1, 0, 0, 4, 3, 0, 1, -1, 1, -1, 1], G[2, 4, 0, 0, 1, 3, 0, 1, -2, 1, 0, 1], G[2, 3, 0, 0, 2, 3, 0, 1, -2, 1, 0, 1], G[2, 2, 0, 0, 3, 3, 0, 1, -2, 1, 0, 1], G[2, 1, 0, 0, 4, 3, 0, 1, -2, 1, 0, 1], G[5, 3, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1], G[5, 2, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1], G[5, 1, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1], G[4, 4, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1], G[4, 3, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1], G[4, 3, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1], G[4, 2, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1], G[4, 2, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1], G[4, 1, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1], G[4, 1, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1], G[3, 5, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1], G[3, 4, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1], G[3, 4, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1], G[3, 3, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1], G[3, 3, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1], G[3, 3, 0, 0, 1, 3, -1, 1, 0, 1, -1, 1], G[3, 2, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1], G[3, 2, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1], G[3, 2, 0, 0, 2, 3, -1, 1, 0, 1, -1, 1], G[3, 1, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1], G[3, 1, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1], G[3, 1, 0, 0, 3, 3, -1, 1, 0, 1, -1, 1], G[4, 3, 0, 0, 1, 2, -1, 1, -1, 1, 0, 1], G[4, 2, 0, 0, 2, 2, -1, 1, -1, 1, 0, 1], G[4, 1, 0, 0, 3, 2, -1, 1, -1, 1, 0, 1], G[3, 4, 0, 0, 1, 2, -1, 1, -1, 1, 0, 1], G[3, 3, 0, 0, 2, 2, -1, 1, -1, 1, 0, 1], G[3, 3, 0, 0, 1, 3, -1, 1, -1, 1, 0, 1], G[3, 2, 0, 0, 3, 2, -1, 1, -1, 1, 0, 1], G[3, 2, 0, 0, 2, 3, -1, 1, -1, 1, 0, 1], G[3, 1, 0, 0, 4, 2, -1, 1, -1, 1, 0, 1], G[3, 1, 0, 0, 3, 3, -1, 1, -1, 1, 0, 1], G[6, 2, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1], G[6, 1, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1], G[5, 3, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1], G[5, 2, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1], G[5, 2, 0, 0, 1, 2, -2, 1, 0, 1, 0, 1], G[5, 1, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1], G[5, 1, 0, 0, 2, 2, -2, 1, 0, 1, 0, 1], G[4, 4, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1], G[4, 3, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1], G[4, 3, 0, 0, 1, 2, -2, 1, 0, 1, 0, 1], G[4, 2, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1], G[4, 2, 0, 0, 2, 2, -2, 1, 0, 1, 0, 1], G[4, 2, 0, 0, 1, 3, -2, 1, 0, 1, 0, 1], G[4, 1, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1], G[4, 1, 0, 0, 3, 2, -2, 1, 0, 1, 0, 1], G[4, 1, 0, 0, 2, 3, -2, 1, 0, 1, 0, 1], G[6, 1, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1], G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1], G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1], G[5, 1, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1], G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1], G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1], G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1], G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1], G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1], G[5, 2, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1], G[5, 1, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1], G[5, 1, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1], G[4, 3, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1], G[4, 2, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1], G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1], G[4, 1, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1], G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1], G[4, 1, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1], G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1], G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1], G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1], G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1], G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1], G[4, 2, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1], G[4, 1, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1], G[4, 1, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[3, 3, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1], G[3, 2, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1], G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[3, 1, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[3, 1, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1], G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1], G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1], G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1], G[3, 2, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[3, 1, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[3, 1, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[2, 3, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 2, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[2, 1, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[2, 1, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1], G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1], G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1], G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1], G[5, 2, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1], G[5, 1, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1], G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1], G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1], G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1], G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1], G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1], G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1], G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1], G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1], G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1], G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1], G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1], G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1], G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1], G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1], G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1], G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1], G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1], G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1], G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1], G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1], G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1], G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1], G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1], G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1], G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1], G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1], G[4, 3, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1], G[4, 2, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1], G[4, 2, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1], G[4, 1, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1], G[4, 1, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1], G[3, 4, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1], G[3, 3, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1], G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1], G[3, 2, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1], G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1], G[3, 2, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1], G[3, 1, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1], G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1], G[3, 1, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1], G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1], G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1], G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1], G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1], G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1], G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1], G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1], G[6, 1, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1], G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1], G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1], G[5, 1, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1], G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1], G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1], G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1], G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1], G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1], G[4, 1, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1], G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1], G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1], G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1], G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1], G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1], G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1], G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1], G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1], G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1], G[4, 3, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[4, 2, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[4, 2, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[4, 1, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[4, 1, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1], G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1], G[2, 5, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[2, 4, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[2, 3, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1], G[2, 2, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1], G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1], G[2, 1, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1], G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1], G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1], G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1], G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1], G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1], G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1], G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1], G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1], G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1], G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1], G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1], G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1], G[3, 3, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1], G[3, 2, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1], G[3, 2, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1], G[3, 1, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1], G[3, 1, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1], G[2, 4, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1], G[2, 3, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1], G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1], G[2, 2, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1], G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1], G[2, 2, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1], G[2, 1, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1], G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1], G[2, 1, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1], G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1], G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1], G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1], G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1], G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1], G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1], G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1], G[5, 2, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1], G[5, 1, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[5, 1, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[4, 3, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1], G[4, 2, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[4, 1, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[4, 1, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1], G[3, 4, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1], G[3, 3, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[3, 2, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1], G[3, 1, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1], G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1], G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1], G[3, 1, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1], G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1], G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1], G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1], G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1], G[5, 1, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1], G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1], G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1], G[4, 1, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1], G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1], G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1], G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1], G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1], G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1], G[3, 1, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 4, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1], G[2, 3, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1], G[2, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1], G[2, 2, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1], G[2, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1], G[2, 2, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1], G[2, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1], G[2, 1, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1], G[4, 2, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1], G[4, 1, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1], G[4, 1, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1], G[3, 3, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1], G[3, 2, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1], G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1], G[3, 1, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1], G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1], G[3, 1, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 4, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1], G[2, 3, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1], G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1], G[2, 2, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1], G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1], G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 1, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1], G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[2, 1, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1], G[1, 4, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1], G[1, 3, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1], G[1, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[1, 2, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[1, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[1, 2, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1], G[1, 1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1], G[1, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1], G[1, 1, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1], G[3, 2, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[3, 1, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[3, 1, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 3, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[2, 2, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 1, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[1, 4, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[1, 3, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[1, 2, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[1, 1, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[1, 1, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1], G[4, 2, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[4, 1, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1], G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1], G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1], G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1], G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1], G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1], G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1], G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1], G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1], G[3, 3, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1], G[3, 2, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1], G[3, 2, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1], G[3, 1, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1], G[3, 1, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1], G[2, 4, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1], G[2, 3, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1], G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1], G[2, 2, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1], G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1], G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1], G[2, 1, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1], G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1], G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1], G[1, 5, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1], G[1, 4, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1], G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1], G[1, 3, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1], G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1], G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1], G[1, 2, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1], G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1], G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1], G[1, 2, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1], G[1, 1, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1], G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1], G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1], G[1, 1, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1], G[5, 1, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1], G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1], G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[4, 1, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1], G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[3, 1, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1], G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1], G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1], G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1], G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1], G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1], G[2, 1, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1], G[1, 5, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1], G[1, 4, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[1, 4, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[1, 3, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[1, 3, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[1, 3, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1], G[1, 2, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1], G[1, 2, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1], G[1, 2, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1], G[1, 2, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1], G[1, 1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1], G[1, 1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1], G[1, 1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1], G[1, 1, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1], G[4, 1, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1], G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1], G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1], G[3, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1], G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1], G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1], G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1], G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1], G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1], G[2, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[1, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1], G[1, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1], G[1, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1], G[1, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1], G[1, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1], G[1, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[1, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1], G[1, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[1, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[3, 2, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1], G[3, 1, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1], G[3, 1, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[2, 3, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1], G[2, 2, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1], G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[1, 4, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1], G[1, 3, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1], G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[1, 2, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1], G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[1, 1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1], G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[1, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[3, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1], G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1], G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1], G[2, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1], G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1], G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1], G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[1, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[6, 2, -1, -3, 1, 1, 0, 0, 1, 1, 0, 1], G[6, 1, -1, -3, 2, 1, 0, 0, 1, 1, 0, 1], G[5, 2, -2, -2, 1, 2, 0, 0, 1, 1, 0, 1], G[5, 1, -2, -2, 2, 2, 0, 0, 1, 1, 0, 1], G[4, 2, -3, -1, 1, 3, 0, 0, 1, 1, 0, 1], G[4, 1, -3, -1, 2, 3, 0, 0, 1, 1, 0, 1], G[3, 2, -4, 0, 1, 4, 0, 0, 1, 1, 0, 1], G[3, 1, -4, 0, 2, 4, 0, 0, 1, 1, 0, 1], G[5, 3, 0, -2, 1, 1, 0, 0, 1, 1, -1, 1], G[5, 2, 0, -2, 2, 1, 0, 0, 1, 1, -1, 1], G[5, 1, 0, -2, 3, 1, 0, 0, 1, 1, -1, 1], G[6, 2, 0, -2, 1, 1, -1, 0, 1, 1, 0, 1], G[6, 1, 0, -2, 2, 1, -1, 0, 1, 1, 0, 1], G[5, 3, -1, -1, 1, 1, 0, 0, 1, 1, -1, 1], G[5, 2, -1, -1, 2, 1, 0, 0, 1, 1, -1, 1], G[5, 1, -1, -1, 3, 1, 0, 0, 1, 1, -1, 1], G[4, 4, -1, -1, 1, 1, 0, 0, 1, 1, -1, 1], G[4, 3, -1, -1, 2, 1, 0, 0, 1, 1, -1, 1], G[4, 3, -1, -1, 1, 2, 0, 0, 1, 1, -1, 1], G[4, 2, -1, -1, 3, 1, 0, 0, 1, 1, -1, 1], G[4, 2, -1, -1, 2, 2, 0, 0, 1, 1, -1, 1], G[4, 1, -1, -1, 4, 1, 0, 0, 1, 1, -1, 1], G[4, 1, -1, -1, 3, 2, 0, 0, 1, 1, -1, 1], G[5, 3, -1, -1, 1, 1, 0, -1, 1, 1, 0, 1], G[5, 2, -1, -1, 2, 1, 0, -1, 1, 1, 0, 1], G[5, 1, -1, -1, 3, 1, 0, -1, 1, 1, 0, 1], G[6, 2, -1, -1, 1, 1, -1, 0, 1, 1, 0, 1], G[6, 1, -1, -1, 2, 1, -1, 0, 1, 1, 0, 1], G[5, 3, -1, -1, 1, 1, -1, 0, 1, 1, 0, 1], G[5, 2, -1, -1, 2, 1, -1, 0, 1, 1, 0, 1], G[5, 2, -1, -1, 1, 2, -1, 0, 1, 1, 0, 1], G[5, 1, -1, -1, 3, 1, -1, 0, 1, 1, 0, 1], G[5, 1, -1, -1, 2, 2, -1, 0, 1, 1, 0, 1], G[4, 3, -2, 0, 1, 2, 0, 0, 1, 1, -1, 1], G[4, 2, -2, 0, 2, 2, 0, 0, 1, 1, -1, 1], G[4, 1, -2, 0, 3, 2, 0, 0, 1, 1, -1, 1], G[3, 4, -2, 0, 1, 2, 0, 0, 1, 1, -1, 1], G[3, 3, -2, 0, 2, 2, 0, 0, 1, 1, -1, 1], G[3, 3, -2, 0, 1, 3, 0, 0, 1, 1, -1, 1], G[3, 2, -2, 0, 3, 2, 0, 0, 1, 1, -1, 1], G[3, 2, -2, 0, 2, 3, 0, 0, 1, 1, -1, 1], G[3, 1, -2, 0, 4, 2, 0, 0, 1, 1, -1, 1], G[3, 1, -2, 0, 3, 3, 0, 0, 1, 1, -1, 1], G[4, 3, -2, 0, 1, 2, 0, -1, 1, 1, 0, 1], G[4, 2, -2, 0, 2, 2, 0, -1, 1, 1, 0, 1], G[4, 1, -2, 0, 3, 2, 0, -1, 1, 1, 0, 1], G[5, 2, -2, 0, 1, 2, -1, 0, 1, 1, 0, 1], G[5, 1, -2, 0, 2, 2, -1, 0, 1, 1, 0, 1], G[4, 3, -2, 0, 1, 2, -1, 0, 1, 1, 0, 1], G[4, 2, -2, 0, 2, 2, -1, 0, 1, 1, 0, 1], G[4, 2, -2, 0, 1, 3, -1, 0, 1, 1, 0, 1], G[4, 1, -2, 0, 3, 2, -1, 0, 1, 1, 0, 1], G[4, 1, -2, 0, 2, 3, -1, 0, 1, 1, 0, 1], G[4, 4, 0, 0, 1, 1, 0, 0, 1, 1, -2, 1], G[4, 3, 0, 0, 2, 1, 0, 0, 1, 1, -2, 1], G[4, 2, 0, 0, 3, 1, 0, 0, 1, 1, -2, 1], G[4, 1, 0, 0, 4, 1, 0, 0, 1, 1, -2, 1], G[3, 5, 0, 0, 1, 1, 0, 0, 1, 1, -2, 1], G[3, 4, 0, 0, 2, 1, 0, 0, 1, 1, -2, 1], G[3, 4, 0, 0, 1, 2, 0, 0, 1, 1, -2, 1], G[3, 3, 0, 0, 3, 1, 0, 0, 1, 1, -2, 1], G[3, 3, 0, 0, 2, 2, 0, 0, 1, 1, -2, 1], G[3, 2, 0, 0, 4, 1, 0, 0, 1, 1, -2, 1], G[3, 2, 0, 0, 3, 2, 0, 0, 1, 1, -2, 1], G[3, 1, 0, 0, 5, 1, 0, 0, 1, 1, -2, 1], G[3, 1, 0, 0, 4, 2, 0, 0, 1, 1, -2, 1], G[4, 4, 0, 0, 1, 1, 0, -1, 1, 1, -1, 1], G[4, 3, 0, 0, 2, 1, 0, -1, 1, 1, -1, 1], G[4, 2, 0, 0, 3, 1, 0, -1, 1, 1, -1, 1], G[4, 1, 0, 0, 4, 1, 0, -1, 1, 1, -1, 1], G[5, 3, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1], G[5, 2, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1], G[5, 1, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1], G[4, 4, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1], G[4, 3, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1], G[4, 3, 0, 0, 1, 2, -1, 0, 1, 1, -1, 1], G[4, 2, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1], G[4, 2, 0, 0, 2, 2, -1, 0, 1, 1, -1, 1], G[4, 1, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1], G[4, 1, 0, 0, 3, 2, -1, 0, 1, 1, -1, 1], G[5, 3, 0, 0, 1, 1, -1, -1, 1, 1, 0, 1], G[5, 2, 0, 0, 2, 1, -1, -1, 1, 1, 0, 1], G[5, 1, 0, 0, 3, 1, -1, -1, 1, 1, 0, 1], G[6, 2, 0, 0, 1, 1, -2, 0, 1, 1, 0, 1], G[6, 1, 0, 0, 2, 1, -2, 0, 1, 1, 0, 1], G[5, 3, 0, 0, 1, 1, -2, 0, 1, 1, 0, 1], G[5, 2, 0, 0, 2, 1, -2, 0, 1, 1, 0, 1], G[5, 2, 0, 0, 1, 2, -2, 0, 1, 1, 0, 1], G[5, 1, 0, 0, 3, 1, -2, 0, 1, 1, 0, 1], G[5, 1, 0, 0, 2, 2, -2, 0, 1, 1, 0, 1], G[6, 1, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1], G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1], G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1], G[6, 1, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1], G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1], G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1], G[5, 1, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1], G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1], G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1], G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1], G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1], G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1], G[5, 2, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1], G[5, 1, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1], G[5, 1, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[4, 3, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1], G[4, 2, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1], G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[4, 1, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1], G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[4, 1, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1], G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1], G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1], G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1], G[4, 2, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[4, 1, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[4, 1, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[3, 3, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 2, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[3, 1, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[3, 1, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1], G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1], G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1], G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1], G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1], G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1], G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1], G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1], G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1], G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1], G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1], G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1], G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1], G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1], G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1], G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1], G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1], G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1], G[5, 2, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1], G[5, 1, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1], G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1], G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1], G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1], G[6, 1, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1], G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1], G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1], G[5, 1, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1], G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1], G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1], G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1], G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1], G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1], G[5, 2, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[5, 1, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1], G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1], G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1], G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1], G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1], G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1], G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1], G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1], G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1], G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1], G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1], G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1], G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1], G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1], G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1], G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1], G[5, 2, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1], G[5, 1, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1], G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1], G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1], G[4, 2, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1], G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1], G[4, 1, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1], G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1], G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1], G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1], G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1], G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1], G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1], G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1], G[6, 1, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1], G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1], G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1], G[5, 1, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1], G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1], G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1], G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1], G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1], G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1], G[4, 1, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1], G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1], G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1], G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1], G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1], G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1], G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1], G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1], G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1], G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1], G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1], G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1], G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1], G[4, 1, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1], G[3, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1], G[3, 2, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1], G[3, 1, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1], G[5, 1, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1], G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1], G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1], G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1], G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1], G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1], G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[3, 1, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1], G[2, 4, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1], G[2, 3, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1], G[2, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[2, 2, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1], G[2, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[2, 2, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1], G[2, 1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1], G[2, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1], G[2, 1, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1], G[4, 2, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[4, 1, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[4, 1, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[2, 4, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[2, 3, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[2, 2, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[2, 1, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[2, 1, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1], G[1, 4, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[1, 3, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[1, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[1, 2, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[1, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[1, 2, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1], G[1, 1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1], G[1, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1], G[1, 1, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1], G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1], G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1], G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1], G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1], G[2, 2, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1], G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1], G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1], G[2, 1, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1], G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1], G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1], G[1, 3, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1], G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1], G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1], G[1, 2, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1], G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1], G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1], G[1, 1, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1], G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1], G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1], G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1], G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1], G[3, 2, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1], G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1], G[3, 1, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1], G[2, 4, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1], G[2, 3, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1], G[2, 3, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1], G[2, 2, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1], G[2, 2, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1], G[2, 1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1], G[2, 1, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1], G[5, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1], G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1], G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1], G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1], G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1], G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1], G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1], G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1], G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1], G[3, 1, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1], G[2, 4, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1], G[2, 3, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1], G[2, 3, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1], G[2, 2, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1], G[2, 2, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1], G[2, 2, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1], G[2, 1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1], G[2, 1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1], G[2, 1, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1], G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1], G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1], G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1], G[3, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[2, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1], G[2, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1], G[2, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[2, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1], G[2, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[4, 1, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[2, 1, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[1, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[1, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[1, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[1, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[1, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[1, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[1, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[1, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[1, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[2, 1, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[1, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[1, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[1, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[1, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[1, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[6, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0], G[6, 0, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0], G[5, 0, 0, -5, 3, 1, 1, 1, 1, 1, 0, 0], G[5, 0, 0, -5, 2, 2, 1, 1, 1, 1, 0, 0], G[5, 0, 0, -5, 1, 3, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -5, 3, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -5, 2, 3, 1, 1, 1, 1, 0, 0], G[5, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0], G[5, 0, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -4, 3, 2, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -4, 2, 3, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -4, 1, 4, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -4, 3, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -4, 2, 4, 1, 1, 1, 1, 0, 0], G[4, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[4, 0, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -3, 3, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -3, 2, 4, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -3, 1, 5, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -3, 3, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -3, 2, 5, 1, 1, 1, 1, 0, 0], G[3, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[3, 0, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0], G[2, 0, -3, -2, 3, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -3, -2, 2, 5, 1, 1, 1, 1, 0, 0], G[2, 0, -3, -2, 1, 6, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -2, 3, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -2, 2, 6, 1, 1, 1, 1, 0, 0], G[2, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[2, 0, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0], G[1, 0, -4, -1, 3, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0], G[1, 0, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0], G[1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0], G[1, 0, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0], G[5, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0], G[5, -1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0], G[4, -1, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0], G[4, -1, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0], G[4, -1, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -4, 4, 2, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -4, 3, 3, 1, 1, 1, 1, 0, 0], G[4, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[4, -1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -3, 4, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -3, 3, 4, 1, 1, 1, 1, 0, 0], G[3, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[3, -1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[2, -1, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0], G[2, -1, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -2, 4, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -2, 3, 5, 1, 1, 1, 1, 0, 0], G[2, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[2, -1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[1, -1, -3, -1, 4, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0], G[1, -1, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0], G[1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0], G[1, -1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0], G[4, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0], G[4, -2, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -2, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0], G[3, -2, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0], G[3, -2, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -3, 5, 2, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -3, 4, 3, 1, 1, 1, 1, 0, 0], G[3, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[3, -2, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -2, 5, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -2, 4, 4, 1, 1, 1, 1, 0, 0], G[2, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[2, -2, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -2, -2, -1, 5, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0], G[1, -2, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0], G[1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0], G[1, -2, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0], G[3, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0], G[3, -3, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -3, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0], G[2, -3, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0], G[2, -3, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -2, 6, 2, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -2, 5, 3, 1, 1, 1, 1, 0, 0], G[2, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[2, -3, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -3, -1, -1, 6, 2, 1, 1, 1, 1, 0, 0], G[1, -3, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0], G[1, -3, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0], G[1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0], G[1, -3, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0], G[2, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0], G[2, -4, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -4, 0, -1, 7, 1, 1, 1, 1, 1, 0, 0], G[1, -4, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0], G[1, -4, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0], G[1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0], G[1, -4, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0], G[1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0], G[1, -5, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0], G[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1], G[5, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1], G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1], G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1], G[4, 0, 0, -3, 1, 4, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -3, 1, 5, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -3, 2, 5, 1, 1, 1, 1, 0, -1], G[5, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0], G[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0], G[4, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0], G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0], G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -3, 5, 1, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -3, 5, 2, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, -1, 0], G[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1], G[4, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1], G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1], G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1], G[3, 0, -1, -2, 1, 5, 1, 1, 1, 1, 0, -1], G[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, 0, -1], G[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, 0, -1], G[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, 0, -1], G[2, 0, -1, -2, 1, 6, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -2, 2, 6, 1, 1, 1, 1, 0, -1], G[4, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0], G[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0], G[3, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0], G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0], G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0], G[2, 0, -1, -2, 5, 2, 1, 1, 1, 1, -1, 0], G[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0], G[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, -1, 0], G[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -2, 5, 3, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, -1, 0], G[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1], G[3, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, -1], G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[2, 0, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1], G[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, 0, -1], G[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, 0, -1], G[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1], G[1, 0, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1], G[3, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0], G[2, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0], G[1, 0, -2, -1, 5, 3, 1, 1, 1, 1, -1, 0], G[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0], G[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0], G[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, -1, 0], G[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[2, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1], G[1, 0, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1], G[2, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0], G[1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0], G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0], G[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1], G[4, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1], G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1], G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1], G[3, -1, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1], G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, 0, -1], G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1], G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1], G[2, -1, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -2, 3, 5, 1, 1, 1, 1, 0, -1], G[4, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0], G[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0], G[3, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0], G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0], G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0], G[2, -1, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0], G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0], G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0], G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, -1, 0], G[1, -1, 0, -2, 6, 2, 1, 1, 1, 1, -1, 0], G[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, -1, 0], G[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, -1, 0], G[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1], G[3, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1], G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1], G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1], G[2, -1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, 0, -1], G[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1], G[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1], G[1, -1, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1], G[3, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0], G[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[2, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[1, -1, -1, -1, 6, 2, 1, 1, 1, 1, -1, 0], G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0], G[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0], G[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, -1, 0], G[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[2, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1], G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[1, -1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1], G[2, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0], G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0], G[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1], G[3, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1], G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1], G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1], G[2, -2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1], G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, 0, -1], G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1], G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1], G[1, -2, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1], G[3, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0], G[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], G[2, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0], G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[1, -2, 0, -1, 7, 1, 1, 1, 1, 1, -1, 0], G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0], G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0], G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0], G[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[2, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1], G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1], G[1, -2, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[2, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0], G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0], G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1], G[2, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1], G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1], G[1, -3, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1], G[2, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0], G[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0], G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0], G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0], G[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2], G[4, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2], G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2], G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2], G[3, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -2], G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -2], G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2], G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2], G[2, 0, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2], G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, 0, -2], G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, 0, -2], G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2], G[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2], G[1, 0, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2], G[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1], G[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1], G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1], G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1], G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1], G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1], G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1], G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1], G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1], G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -1, -1], G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1], G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1], G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1], G[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, -1, -1], G[4, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0], G[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0], G[3, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0], G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0], G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0], G[2, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0], G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0], G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0], G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0], G[1, 0, 0, -1, 7, 1, 1, 1, 1, 1, -2, 0], G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0], G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0], G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0], G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -2, 0], G[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2], G[3, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2], G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2], G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2], G[2, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2], G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -2], G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2], G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2], G[1, 0, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2], G[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1], G[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1], G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1], G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1], G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1], G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, -1], G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1], G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1], G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1], G[3, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0], G[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0], G[2, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0], G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0], G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0], G[1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0], G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0], G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0], G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0], G[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2], G[3, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2], G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2], G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2], G[2, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2], G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2], G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2], G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2], G[1, -1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2], G[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1], G[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1], G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1], G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1], G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1], G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1], G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1], G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1], G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1], G[3, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0], G[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0], G[2, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0], G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0], G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0], G[1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0], G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0], G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0], G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0], G[6, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0], G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0], G[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -4, 1, 3, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0], G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0], G[5, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 1, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0], G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0], G[4, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 1, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0], G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0], G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[5, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0], G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0], G[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0], G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0], G[4, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0], G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[4, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0], G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0], G[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0], G[3, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[3, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[2, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0], G[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1], G[5, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1], G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1], G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1], G[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -2, 1, 5, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1], G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0], G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0], G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, -1, 0], G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1], G[4, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1], G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1], G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1], G[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1], G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1], G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1], G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1], G[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1], G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0], G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0], G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0], G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0], G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0], G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0], G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0], G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0], G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[3, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0], G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1], G[4, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1], G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1], G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1], G[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1], G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1], G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1], G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1], G[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0], G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0], G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0], G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0], G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0], G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1], G[3, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1], G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1], G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0], G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0], G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1], G[3, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1], G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1], G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1], G[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1], G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1], G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0], G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0], G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2], G[4, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2], G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2], G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2], G[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2], G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2], G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2], G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2], G[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2], G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2], G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2], G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2], G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2], G[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2], G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1], G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1], G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1], G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1], G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1], G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1], G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1], G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1], G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1], G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1], G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1], G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1], G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1], G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1], G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0], G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0], G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0], G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0], G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0], G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0], G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0], G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0], G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0], G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0], G[5, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[4, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[2, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[3, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[2, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1], G[4, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1], G[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0], G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1], G[3, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1], G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1], G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1], G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0], G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0], G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1], G[3, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1], G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1], G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1], G[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1], G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1], G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0], G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0], G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[4, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[2, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[2, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1], G[3, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1], G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1], G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1], G[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1], G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1], G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1], G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0], G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0], G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[3, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[2, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[2, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0], G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[6, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0, 1], G[5, 0, -1, -4, 2, 2, 1, 1, 1, 0, 0, 1], G[4, 0, -2, -3, 2, 3, 1, 1, 1, 0, 0, 1], G[3, 0, -3, -2, 2, 4, 1, 1, 1, 0, 0, 1], G[2, 0, -4, -1, 2, 5, 1, 1, 1, 0, 0, 1], G[1, 0, -5, 0, 2, 6, 1, 1, 1, 0, 0, 1], G[5, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1], G[4, -1, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1], G[3, -1, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1], G[2, -1, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1], G[1, -1, -4, 0, 3, 5, 1, 1, 1, 0, 0, 1], G[4, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1], G[3, -2, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1], G[2, -2, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1], G[1, -2, -3, 0, 4, 4, 1, 1, 1, 0, 0, 1], G[3, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1], G[2, -3, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1], G[1, -3, -2, 0, 5, 3, 1, 1, 1, 0, 0, 1], G[2, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1], G[1, -4, -1, 0, 6, 2, 1, 1, 1, 0, 0, 1], G[1, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0, 1], G[5, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1], G[4, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1, 1], G[4, 0, 0, -3, 3, 2, 1, 1, 1, 0, -1, 1], G[5, 0, 0, -3, 2, 2, 1, 1, 1, -1, 0, 1], G[4, 0, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1], G[3, 0, -1, -2, 4, 2, 1, 1, 1, 0, -1, 1], G[3, 0, -1, -2, 3, 3, 1, 1, 1, 0, -1, 1], G[4, 0, -1, -2, 2, 3, 1, 1, 1, -1, 0, 1], G[3, 0, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1], G[2, 0, -2, -1, 4, 3, 1, 1, 1, 0, -1, 1], G[2, 0, -2, -1, 3, 4, 1, 1, 1, 0, -1, 1], G[3, 0, -2, -1, 2, 4, 1, 1, 1, -1, 0, 1], G[2, 0, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1], G[1, 0, -3, 0, 4, 4, 1, 1, 1, 0, -1, 1], G[1, 0, -3, 0, 3, 5, 1, 1, 1, 0, -1, 1], G[2, 0, -3, 0, 2, 5, 1, 1, 1, -1, 0, 1], G[4, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1], G[3, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1], G[3, -1, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1], G[4, -1, 0, -2, 3, 2, 1, 1, 1, -1, 0, 1], G[3, -1, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1], G[2, -1, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1], G[2, -1, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1], G[3, -1, -1, -1, 3, 3, 1, 1, 1, -1, 0, 1], G[2, -1, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1], G[1, -1, -2, 0, 5, 3, 1, 1, 1, 0, -1, 1], G[1, -1, -2, 0, 4, 4, 1, 1, 1, 0, -1, 1], G[2, -1, -2, 0, 3, 4, 1, 1, 1, -1, 0, 1], G[3, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1], G[2, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1], G[2, -2, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1], G[3, -2, 0, -1, 4, 2, 1, 1, 1, -1, 0, 1], G[2, -2, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1], G[1, -2, -1, 0, 6, 2, 1, 1, 1, 0, -1, 1], G[1, -2, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1], G[2, -2, -1, 0, 4, 3, 1, 1, 1, -1, 0, 1], G[2, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1], G[1, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1, 1], G[1, -3, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1], G[2, -3, 0, 0, 5, 2, 1, 1, 1, -1, 0, 1], G[4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1], G[3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1], G[3, 0, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1], G[2, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2, 1], G[2, 0, 0, -1, 5, 2, 1, 1, 1, 0, -2, 1], G[2, 0, 0, -1, 4, 3, 1, 1, 1, 0, -2, 1], G[4, 0, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1], G[3, 0, 0, -1, 4, 2, 1, 1, 1, -1, -1, 1], G[3, 0, 0, -1, 3, 3, 1, 1, 1, -1, -1, 1], G[4, 0, 0, -1, 2, 3, 1, 1, 1, -2, 0, 1], G[3, 0, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1], G[2, 0, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1], G[2, 0, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1], G[1, 0, -1, 0, 6, 2, 1, 1, 1, 0, -2, 1], G[1, 0, -1, 0, 5, 3, 1, 1, 1, 0, -2, 1], G[1, 0, -1, 0, 4, 4, 1, 1, 1, 0, -2, 1], G[3, 0, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1], G[2, 0, -1, 0, 4, 3, 1, 1, 1, -1, -1, 1], G[2, 0, -1, 0, 3, 4, 1, 1, 1, -1, -1, 1], G[3, 0, -1, 0, 2, 4, 1, 1, 1, -2, 0, 1], G[3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1], G[2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1], G[2, -1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1], G[1, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2, 1], G[1, -1, 0, 0, 6, 2, 1, 1, 1, 0, -2, 1], G[1, -1, 0, 0, 5, 3, 1, 1, 1, 0, -2, 1], G[3, -1, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1], G[2, -1, 0, 0, 5, 2, 1, 1, 1, -1, -1, 1], G[2, -1, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1], G[3, -1, 0, 0, 3, 3, 1, 1, 1, -2, 0, 1], G[6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1], G[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1], G[5, 0, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1], G[4, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1], G[4, 0, 0, -4, 2, 2, 1, 1, 1, 0, 0, 1], G[5, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1], G[5, 0, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1], G[4, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0, 1], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1], G[4, 0, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1], G[3, 0, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1], G[3, 0, -1, -3, 2, 3, 1, 1, 1, 0, 0, 1], G[4, 0, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1], G[4, 0, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1], G[3, 0, -2, -2, 3, 2, 1, 1, 1, 0, 0, 1], G[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1], G[3, 0, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1], G[2, 0, -2, -2, 2, 4, 1, 1, 1, 0, 0, 1], G[3, 0, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1], G[3, 0, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1], G[2, 0, -3, -1, 3, 3, 1, 1, 1, 0, 0, 1], G[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1], G[2, 0, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1], G[1, 0, -3, -1, 2, 5, 1, 1, 1, 0, 0, 1], G[2, 0, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1], G[2, 0, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1], G[1, 0, -4, 0, 3, 4, 1, 1, 1, 0, 0, 1], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1], G[1, 0, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1], G[5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1], G[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1], G[4, -1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1], G[3, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1], G[3, -1, 0, -3, 3, 2, 1, 1, 1, 0, 0, 1], G[4, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1], G[4, -1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1], G[3, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0, 1], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1], G[3, -1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1], G[2, -1, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1], G[2, -1, -1, -2, 3, 3, 1, 1, 1, 0, 0, 1], G[3, -1, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1], G[3, -1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1], G[2, -1, -2, -1, 4, 2, 1, 1, 1, 0, 0, 1], G[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1], G[2, -1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1], G[1, -1, -2, -1, 3, 4, 1, 1, 1, 0, 0, 1], G[2, -1, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1], G[2, -1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1], G[1, -1, -3, 0, 4, 3, 1, 1, 1, 0, 0, 1], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1], G[1, -1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1], G[4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1], G[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1], G[3, -2, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1], G[2, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1], G[2, -2, 0, -2, 4, 2, 1, 1, 1, 0, 0, 1], G[3, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1], G[3, -2, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1], G[2, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0, 1], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1], G[2, -2, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1], G[1, -2, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1], G[1, -2, -1, -1, 4, 3, 1, 1, 1, 0, 0, 1], G[2, -2, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1], G[2, -2, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1], G[1, -2, -2, 0, 5, 2, 1, 1, 1, 0, 0, 1], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1], G[1, -2, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1], G[3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1], G[2, -3, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1], G[1, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1], G[1, -3, 0, -1, 5, 2, 1, 1, 1, 0, 0, 1], G[2, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1], G[2, -3, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1], G[1, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0, 1], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1], G[1, -3, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1], G[2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1], G[1, -4, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1], G[5, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1], G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1], G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1], G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1], G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1], G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1], G[2, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1], G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 0, -1, 1], G[5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1], G[5, 0, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1], G[4, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0, 1], G[4, 0, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1], G[4, 0, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1], G[3, 0, 0, -2, 3, 2, 1, 1, 1, -1, 0, 1], G[3, 0, 0, -2, 2, 3, 1, 1, 1, -1, 0, 1], G[4, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1], G[4, 0, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1], G[3, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1], G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1], G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1], G[2, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1, 1], G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1], G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1], G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1], G[1, 0, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1], G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 0, -1, 1], G[4, 0, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1], G[4, 0, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1], G[3, 0, -1, -1, 3, 2, 1, 1, 1, -1, 0, 1], G[3, 0, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1], G[3, 0, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1], G[2, 0, -1, -1, 3, 3, 1, 1, 1, -1, 0, 1], G[2, 0, -1, -1, 2, 4, 1, 1, 1, -1, 0, 1], G[3, 0, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[3, 0, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[2, 0, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1], G[1, 0, -2, 0, 5, 2, 1, 1, 1, 0, -1, 1], G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1], G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1], G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1], G[3, 0, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1], G[3, 0, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1], G[2, 0, -2, 0, 3, 3, 1, 1, 1, -1, 0, 1], G[2, 0, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1], G[2, 0, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1], G[1, 0, -2, 0, 3, 4, 1, 1, 1, -1, 0, 1], G[1, 0, -2, 0, 2, 5, 1, 1, 1, -1, 0, 1], G[4, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1], G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1], G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1], G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1], G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1], G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1], G[1, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1], G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 0, -1, 1], G[4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1], G[4, -1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1], G[3, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, 1], G[3, -1, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1], G[3, -1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1], G[2, -1, 0, -1, 4, 2, 1, 1, 1, -1, 0, 1], G[2, -1, 0, -1, 3, 3, 1, 1, 1, -1, 0, 1], G[3, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1], G[3, -1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[2, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1], G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[1, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1, 1], G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1], G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1], G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1], G[3, -1, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1], G[3, -1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1], G[2, -1, -1, 0, 4, 2, 1, 1, 1, -1, 0, 1], G[2, -1, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1], G[2, -1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1], G[1, -1, -1, 0, 4, 3, 1, 1, 1, -1, 0, 1], G[1, -1, -1, 0, 3, 4, 1, 1, 1, -1, 0, 1], G[3, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1], G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1], G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1], G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1], G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1], G[3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1], G[3, -2, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1], G[2, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 1], G[2, -2, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1], G[2, -2, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1], G[1, -2, 0, 0, 5, 2, 1, 1, 1, -1, 0, 1], G[1, -2, 0, 0, 4, 3, 1, 1, 1, -1, 0, 1], G[4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1], G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1], G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1], G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1], G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1], G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1], G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1], G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1], G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1], G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1], G[4, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1], G[4, 0, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1], G[3, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1], G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1], G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1], G[2, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, 1], G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1], G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1], G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1], G[1, 0, 0, 0, 5, 2, 1, 1, 1, -1, -1, 1], G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1], G[1, 0, 0, 0, 3, 4, 1, 1, 1, -1, -1, 1], G[4, 0, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1], G[4, 0, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1], G[3, 0, 0, 0, 3, 2, 1, 1, 1, -2, 0, 1], G[3, 0, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1], G[3, 0, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1], G[2, 0, 0, 0, 3, 3, 1, 1, 1, -2, 0, 1], G[2, 0, 0, 0, 2, 4, 1, 1, 1, -2, 0, 1], G[5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1], G[4, 0, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1], G[3, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1], G[3, 0, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1], G[4, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1], G[4, 0, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1], G[3, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1], G[3, 0, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1], G[2, 0, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1], G[2, 0, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1], G[3, 0, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1], G[3, 0, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1], G[2, 0, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1], G[2, 0, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1], G[1, 0, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1], G[2, 0, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1], G[2, 0, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1], G[1, 0, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1], G[1, 0, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1], G[4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1], G[3, -1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1], G[2, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1], G[2, -1, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1], G[3, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1], G[3, -1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1], G[2, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1], G[2, -1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1], G[1, -1, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1], G[1, -1, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1], G[2, -1, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1], G[2, -1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1], G[1, -1, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1], G[1, -1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1], G[3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1], G[2, -2, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1], G[1, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1], G[1, -2, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1], G[2, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1], G[2, -2, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1], G[1, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1], G[1, -2, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1], G[2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1], G[1, -3, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1], G[4, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1], G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1], G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1], G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1], G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1], G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1], G[1, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1], G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1], G[4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1], G[4, 0, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1], G[3, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1], G[3, 0, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1], G[3, 0, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1], G[2, 0, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1], G[2, 0, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1], G[3, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1], G[3, 0, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[2, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1], G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[1, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1], G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1], G[3, 0, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1], G[3, 0, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1], G[2, 0, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1], G[2, 0, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1], G[2, 0, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1], G[1, 0, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1], G[1, 0, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1], G[3, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1], G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1], G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1], G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1], G[3, -1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1], G[2, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1], G[2, -1, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1], G[2, -1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1], G[1, -1, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1], G[1, -1, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1], G[4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1], G[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1], G[3, 0, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1], G[2, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1], G[2, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1], G[3, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1], G[3, 0, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1], G[2, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1], G[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1], G[2, 0, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1], G[1, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1], G[1, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1], G[2, 0, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1], G[2, 0, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1], G[3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1], G[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1], G[2, -1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1], G[1, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1], G[1, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1], G[2, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1], G[2, -1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1], G[2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1], G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1], G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1], G[3, 0, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1], G[2, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1], G[2, 0, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1], G[2, 0, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1], G[1, 0, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1], G[1, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1], G[3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1], G[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1], G[2, 0, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1], G[1, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1], G[1, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1], G[2, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1], G[2, 0, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1], G[1, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1], G[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1], G[1, 0, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1], G[2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1], G[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1], G[1, -1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1], G[2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1], G[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1], G[1, 0, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1], G[5, 0, 0, -5, 3, 1, 1, 1, 0, 1, 0, 1], G[4, 0, -1, -4, 3, 2, 1, 1, 0, 1, 0, 1], G[3, 0, -2, -3, 3, 3, 1, 1, 0, 1, 0, 1], G[2, 0, -3, -2, 3, 4, 1, 1, 0, 1, 0, 1], G[1, 0, -4, -1, 3, 5, 1, 1, 0, 1, 0, 1], G[4, -1, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1], G[3, -1, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1], G[2, -1, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1], G[1, -1, -3, -1, 4, 4, 1, 1, 0, 1, 0, 1], G[3, -2, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1], G[2, -2, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1], G[1, -2, -2, -1, 5, 3, 1, 1, 0, 1, 0, 1], G[2, -3, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1], G[1, -3, -1, -1, 6, 2, 1, 1, 0, 1, 0, 1], G[1, -4, 0, -1, 7, 1, 1, 1, 0, 1, 0, 1], G[4, 0, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1], G[3, 0, 0, -3, 5, 1, 1, 1, 0, 1, -1, 1], G[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, -1, 1], G[3, 0, 0, -3, 4, 2, 1, 1, -1, 1, 0, 1], G[3, 0, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1], G[2, 0, -1, -2, 5, 2, 1, 1, 0, 1, -1, 1], G[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, -1, 1], G[2, 0, -1, -2, 4, 3, 1, 1, -1, 1, 0, 1], G[2, 0, -2, -1, 4, 3, 1, 1, 0, 1, -1, 1], G[1, 0, -2, -1, 5, 3, 1, 1, 0, 1, -1, 1], G[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, -1, 1], G[1, 0, -2, -1, 4, 4, 1, 1, -1, 1, 0, 1], G[1, 0, -3, 0, 4, 4, 1, 1, 0, 1, -1, 1], G[3, -1, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1], G[2, -1, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1], G[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1], G[2, -1, 0, -2, 5, 2, 1, 1, -1, 1, 0, 1], G[2, -1, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1], G[1, -1, -1, -1, 6, 2, 1, 1, 0, 1, -1, 1], G[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, -1, 1], G[1, -1, -1, -1, 5, 3, 1, 1, -1, 1, 0, 1], G[1, -1, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1], G[2, -2, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1], G[1, -2, 0, -1, 7, 1, 1, 1, 0, 1, -1, 1], G[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1], G[1, -2, 0, -1, 6, 2, 1, 1, -1, 1, 0, 1], G[1, -2, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1], G[1, -3, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1], G[3, 0, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1], G[2, 0, 0, -1, 6, 1, 1, 1, 0, 1, -2, 1], G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1], G[1, 0, 0, -1, 7, 1, 1, 1, 0, 1, -2, 1], G[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -2, 1], G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -2, 1], G[2, 0, 0, -1, 5, 2, 1, 1, -1, 1, -1, 1], G[1, 0, 0, -1, 6, 2, 1, 1, -1, 1, -1, 1], G[1, 0, 0, -1, 5, 3, 1, 1, -1, 1, -1, 1], G[1, 0, 0, -1, 5, 3, 1, 1, -2, 1, 0, 1], G[2, 0, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1], G[1, 0, -1, 0, 6, 2, 1, 1, 0, 1, -2, 1], G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -2, 1], G[1, 0, -1, 0, 5, 3, 1, 1, -1, 1, -1, 1], G[2, -1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1], G[1, -1, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1], G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1], G[1, -1, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1], G[5, 0, 0, -4, 2, 1, 1, 1, 0, 1, 0, 1], G[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1], G[4, 0, 0, -4, 2, 2, 1, 1, 0, 1, 0, 1], G[3, 0, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1], G[3, 0, 0, -4, 3, 2, 1, 1, 0, 1, 0, 1], G[4, 0, -1, -3, 3, 1, 1, 1, 0, 1, 0, 1], G[4, 0, -1, -3, 2, 2, 1, 1, 0, 1, 0, 1], G[3, 0, -1, -3, 4, 1, 1, 1, 0, 1, 0, 1], G[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1], G[3, 0, -1, -3, 2, 3, 1, 1, 0, 1, 0, 1], G[2, 0, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1], G[2, 0, -1, -3, 3, 3, 1, 1, 0, 1, 0, 1], G[3, 0, -2, -2, 3, 2, 1, 1, 0, 1, 0, 1], G[3, 0, -2, -2, 2, 3, 1, 1, 0, 1, 0, 1], G[2, 0, -2, -2, 4, 2, 1, 1, 0, 1, 0, 1], G[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1], G[2, 0, -2, -2, 2, 4, 1, 1, 0, 1, 0, 1], G[1, 0, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1], G[1, 0, -2, -2, 3, 4, 1, 1, 0, 1, 0, 1], G[2, 0, -3, -1, 3, 3, 1, 1, 0, 1, 0, 1], G[2, 0, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1], G[1, 0, -3, -1, 4, 3, 1, 1, 0, 1, 0, 1], G[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1], G[1, 0, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1], G[1, 0, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1], G[1, 0, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1], G[4, -1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1], G[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1], G[3, -1, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1], G[2, -1, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1], G[2, -1, 0, -3, 4, 2, 1, 1, 0, 1, 0, 1], G[3, -1, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1], G[3, -1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1], G[2, -1, -1, -2, 5, 1, 1, 1, 0, 1, 0, 1], G[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1], G[2, -1, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1], G[1, -1, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1], G[1, -1, -1, -2, 4, 3, 1, 1, 0, 1, 0, 1], G[2, -1, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1], G[2, -1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1], G[1, -1, -2, -1, 5, 2, 1, 1, 0, 1, 0, 1], G[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1], G[1, -1, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1], G[1, -1, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1], G[1, -1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1], G[3, -2, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1], G[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1], G[2, -2, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1], G[1, -2, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1], G[1, -2, 0, -2, 5, 2, 1, 1, 0, 1, 0, 1], G[2, -2, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1], G[2, -2, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1], G[1, -2, -1, -1, 6, 1, 1, 1, 0, 1, 0, 1], G[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1], G[1, -2, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1], G[1, -2, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1], G[1, -2, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1], G[2, -3, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1], G[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1], G[1, -3, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1], G[1, -3, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1], G[1, -3, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1], G[1, -4, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1], G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1], G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1], G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1], G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1], G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1], G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, -1, 1], G[1, 0, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1], G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1], G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, -1, 1], G[3, 0, 0, -2, 4, 1, 1, 1, -1, 1, 0, 1], G[3, 0, 0, -2, 3, 2, 1, 1, -1, 1, 0, 1], G[2, 0, 0, -2, 5, 1, 1, 1, -1, 1, 0, 1], G[2, 0, 0, -2, 4, 2, 1, 1, -1, 1, 0, 1], G[2, 0, 0, -2, 3, 3, 1, 1, -1, 1, 0, 1], G[1, 0, 0, -2, 5, 2, 1, 1, -1, 1, 0, 1], G[1, 0, 0, -2, 4, 3, 1, 1, -1, 1, 0, 1], G[3, 0, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1], G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1], G[2, 0, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1], G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1], G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1], G[1, 0, -1, -1, 6, 1, 1, 1, 0, 1, -1, 1], G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1], G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1], G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1], G[2, 0, -1, -1, 4, 2, 1, 1, -1, 1, 0, 1], G[2, 0, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1], G[1, 0, -1, -1, 5, 2, 1, 1, -1, 1, 0, 1], G[1, 0, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1], G[1, 0, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1], G[2, 0, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1], G[1, 0, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1], G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1], G[1, 0, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1], G[1, 0, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1], G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1], G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1], G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1], G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1], G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1], G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1], G[2, -1, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1], G[2, -1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1], G[1, -1, 0, -1, 6, 1, 1, 1, -1, 1, 0, 1], G[1, -1, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1], G[1, -1, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1], G[2, -1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1], G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[1, -1, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1], G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1], G[1, -1, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1], G[1, -1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1], G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1], G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1], G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[1, -2, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1], G[1, -2, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1], G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1], G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1], G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1], G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1], G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1], G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1], G[2, 0, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1], G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1], G[1, 0, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1], G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1], G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1], G[1, 0, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1], G[1, 0, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1], G[4, 0, 0, -3, 2, 1, 1, 1, 0, 1, 0, 1], G[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1], G[3, 0, 0, -3, 2, 2, 1, 1, 0, 1, 0, 1], G[2, 0, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1], G[2, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1], G[3, 0, -1, -2, 3, 1, 1, 1, 0, 1, 0, 1], G[3, 0, -1, -2, 2, 2, 1, 1, 0, 1, 0, 1], G[2, 0, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1], G[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1], G[2, 0, -1, -2, 2, 3, 1, 1, 0, 1, 0, 1], G[1, 0, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1], G[1, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1], G[2, 0, -2, -1, 3, 2, 1, 1, 0, 1, 0, 1], G[2, 0, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1], G[1, 0, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1], G[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1], G[1, 0, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1], G[1, 0, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1], G[1, 0, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1], G[3, -1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1], G[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1], G[2, -1, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1], G[1, -1, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1], G[1, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1], G[2, -1, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1], G[2, -1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1], G[1, -1, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1], G[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1], G[1, -1, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1], G[1, -1, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1], G[1, -1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1], G[2, -2, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1], G[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1], G[1, -2, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1], G[1, -2, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1], G[1, -2, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1], G[1, -3, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1], G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1], G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1], G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1], G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1], G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1], G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1], G[2, 0, 0, -1, 4, 1, 1, 1, -1, 1, 0, 1], G[2, 0, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1], G[1, 0, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1], G[1, 0, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1], G[1, 0, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1], G[2, 0, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1], G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1], G[1, 0, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1], G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1], G[1, 0, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1], G[1, 0, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1], G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1], G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1], G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[1, -1, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1], G[1, -1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1], G[3, 0, 0, -2, 2, 1, 1, 1, 0, 1, 0, 1], G[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1], G[2, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 1], G[1, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1], G[1, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1], G[2, 0, -1, -1, 3, 1, 1, 1, 0, 1, 0, 1], G[2, 0, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1], G[1, 0, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1], G[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1], G[1, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1], G[1, 0, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1], G[1, 0, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1], G[2, -1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1], G[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1], G[1, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1], G[1, -1, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1], G[1, -1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1], G[1, -2, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1], G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1], G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1], G[1, 0, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1], G[1, 0, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1], G[2, 0, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1], G[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1], G[1, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1], G[1, 0, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1], G[1, 0, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1], G[1, -1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1], G[1, 0, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1], G[5, 0, -1, -4, 3, 1, 1, 0, 1, 1, 0, 1], G[4, 0, -2, -3, 3, 2, 1, 0, 1, 1, 0, 1], G[3, 0, -3, -2, 3, 3, 1, 0, 1, 1, 0, 1], G[2, 0, -4, -1, 3, 4, 1, 0, 1, 1, 0, 1], G[1, 0, -5, 0, 3, 5, 1, 0, 1, 1, 0, 1], G[4, -1, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1], G[3, -1, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1], G[2, -1, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1], G[1, -1, -4, 0, 4, 4, 1, 0, 1, 1, 0, 1], G[3, -2, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1], G[2, -2, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1], G[1, -2, -3, 0, 5, 3, 1, 0, 1, 1, 0, 1], G[2, -3, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1], G[1, -3, -2, 0, 6, 2, 1, 0, 1, 1, 0, 1], G[1, -4, -1, 0, 7, 1, 1, 0, 1, 1, 0, 1], G[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, -1, 1], G[4, 0, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1], G[3, 0, -1, -2, 5, 1, 1, 0, 1, 1, -1, 1], G[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, -1, 1], G[4, 0, -1, -2, 4, 1, 1, -1, 1, 1, 0, 1], G[3, 0, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1], G[2, 0, -2, -1, 5, 2, 1, 0, 1, 1, -1, 1], G[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, -1, 1], G[3, 0, -2, -1, 4, 2, 1, -1, 1, 1, 0, 1], G[2, 0, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1], G[1, 0, -3, 0, 5, 3, 1, 0, 1, 1, -1, 1], G[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, -1, 1], G[2, 0, -3, 0, 4, 3, 1, -1, 1, 1, 0, 1], G[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1], G[3, -1, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1], G[2, -1, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1], G[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1], G[3, -1, -1, -1, 5, 1, 1, -1, 1, 1, 0, 1], G[2, -1, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1], G[1, -1, -2, 0, 6, 2, 1, 0, 1, 1, -1, 1], G[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, -1, 1], G[2, -1, -2, 0, 5, 2, 1, -1, 1, 1, 0, 1], G[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1], G[2, -2, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1], G[1, -2, -1, 0, 7, 1, 1, 0, 1, 1, -1, 1], G[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1], G[2, -2, -1, 0, 6, 1, 1, -1, 1, 1, 0, 1], G[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1], G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1], G[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -2, 1], G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -2, 1], G[3, 0, 0, -1, 5, 1, 1, -1, 1, 1, -1, 1], G[3, 0, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1], G[2, 0, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1], G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1], G[1, 0, -1, 0, 7, 1, 1, 0, 1, 1, -2, 1], G[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -2, 1], G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -2, 1], G[3, 0, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1], G[2, 0, -1, 0, 6, 1, 1, -1, 1, 1, -1, 1], G[2, 0, -1, 0, 5, 2, 1, -1, 1, 1, -1, 1], G[3, 0, -1, 0, 5, 1, 1, -2, 1, 1, 0, 1], G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1], G[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -2, 1], G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -2, 1], G[2, -1, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1], G[5, 0, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1], G[4, 0, 0, -4, 3, 1, 1, 0, 1, 1, 0, 1], G[5, 0, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1], G[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1], G[4, 0, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1], G[3, 0, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1], G[3, 0, -1, -3, 3, 2, 1, 0, 1, 1, 0, 1], G[4, 0, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1], G[4, 0, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1], G[3, 0, -2, -2, 4, 1, 1, 0, 1, 1, 0, 1], G[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1], G[3, 0, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1], G[2, 0, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1], G[2, 0, -2, -2, 3, 3, 1, 0, 1, 1, 0, 1], G[3, 0, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1], G[3, 0, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1], G[2, 0, -3, -1, 4, 2, 1, 0, 1, 1, 0, 1], G[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1], G[2, 0, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1], G[1, 0, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1], G[1, 0, -3, -1, 3, 4, 1, 0, 1, 1, 0, 1], G[2, 0, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1], G[2, 0, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1], G[1, 0, -4, 0, 4, 3, 1, 0, 1, 1, 0, 1], G[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1], G[1, 0, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1], G[4, -1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1], G[3, -1, 0, -3, 4, 1, 1, 0, 1, 1, 0, 1], G[4, -1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1], G[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1], G[3, -1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1], G[2, -1, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1], G[2, -1, -1, -2, 4, 2, 1, 0, 1, 1, 0, 1], G[3, -1, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1], G[3, -1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1], G[2, -1, -2, -1, 5, 1, 1, 0, 1, 1, 0, 1], G[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1], G[2, -1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1], G[1, -1, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1], G[1, -1, -2, -1, 4, 3, 1, 0, 1, 1, 0, 1], G[2, -1, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1], G[2, -1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1], G[1, -1, -3, 0, 5, 2, 1, 0, 1, 1, 0, 1], G[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1], G[1, -1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1], G[3, -2, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1], G[2, -2, 0, -2, 5, 1, 1, 0, 1, 1, 0, 1], G[3, -2, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1], G[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1], G[2, -2, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1], G[1, -2, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1], G[1, -2, -1, -1, 5, 2, 1, 0, 1, 1, 0, 1], G[2, -2, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1], G[2, -2, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1], G[1, -2, -2, 0, 6, 1, 1, 0, 1, 1, 0, 1], G[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1], G[1, -2, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1], G[2, -3, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1], G[1, -3, 0, -1, 6, 1, 1, 0, 1, 1, 0, 1], G[2, -3, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1], G[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1], G[1, -3, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1], G[1, -4, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1], G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1], G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1], G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1], G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1], G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, -1, 1], G[4, 0, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1], G[3, 0, 0, -2, 4, 1, 1, -1, 1, 1, 0, 1], G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1], G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1], G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1], G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1], G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1], G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1], G[1, 0, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1], G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1], G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, -1, 1], G[4, 0, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1], G[3, 0, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1], G[3, 0, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1], G[2, 0, -1, -1, 5, 1, 1, -1, 1, 1, 0, 1], G[2, 0, -1, -1, 4, 2, 1, -1, 1, 1, 0, 1], G[3, 0, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[2, 0, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1], G[1, 0, -2, 0, 6, 1, 1, 0, 1, 1, -1, 1], G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1], G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1], G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1], G[3, 0, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1], G[3, 0, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1], G[2, 0, -2, 0, 5, 1, 1, -1, 1, 1, 0, 1], G[2, 0, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1], G[2, 0, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1], G[1, 0, -2, 0, 5, 2, 1, -1, 1, 1, 0, 1], G[1, 0, -2, 0, 4, 3, 1, -1, 1, 1, 0, 1], G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1], G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1], G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1], G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1], G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 1], G[3, -1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1], G[2, -1, 0, -1, 5, 1, 1, -1, 1, 1, 0, 1], G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1], G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1], G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1], G[3, -1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1], G[2, -1, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1], G[2, -1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1], G[1, -1, -1, 0, 6, 1, 1, -1, 1, 1, 0, 1], G[1, -1, -1, 0, 5, 2, 1, -1, 1, 1, 0, 1], G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1], G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1], G[2, -2, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1], G[1, -2, 0, 0, 6, 1, 1, -1, 1, 1, 0, 1], G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1], G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1], G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1], G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1], G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1], G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1], G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1], G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1], G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1], G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1], G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, -1, 1], G[3, 0, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1], G[2, 0, 0, 0, 5, 1, 1, -2, 1, 1, 0, 1], G[4, 0, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1], G[3, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1], G[4, 0, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1], G[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1], G[3, 0, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1], G[2, 0, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1], G[2, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1], G[3, 0, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1], G[3, 0, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1], G[2, 0, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1], G[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1], G[2, 0, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1], G[1, 0, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1], G[1, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1], G[2, 0, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1], G[2, 0, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1], G[1, 0, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1], G[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1], G[1, 0, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1], G[3, -1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1], G[2, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1], G[3, -1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1], G[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1], G[2, -1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1], G[1, -1, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1], G[1, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1], G[2, -1, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1], G[2, -1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1], G[1, -1, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1], G[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1], G[1, -1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1], G[2, -2, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1], G[1, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1], G[2, -2, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1], G[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1], G[1, -2, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1], G[1, -3, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1], G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1], G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1], G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1], G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1], G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1], G[3, 0, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1], G[2, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1], G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1], G[3, 0, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1], G[2, 0, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1], G[2, 0, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1], G[1, 0, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1], G[1, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1], G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[2, -1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1], G[1, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1], G[3, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1], G[2, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1], G[3, 0, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1], G[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1], G[2, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1], G[1, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1], G[1, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1], G[2, 0, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1], G[2, 0, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1], G[2, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1], G[1, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1], G[2, -1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1], G[1, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1], G[1, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1], G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[2, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1], G[1, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1], G[2, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1], G[1, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1], G[2, 0, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1], G[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1], G[1, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1], G[1, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1], G[1, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1], G[7, 0, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 0, 0, -5, 2, 1, 0, 1, 1, 1, 0, 1], G[7, 0, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 0, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1], G[6, 0, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -4, 3, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -4, 2, 2, 0, 1, 1, 1, 0, 1], G[6, 0, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[6, 0, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 0, -2, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[5, 0, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -3, 3, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -3, 2, 3, 0, 1, 1, 1, 0, 1], G[5, 0, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[5, 0, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 0, -3, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[4, 0, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -2, 3, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -2, 2, 4, 0, 1, 1, 1, 0, 1], G[4, 0, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[4, 0, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 0, -4, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[3, 0, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1], G[2, 0, -4, -1, 3, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -4, -1, 2, 5, 0, 1, 1, 1, 0, 1], G[3, 0, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[3, 0, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[2, 0, -5, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[2, 0, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1], G[1, 0, -5, 0, 3, 5, 0, 1, 1, 1, 0, 1], G[1, 0, -5, 0, 2, 6, 0, 1, 1, 1, 0, 1], G[6, -1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1], G[5, -1, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1], G[6, -1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[5, -1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[5, -1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1], G[5, -1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[5, -1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, -1, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[4, -1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1], G[4, -1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[4, -1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, -1, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[3, -1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[2, -1, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1], G[3, -1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[3, -1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[2, -1, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[2, -1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[1, -1, -4, 0, 4, 4, 0, 1, 1, 1, 0, 1], G[1, -1, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1], G[5, -2, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -2, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1], G[5, -2, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -2, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[4, -2, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -2, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1], G[4, -2, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[4, -2, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -2, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[3, -2, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -2, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1], G[3, -2, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[3, -2, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -2, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[2, -2, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[1, -2, -3, 0, 5, 3, 0, 1, 1, 1, 0, 1], G[1, -2, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1], G[4, -3, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -3, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1], G[4, -3, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -3, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[3, -3, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -3, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1], G[2, -3, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1], G[3, -3, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[3, -3, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -3, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[2, -3, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[2, -3, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[1, -3, -2, 0, 6, 2, 0, 1, 1, 1, 0, 1], G[1, -3, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1], G[3, -4, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -4, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1], G[3, -4, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -4, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[2, -4, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -4, -1, 0, 7, 1, 0, 1, 1, 1, 0, 1], G[1, -4, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1], G[2, -5, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -5, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1], G[6, 0, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1], G[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1], G[5, 0, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1], G[4, 0, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1], G[4, 0, 0, -3, 3, 2, 0, 1, 1, 1, -1, 1], G[7, 0, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1], G[6, 0, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1], G[6, 0, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1], G[5, 0, 0, -3, 3, 1, -1, 1, 1, 1, 0, 1], G[5, 0, 0, -3, 2, 2, -1, 1, 1, 1, 0, 1], G[6, 0, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[5, 0, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1], G[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1], G[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1], G[4, 0, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1], G[3, 0, -1, -2, 5, 1, 0, 1, 1, 1, -1, 1], G[3, 0, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1], G[3, 0, -1, -2, 3, 3, 0, 1, 1, 1, -1, 1], G[7, 0, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[6, 0, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1], G[6, 0, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1], G[5, 0, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1], G[5, 0, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1], G[5, 0, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1], G[4, 0, -1, -2, 4, 1, -1, 1, 1, 1, 0, 1], G[4, 0, -1, -2, 3, 2, -1, 1, 1, 1, 0, 1], G[4, 0, -1, -2, 2, 3, -1, 1, 1, 1, 0, 1], G[5, 0, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[5, 0, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[4, 0, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[4, 0, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[3, 0, -2, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1], G[3, 0, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1], G[2, 0, -2, -1, 5, 2, 0, 1, 1, 1, -1, 1], G[2, 0, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1], G[2, 0, -2, -1, 3, 4, 0, 1, 1, 1, -1, 1], G[6, 0, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[6, 0, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[5, 0, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[5, 0, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[5, 0, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 4, 1, -1, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 4, 2, -1, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 3, 3, -1, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 2, 4, -1, 1, 1, 1, 0, 1], G[4, 0, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[4, 0, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[3, 0, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[3, 0, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[2, 0, -3, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1], G[2, 0, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1], G[1, 0, -3, 0, 5, 3, 0, 1, 1, 1, -1, 1], G[1, 0, -3, 0, 4, 4, 0, 1, 1, 1, -1, 1], G[1, 0, -3, 0, 3, 5, 0, 1, 1, 1, -1, 1], G[5, 0, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[5, 0, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[4, 0, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[4, 0, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[4, 0, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 4, 3, -1, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 3, 4, -1, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 2, 5, -1, 1, 1, 1, 0, 1], G[5, -1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1], G[4, -1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1], G[3, -1, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1], G[3, -1, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1], G[6, -1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1], G[5, -1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1], G[5, -1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1], G[4, -1, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1], G[4, -1, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1], G[5, -1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[4, -1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[3, -1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1], G[2, -1, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1], G[2, -1, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1], G[2, -1, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1], G[6, -1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[5, -1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[5, -1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[4, -1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1], G[4, -1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1], G[4, -1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1], G[3, -1, -1, -1, 5, 1, -1, 1, 1, 1, 0, 1], G[3, -1, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1], G[3, -1, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1], G[4, -1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[4, -1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[3, -1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[3, -1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[2, -1, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[2, -1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1], G[1, -1, -2, 0, 6, 2, 0, 1, 1, 1, -1, 1], G[1, -1, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1], G[1, -1, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1], G[5, -1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[5, -1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[4, -1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[4, -1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[4, -1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 5, 1, -1, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 5, 2, -1, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1], G[4, -2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[3, -2, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[2, -2, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1], G[2, -2, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1], G[5, -2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[4, -2, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1], G[4, -2, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1], G[3, -2, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1], G[3, -2, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1], G[4, -2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[3, -2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[2, -2, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[1, -2, -1, 0, 7, 1, 0, 1, 1, 1, -1, 1], G[1, -2, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1], G[1, -2, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1], G[5, -2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[4, -2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[4, -2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[3, -2, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1], G[3, -2, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[3, -2, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[2, -2, -1, 0, 6, 1, -1, 1, 1, 1, 0, 1], G[2, -2, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1], G[2, -2, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1], G[3, -3, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[2, -3, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[1, -3, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1], G[1, -3, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1], G[4, -3, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[3, -3, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1], G[3, -3, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[2, -3, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1], G[2, -3, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1], G[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1], G[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1], G[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1], G[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1], G[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1], G[3, 0, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1], G[2, 0, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1], G[2, 0, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1], G[2, 0, 0, -1, 4, 3, 0, 1, 1, 1, -2, 1], G[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1], G[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1], G[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1], G[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1], G[4, 0, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1], G[4, 0, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1], G[3, 0, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1], G[3, 0, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1], G[3, 0, 0, -1, 3, 3, -1, 1, 1, 1, -1, 1], G[7, 0, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1], G[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1], G[6, 0, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1], G[5, 0, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1], G[5, 0, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1], G[5, 0, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1], G[4, 0, 0, -1, 4, 1, -2, 1, 1, 1, 0, 1], G[4, 0, 0, -1, 3, 2, -2, 1, 1, 1, 0, 1], G[4, 0, 0, -1, 2, 3, -2, 1, 1, 1, 0, 1], G[5, 0, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1], G[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1], G[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1], G[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1], G[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1], G[2, 0, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1], G[1, 0, -1, 0, 7, 1, 0, 1, 1, 1, -2, 1], G[1, 0, -1, 0, 6, 2, 0, 1, 1, 1, -2, 1], G[1, 0, -1, 0, 5, 3, 0, 1, 1, 1, -2, 1], G[1, 0, -1, 0, 4, 4, 0, 1, 1, 1, -2, 1], G[6, 0, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1], G[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1], G[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1], G[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1], G[3, 0, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1], G[3, 0, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 6, 1, -1, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 3, 4, -1, 1, 1, 1, -1, 1], G[7, 0, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[6, 0, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[6, 0, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1], G[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1], G[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1], G[5, 0, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1], G[4, 0, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1], G[4, 0, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1], G[4, 0, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1], G[4, 0, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 5, 1, -2, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 4, 2, -2, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 3, 3, -2, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 2, 4, -2, 1, 1, 1, 0, 1], G[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1], G[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1], G[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1], G[2, -1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1], G[1, -1, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1], G[1, -1, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1], G[1, -1, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1], G[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1], G[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1], G[3, -1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1], G[3, -1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1], G[2, -1, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1], G[2, -1, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1], G[2, -1, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1], G[6, -1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1], G[5, -1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1], G[4, -1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1], G[4, -1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1], G[4, -1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1], G[3, -1, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1], G[3, -1, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1], G[3, -1, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1], G[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 0, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 0, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1], G[4, 0, 0, -4, 2, 2, 0, 1, 1, 1, 0, 1], G[6, 0, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -3, 2, 3, 0, 1, 1, 1, 0, 1], G[5, 0, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 2, 4, 0, 1, 1, 1, 0, 1], G[4, 0, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 2, 5, 0, 1, 1, 1, 0, 1], G[3, 0, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1], G[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[3, -1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -1, 0, -3, 3, 2, 0, 1, 1, 1, 0, 1], G[5, -1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -2, 3, 3, 0, 1, 1, 1, 0, 1], G[4, -1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 3, 4, 0, 1, 1, 1, 0, 1], G[3, -1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -2, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -2, 0, -2, 4, 2, 0, 1, 1, 1, 0, 1], G[4, -2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[1, -2, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -2, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -2, -1, -1, 4, 3, 0, 1, 1, 1, 0, 1], G[3, -2, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -3, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[1, -3, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -3, 0, -1, 5, 2, 0, 1, 1, 1, 0, 1], G[3, -3, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -4, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1], G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1], G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1], G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, -1, 1], G[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 0, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1], G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1], G[4, 0, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1], G[3, 0, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1], G[3, 0, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1], G[3, 0, 0, -2, 2, 3, -1, 1, 1, 1, 0, 1], G[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1], G[1, 0, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1], G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1], G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1], G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, -1, 1], G[6, 0, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[4, 0, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 5, 1, -1, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 2, 4, -1, 1, 1, 1, 0, 1], G[4, 0, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1], G[5, 0, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 0, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 5, 1, -1, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 5, 2, -1, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 2, 5, -1, 1, 1, 1, 0, 1], G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1], G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1], G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1], G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 1], G[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[4, -1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1], G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1], G[3, -1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1], G[2, -1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1], G[2, -1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1], G[2, -1, 0, -1, 3, 3, -1, 1, 1, 1, 0, 1], G[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1], G[5, -1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[3, -1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 6, 1, -1, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 3, 4, -1, 1, 1, 1, 0, 1], G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[3, -2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1], G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[2, -2, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[1, -2, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1], G[1, -2, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1], G[1, -2, 0, 0, 4, 3, -1, 1, 1, 1, 0, 1], G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1], G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1], G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1], G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1], G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1], G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1], G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1], G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1], G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1], G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1], G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1], G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, -1, 1], G[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[5, 0, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1], G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1], G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1], G[4, 0, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1], G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1], G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1], G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1], G[3, 0, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1], G[2, 0, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1], G[2, 0, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1], G[2, 0, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1], G[2, 0, 0, 0, 2, 4, -2, 1, 1, 1, 0, 1], G[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 0, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[3, 0, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[2, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[1, -1, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[1, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -2, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[3, -2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[1, -2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -3, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1], G[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[4, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[3, 0, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1], G[2, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1], G[2, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1], G[2, 0, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1], G[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[5, 0, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[2, 0, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1], G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[3, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[2, -1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[1, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1], G[1, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1], G[1, -1, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1], G[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[2, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[1, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[2, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[1, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[1, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[1, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[3, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[2, 0, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[1, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[1, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[1, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[1, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[1, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[1, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[0, 2, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0], G[0, 2, -5, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0], G[-1, 2, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[-1, 1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0], G[-1, 1, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0], G[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1], G[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, 0, -1], G[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1], G[0, 1, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1], G[0, 4, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0], G[0, 2, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0], G[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, -1, 0], G[0, 1, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0], G[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, -1, 0], G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1], G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1], G[0, 4, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0], G[0, 2, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, -1, 0], G[0, 1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0], G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, -1, 0], G[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1], G[-1, 1, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1], G[-1, 4, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[-1, 3, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0], G[-1, 2, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0], G[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, -1, 0], G[-1, 1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0], G[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, -1, 0], G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2], G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2], G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, 0, -2], G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2], G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2], G[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2], G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -2], G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2], G[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2], G[0, 1, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2], G[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1], G[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1], G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1], G[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1], G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1], G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -1, -1], G[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1], G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1], G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1], G[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, -1, -1], G[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1], G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1], G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1], G[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, -1, -1], G[0, 6, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0], G[0, 5, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0], G[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0], G[0, 4, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0], G[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0], G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0], G[0, 3, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0], G[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0], G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0], G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -2, 0], G[0, 2, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0], G[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0], G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0], G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -2, 0], G[0, 1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0], G[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0], G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0], G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -2, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2], G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2], G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -2], G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2], G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2], G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1], G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1], G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1], G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1], G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1], G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1], G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -1, -1], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1], G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1], G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, -1, -1], G[0, 6, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0], G[0, 5, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0], G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0], G[0, 4, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0], G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0], G[0, 3, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0], G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0], G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -2, 0], G[0, 2, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0], G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0], G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -2, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -2, 0], G[0, 1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0], G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0], G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -2, 0], G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2], G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2], G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2], G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2], G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2], G[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2], G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2], G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2], G[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2], G[-1, 1, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2], G[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1], G[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1], G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1], G[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1], G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1], G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1], G[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1], G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1], G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1], G[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, -1, -1], G[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1], G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1], G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1], G[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, -1, -1], G[-1, 6, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0], G[-1, 5, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0], G[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0], G[-1, 4, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0], G[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0], G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0], G[-1, 3, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0], G[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0], G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0], G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -2, 0], G[-1, 2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0], G[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0], G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0], G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -2, 0], G[-1, 1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0], G[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0], G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0], G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -2, 0], G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[-1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1], G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1], G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1], G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1], G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1], G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1], G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1], G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 1, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1], G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0], G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0], G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0], G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, -1, 0], G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0], G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0], G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, -1, 0], G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1], G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[-1, 1, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0], G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0], G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2], G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2], G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2], G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2], G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2], G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1], G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1], G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1], G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1], G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1], G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1], G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1], G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1], G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1], G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1], G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, -1, -1], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0], G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0], G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0], G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0], G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0], G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0], G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0], G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -2, 0], G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0], G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -2, 0], G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[-1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1], G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1], G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1], G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1], G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1], G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1], G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1], G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1], G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1], G[0, 1, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0], G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0], G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0], G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0], G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0], G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0], G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0], G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1], G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1], G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1], G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1], G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1], G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0], G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0], G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0], G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0], G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1], G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1], G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1], G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1], G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1], G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[-1, 1, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0], G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0], G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0], G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0], G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0], G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[-1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1], G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1], G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1], G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1], G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1], G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1], G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1], G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0], G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0], G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0], G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[-1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0], G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1], G[0, 1, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1], G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1], G[0, 5, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1], G[0, 4, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1], G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1], G[0, 3, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1], G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1], G[0, 2, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1], G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1], G[0, 1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1], G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1], G[0, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[0, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[0, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1], G[0, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1], G[0, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1], G[0, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1], G[0, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1], G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[0, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1], G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[0, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1], G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1], G[0, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1], G[0, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1], G[0, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1], G[0, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1], G[0, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1], G[0, 2, -5, 0, 1, 6, 1, 1, 0, 1, 0, 1], G[0, 1, -5, 0, 2, 6, 1, 1, 0, 1, 0, 1], G[0, 4, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1], G[0, 3, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1], G[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, -1, 1], G[0, 2, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1], G[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, -1, 1], G[0, 1, -3, 0, 4, 4, 1, 1, 0, 1, -1, 1], G[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, -1, 1], G[0, 3, -3, 0, 1, 5, 1, 1, -1, 1, 0, 1], G[0, 2, -3, 0, 2, 5, 1, 1, -1, 1, 0, 1], G[0, 1, -3, 0, 3, 5, 1, 1, -1, 1, 0, 1], G[0, 6, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1], G[0, 5, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1], G[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1], G[0, 4, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1], G[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1], G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -2, 1], G[0, 3, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1], G[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1], G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -2, 1], G[0, 2, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1], G[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1], G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -2, 1], G[0, 1, -1, 0, 6, 2, 1, 1, 0, 1, -2, 1], G[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -2, 1], G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -2, 1], G[0, 5, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1], G[0, 4, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1], G[0, 4, -1, 0, 1, 4, 1, 1, -1, 1, -1, 1], G[0, 3, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1], G[0, 3, -1, 0, 2, 4, 1, 1, -1, 1, -1, 1], G[0, 2, -1, 0, 4, 3, 1, 1, -1, 1, -1, 1], G[0, 2, -1, 0, 3, 4, 1, 1, -1, 1, -1, 1], G[0, 1, -1, 0, 5, 3, 1, 1, -1, 1, -1, 1], G[0, 1, -1, 0, 4, 4, 1, 1, -1, 1, -1, 1], G[0, 4, -1, 0, 1, 4, 1, 1, -2, 1, 0, 1], G[0, 3, -1, 0, 2, 4, 1, 1, -2, 1, 0, 1], G[0, 2, -1, 0, 3, 4, 1, 1, -2, 1, 0, 1], G[0, 1, -1, 0, 4, 4, 1, 1, -2, 1, 0, 1], G[0, 3, -3, -1, 1, 4, 1, 1, 0, 1, 0, 1], G[0, 2, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1], G[0, 2, -3, -1, 1, 5, 1, 1, 0, 1, 0, 1], G[0, 1, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1], G[0, 1, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1], G[0, 3, -4, 0, 1, 4, 1, 1, 0, 1, 0, 1], G[0, 2, -4, 0, 2, 4, 1, 1, 0, 1, 0, 1], G[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1], G[0, 1, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1], G[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1], G[0, 1, -4, 0, 1, 6, 1, 1, 0, 1, 0, 1], G[-1, 3, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1], G[-1, 2, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1], G[-1, 2, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1], G[-1, 1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1], G[-1, 1, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1], G[0, 5, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1], G[0, 4, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1], G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1], G[0, 3, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1], G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1], G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, -1, 1], G[0, 2, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1], G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1], G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, -1, 1], G[0, 1, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1], G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1], G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1], G[0, 4, -1, -1, 1, 3, 1, 1, -1, 1, 0, 1], G[0, 3, -1, -1, 2, 3, 1, 1, -1, 1, 0, 1], G[0, 3, -1, -1, 1, 4, 1, 1, -1, 1, 0, 1], G[0, 2, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1], G[0, 2, -1, -1, 2, 4, 1, 1, -1, 1, 0, 1], G[0, 1, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1], G[0, 1, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1], G[0, 5, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1], G[0, 4, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1], G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1], G[0, 3, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1], G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1], G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1], G[0, 2, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1], G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1], G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, -1, 1], G[0, 1, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1], G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1], G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, -1, 1], G[0, 4, -2, 0, 1, 3, 1, 1, -1, 1, 0, 1], G[0, 3, -2, 0, 2, 3, 1, 1, -1, 1, 0, 1], G[0, 3, -2, 0, 1, 4, 1, 1, -1, 1, 0, 1], G[0, 2, -2, 0, 3, 3, 1, 1, -1, 1, 0, 1], G[0, 2, -2, 0, 2, 4, 1, 1, -1, 1, 0, 1], G[0, 2, -2, 0, 1, 5, 1, 1, -1, 1, 0, 1], G[0, 1, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1], G[0, 1, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1], G[0, 1, -2, 0, 2, 5, 1, 1, -1, 1, 0, 1], G[-1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1], G[-1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1], G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1], G[-1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1], G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1], G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1], G[-1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1], G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1], G[-1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1], G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1], G[-1, 4, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1], G[-1, 3, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1], G[-1, 3, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1], G[-1, 2, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1], G[-1, 2, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1], G[-1, 1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1], G[-1, 1, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1], G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1], G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1], G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1], G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1], G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1], G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1], G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1], G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1], G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1], G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -2, 1], G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1], G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1], G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1], G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -2, 1], G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1], G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1], G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1], G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -2, 1], G[0, 6, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1], G[0, 5, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1], G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1], G[0, 4, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1], G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1], G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1], G[0, 3, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1], G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1], G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1], G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, -1, 1], G[0, 2, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1], G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1], G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1], G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, -1, 1], G[0, 1, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1], G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1], G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1], G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, -1, 1], G[0, 5, 0, 0, 1, 2, 1, 1, -2, 1, 0, 1], G[0, 4, 0, 0, 2, 2, 1, 1, -2, 1, 0, 1], G[0, 4, 0, 0, 1, 3, 1, 1, -2, 1, 0, 1], G[0, 3, 0, 0, 3, 2, 1, 1, -2, 1, 0, 1], G[0, 3, 0, 0, 2, 3, 1, 1, -2, 1, 0, 1], G[0, 3, 0, 0, 1, 4, 1, 1, -2, 1, 0, 1], G[0, 2, 0, 0, 4, 2, 1, 1, -2, 1, 0, 1], G[0, 2, 0, 0, 3, 3, 1, 1, -2, 1, 0, 1], G[0, 2, 0, 0, 2, 4, 1, 1, -2, 1, 0, 1], G[0, 1, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1], G[0, 1, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1], G[0, 1, 0, 0, 3, 4, 1, 1, -2, 1, 0, 1], G[0, 3, -2, -1, 1, 3, 1, 1, 0, 1, 0, 1], G[0, 2, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1], G[0, 2, -2, -1, 1, 4, 1, 1, 0, 1, 0, 1], G[0, 1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1], G[0, 1, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1], G[0, 3, -3, 0, 1, 3, 1, 1, 0, 1, 0, 1], G[0, 2, -3, 0, 2, 3, 1, 1, 0, 1, 0, 1], G[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1], G[0, 1, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1], G[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1], G[0, 1, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1], G[-1, 3, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1], G[-1, 2, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1], G[-1, 2, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1], G[-1, 1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1], G[-1, 1, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1], G[0, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1], G[0, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1], G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1], G[0, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1], G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1], G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 1], G[0, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1], G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1], G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 1], G[0, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1], G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1], G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1], G[0, 4, 0, -1, 1, 2, 1, 1, -1, 1, 0, 1], G[0, 3, 0, -1, 2, 2, 1, 1, -1, 1, 0, 1], G[0, 3, 0, -1, 1, 3, 1, 1, -1, 1, 0, 1], G[0, 2, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1], G[0, 2, 0, -1, 2, 3, 1, 1, -1, 1, 0, 1], G[0, 1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1], G[0, 1, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1], G[0, 5, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1], G[0, 4, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1], G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1], G[0, 3, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1], G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1], G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1], G[0, 2, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1], G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1], G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1], G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1], G[0, 1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1], G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1], G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1], G[0, 4, -1, 0, 1, 2, 1, 1, -1, 1, 0, 1], G[0, 3, -1, 0, 2, 2, 1, 1, -1, 1, 0, 1], G[0, 3, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1], G[0, 2, -1, 0, 3, 2, 1, 1, -1, 1, 0, 1], G[0, 2, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1], G[0, 2, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1], G[0, 1, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1], G[0, 1, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1], G[0, 1, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1], G[-1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1], G[-1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1], G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1], G[-1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1], G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1], G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1], G[-1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1], G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1], G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1], G[-1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1], G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1], G[-1, 4, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1], G[-1, 3, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1], G[-1, 3, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1], G[-1, 2, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1], G[-1, 2, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1], G[-1, 1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1], G[-1, 1, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1], G[0, 3, -1, -1, 1, 2, 1, 1, 0, 1, 0, 1], G[0, 2, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1], G[0, 2, -1, -1, 1, 3, 1, 1, 0, 1, 0, 1], G[0, 1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1], G[0, 1, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1], G[0, 3, -2, 0, 1, 2, 1, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 2, 2, 1, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1], G[-1, 3, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1], G[-1, 2, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1], G[-1, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1], G[-1, 1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1], G[-1, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1], G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1], G[0, 3, 0, 0, 2, 1, 1, 1, -1, 1, 0, 1], G[0, 3, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1], G[0, 2, 0, 0, 3, 1, 1, 1, -1, 1, 0, 1], G[0, 2, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1], G[0, 2, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1], G[0, 1, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1], G[0, 1, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1], G[0, 1, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1], G[0, 3, 0, -1, 1, 1, 1, 1, 0, 1, 0, 1], G[0, 2, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1], G[0, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, 1], G[0, 1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1], G[0, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1], G[0, 3, -1, 0, 1, 1, 1, 1, 0, 1, 0, 1], G[0, 2, -1, 0, 2, 1, 1, 1, 0, 1, 0, 1], G[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1], G[0, 1, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1], G[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1], G[0, 1, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1], G[-1, 3, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1], G[-1, 2, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1], G[-1, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1], G[-1, 1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1], G[-1, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1], G[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1], G[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1], G[0, 1, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1], G[0, 3, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1], G[0, 2, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1], G[0, 2, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1], G[0, 1, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1], G[0, 1, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1], G[0, 5, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[0, 4, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1], G[0, 3, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1], G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1], G[0, 2, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1], G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1], G[0, 1, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1], G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1], G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1], G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1], G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1], G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1], G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1], G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1], G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1], G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1], G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1], G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1], G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1], G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1], G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1], G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1], G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1], G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1], G[0, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1], G[0, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1], G[0, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1], G[0, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1], G[0, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1], G[0, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[0, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[0, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1], G[0, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1], G[0, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1], G[0, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1], G[0, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1], G[0, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1], G[0, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1], G[0, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1], G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[0, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1], G[0, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1], G[0, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1], G[0, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1], G[0, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1], G[0, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1], G[0, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1], G[0, 3, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1], G[0, 5, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[0, 4, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1], G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1], G[0, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[0, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[0, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[0, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[0, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[0, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[0, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[0, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[0, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[0, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[0, 7, 0, 0, 1, 0, 1, 1, 1, 1, -3, 1], G[0, 6, 0, 0, 2, 0, 1, 1, 1, 1, -3, 1], G[0, 5, 0, 0, 3, 0, 1, 1, 1, 1, -3, 1], G[0, 4, 0, 0, 4, 0, 1, 1, 1, 1, -3, 1], G[0, 3, 0, 0, 5, 0, 1, 1, 1, 1, -3, 1], G[0, 2, 0, 0, 6, 0, 1, 1, 1, 1, -3, 1], G[0, 1, 0, 0, 7, 0, 1, 1, 1, 1, -3, 1], G[0, 6, 0, 0, 1, -1, 1, 1, 1, 1, -2, 1], G[0, 5, 0, 0, 2, -1, 1, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 3, -1, 1, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 4, -1, 1, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 5, -1, 1, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 6, -1, 1, 1, 1, 1, -2, 1], G[0, 6, 0, -1, 1, 0, 1, 1, 1, 1, -2, 1], G[0, 5, 0, -1, 2, 0, 1, 1, 1, 1, -2, 1], G[0, 4, 0, -1, 3, 0, 1, 1, 1, 1, -2, 1], G[0, 3, 0, -1, 4, 0, 1, 1, 1, 1, -2, 1], G[0, 2, 0, -1, 5, 0, 1, 1, 1, 1, -2, 1], G[0, 1, 0, -1, 6, 0, 1, 1, 1, 1, -2, 1], G[0, 6, -1, 0, 1, 0, 1, 1, 1, 1, -2, 1], G[0, 5, -1, 0, 2, 0, 1, 1, 1, 1, -2, 1], G[0, 4, -1, 0, 3, 0, 1, 1, 1, 1, -2, 1], G[0, 3, -1, 0, 4, 0, 1, 1, 1, 1, -2, 1], G[0, 2, -1, 0, 5, 0, 1, 1, 1, 1, -2, 1], G[0, 1, -1, 0, 6, 0, 1, 1, 1, 1, -2, 1], G[-1, 6, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1], G[-1, 1, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1], G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 1, -1, 1, 1, 1, 1, -1, 1], G[0, 3, 0, 0, 2, -1, 1, 1, 1, 1, -1, 1], G[0, 2, 0, 0, 3, -1, 1, 1, 1, 1, -1, 1], G[0, 1, 0, 0, 4, -1, 1, 1, 1, 1, -1, 1], G[0, 4, 0, -1, 1, 0, 1, 1, 1, 1, -1, 1], G[0, 3, 0, -1, 2, 0, 1, 1, 1, 1, -1, 1], G[0, 2, 0, -1, 3, 0, 1, 1, 1, 1, -1, 1], G[0, 1, 0, -1, 4, 0, 1, 1, 1, 1, -1, 1], G[0, 4, -1, 0, 1, 0, 1, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 2, 0, 1, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 3, 0, 1, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 4, 0, 1, 1, 1, 1, -1, 1], G[-1, 4, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1], G[-1, 3, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1], G[-1, 2, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1], G[-1, 1, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1], G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1], G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1], G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1], G[0, 2, 0, 0, 1, -1, 1, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 2, -1, 1, 1, 1, 1, 0, 1], G[0, 2, 0, -1, 1, 0, 1, 1, 1, 1, 0, 1], G[0, 1, 0, -1, 2, 0, 1, 1, 1, 1, 0, 1], G[0, 2, -1, 0, 1, 0, 1, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 2, 0, 1, 1, 1, 1, 0, 1], G[-1, 2, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1], G[-1, 1, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1], G[0, 7, 0, 0, -6, 1, 1, 1, 1, 1, 0, 1], G[0, 7, 0, -1, -5, 1, 1, 1, 1, 1, 0, 1], G[0, 7, -1, 0, -5, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -1, 0, -5, 2, 1, 1, 1, 1, 0, 1], G[0, 7, -1, -1, -4, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -1, -1, -4, 2, 1, 1, 1, 1, 0, 1], G[0, 7, -2, 0, -4, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -2, 0, -4, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -2, 0, -4, 3, 1, 1, 1, 1, 0, 1], G[0, 6, -2, -1, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -2, -1, -3, 3, 1, 1, 1, 1, 0, 1], G[0, 6, -3, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -3, 0, -3, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -3, 0, -3, 4, 1, 1, 1, 1, 0, 1], G[0, 5, -3, -1, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -3, -1, -2, 4, 1, 1, 1, 1, 0, 1], G[0, 5, -4, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -4, 0, -2, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -4, 0, -2, 5, 1, 1, 1, 1, 0, 1], G[0, 4, -4, -1, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -4, -1, -1, 5, 1, 1, 1, 1, 0, 1], G[0, 4, -5, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -5, 0, -1, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -5, 0, -1, 6, 1, 1, 1, 1, 0, 1], G[0, 3, -5, -1, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -5, -1, 0, 6, 1, 1, 1, 1, 0, 1], G[0, 3, -6, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -6, 0, 0, 6, 1, 1, 1, 1, 0, 1], G[0, 1, -6, 0, 0, 7, 1, 1, 1, 1, 0, 1], G[-1, 7, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1], G[-1, 7, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1], G[-1, 6, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1], G[-1, 6, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[-1, 5, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1], G[-1, 5, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[-1, 4, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1], G[-1, 4, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[-1, 3, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1], G[-1, 3, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[-1, 2, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1], G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, -1, 1], G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, -1, 1], G[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, -1, 1], G[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, -1, 1], G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, -1, 1], G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, -1, 1], G[0, 7, -1, -1, -2, 1, 1, 1, 1, 1, -1, 1], G[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, -1, 1], G[0, 7, -2, 0, -2, 1, 1, 1, 1, 1, -1, 1], G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, -1, 1], G[0, 6, -2, -1, -1, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, -1, 1], G[0, 6, -3, 0, -1, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, -1, 1], G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, -1, 1], G[0, 5, -3, -1, 0, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, -1, 1], G[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, -1, 1], G[0, 5, -4, 0, 0, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, -1, 1], G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, -1, 1], G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, -1, 1], G[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1], G[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, -1, 1], G[-1, 7, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1], G[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1], G[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, -1, 1], G[-1, 6, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1], G[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1], G[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, -1, 1], G[-1, 5, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1], G[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1], G[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, -1, 1], G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1], G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -2, 1], G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -2, 1], G[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -2, 1], G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -2, 1], G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -2, 1], G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -2, 1], G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1], G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -2, 1], G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -2, 1], G[0, 7, -1, -1, 0, 1, 1, 1, 1, 1, -2, 1], G[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -2, 1], G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -2, 1], G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -2, 1], G[0, 7, -2, 0, 0, 1, 1, 1, 1, 1, -2, 1], G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -2, 1], G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1], G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -2, 1], G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -2, 1], G[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1], G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -2, 1], G[-1, 7, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1], G[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1], G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1], G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -2, 1], G[0, 6, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1], G[0, 6, 0, -1, -4, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1], G[0, 6, -1, -1, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -1, -1, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 6, -2, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1], G[0, 5, -2, -1, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -2, -1, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 5, -3, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1], G[0, 4, -3, -1, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -3, -1, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 4, -4, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1], G[0, 3, -4, -1, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -4, -1, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 3, -5, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1], G[-1, 6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1], G[-1, 6, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[-1, 5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[-1, 5, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[-1, 4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[-1, 4, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[-1, 3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[-1, 3, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[-1, 2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1], G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -3, 1], G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -3, 1], G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -3, 1], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1], G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, -1, 1], G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1], G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, -1, 1], G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1], G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, -1, 1], G[0, 6, -1, -1, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, -1, 1], G[0, 6, -2, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, -1, 1], G[0, 5, -2, -1, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, -1, 1], G[0, 5, -3, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1], G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, -1, 1], G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1], G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1], G[-1, 6, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1], G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1], G[-1, 5, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1], G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1], G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -2, 1], G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1], G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -2, 1], G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -2, 1], G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1], G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -2, 1], G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1], G[0, 5, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1], G[0, 5, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 4, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -1, -1, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 4, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -2, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -2, -1, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -3, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -3, -1, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -4, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[-1, 5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[-1, 5, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[-1, 4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[-1, 4, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[-1, 3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[-1, 3, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[-1, 2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1], G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1], G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1], G[0, 5, -1, -1, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, -1, 1], G[0, 5, -2, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1], G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1], G[-1, 5, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1], G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1], G[0, 4, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 4, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 4, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 3, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -1, -1, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 3, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 3, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -2, -1, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[-1, 4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[-1, 4, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[-1, 3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[-1, 3, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[-1, 2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1], G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1], G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 3, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 3, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 3, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -1, -1, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -2, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[-1, 3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[-1, 3, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[-1, 2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 2, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 2, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[-1, 2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -5, -1, 3, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -5, -1, 2, 6, 1, 1, 1, 1, 0, 1], G[0, 0, -6, 0, 3, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -6, 0, 2, 6, 1, 1, 1, 1, 0, 1], G[0, 0, -6, 0, 1, 7, 1, 1, 1, 1, 0, 1], G[0, -1, -4, -1, 4, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -4, -1, 3, 5, 1, 1, 1, 1, 0, 1], G[0, -1, -5, 0, 4, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1], G[0, -1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1], G[0, -2, -3, -1, 5, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -3, -1, 4, 4, 1, 1, 1, 1, 0, 1], G[0, -2, -4, 0, 5, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1], G[0, -2, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1], G[0, -3, -2, -1, 6, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -2, -1, 5, 3, 1, 1, 1, 1, 0, 1], G[0, -3, -3, 0, 6, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1], G[0, -3, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1], G[0, -4, -1, -1, 7, 1, 1, 1, 1, 1, 0, 1], G[0, -4, -1, -1, 6, 2, 1, 1, 1, 1, 0, 1], G[0, -4, -2, 0, 7, 1, 1, 1, 1, 1, 0, 1], G[0, -4, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1], G[0, -4, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1], G[0, -5, 0, -1, 7, 1, 1, 1, 1, 1, 0, 1], G[0, -5, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1], G[0, -5, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1], G[0, -6, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1], G[-1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1], G[-1, -1, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1], G[-1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1], G[-1, -2, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1], G[-1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1], G[-1, -3, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1], G[-1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1], G[-1, -4, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1], G[-1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1], G[-1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -3, -1, 5, 3, 1, 1, 1, 1, -1, 1], G[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, -1, 1], G[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, -1, 1], G[0, 0, -4, 0, 5, 3, 1, 1, 1, 1, -1, 1], G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, -1, 1], G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, -1, 1], G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, -1, 1], G[0, -1, -2, -1, 6, 2, 1, 1, 1, 1, -1, 1], G[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, -1, 1], G[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, -1, 1], G[0, -1, -3, 0, 6, 2, 1, 1, 1, 1, -1, 1], G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1], G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1], G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 1], G[0, -2, -1, -1, 7, 1, 1, 1, 1, 1, -1, 1], G[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, -1, 1], G[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, -1, 1], G[0, -2, -2, 0, 7, 1, 1, 1, 1, 1, -1, 1], G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1], G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1], G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1], G[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, -1, 1], G[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, -1, 1], G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1], G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1], G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1], G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1], G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1], G[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1], G[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 1], G[-1, -1, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1], G[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1], G[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1], G[-1, -2, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1], G[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1], G[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1], G[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1], G[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -1, -1, 7, 1, 1, 1, 1, 1, -2, 1], G[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -2, 1], G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -2, 1], G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -2, 1], G[0, 0, -2, 0, 7, 1, 1, 1, 1, 1, -2, 1], G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -2, 1], G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1], G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -2, 1], G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -2, 1], G[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -2, 1], G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 1], G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 1], G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1], G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1], G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1], G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 1], G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1], G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1], G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -2, 1], G[-1, 0, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1], G[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1], G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1], G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -2, 1], G[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1], G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1], G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 1], G[0, 0, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[0, -1, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[0, -2, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[0, -3, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -4, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -4, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -5, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[-1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[-1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[-1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[-1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[-1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[-1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[-1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[-1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1], G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -3, 1], G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -3, 1], G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -3, 1], G[0, 0, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1], G[0, 0, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1], G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1], G[0, -1, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[0, -1, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1], G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1], G[-1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1], G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1], G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1], G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1], G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1], G[0, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[0, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[0, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[0, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[-1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[-1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[-1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[-1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[-1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[-1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1], G[0, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[0, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[-1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[-1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[-1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[-1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[0, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[-1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[0, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[5, 0, 0, -5, 3, 3, 1, 1, 0, 1, 0, 0], G[4, 0, -1, -4, 3, 4, 1, 1, 0, 1, 0, 0], G[3, 0, -2, -3, 3, 5, 1, 1, 0, 1, 0, 0], G[2, 0, -3, -2, 3, 6, 1, 1, 0, 1, 0, 0], G[1, 0, -4, -1, 3, 7, 1, 1, 0, 1, 0, 0], G[4, -1, 0, -4, 4, 3, 1, 1, 0, 1, 0, 0], G[3, -1, -1, -3, 4, 4, 1, 1, 0, 1, 0, 0], G[2, -1, -2, -2, 4, 5, 1, 1, 0, 1, 0, 0], G[1, -1, -3, -1, 4, 6, 1, 1, 0, 1, 0, 0], G[3, -2, 0, -3, 5, 3, 1, 1, 0, 1, 0, 0], G[2, -2, -1, -2, 5, 4, 1, 1, 0, 1, 0, 0], G[1, -2, -2, -1, 5, 5, 1, 1, 0, 1, 0, 0], G[2, -3, 0, -2, 6, 3, 1, 1, 0, 1, 0, 0], G[1, -3, -1, -1, 6, 4, 1, 1, 0, 1, 0, 0], G[1, -4, 0, -1, 7, 3, 1, 1, 0, 1, 0, 0], G[4, 0, 0, -3, 3, 4, 1, 1, 0, 1, 0, -1], G[3, 0, 0, -3, 4, 4, 1, 1, 0, 1, 0, -1], G[3, 0, 0, -3, 3, 5, 1, 1, 0, 1, 0, -1], G[4, 0, 0, -3, 4, 3, 1, 1, 0, 1, -1, 0], G[3, 0, 0, -3, 5, 3, 1, 1, 0, 1, -1, 0], G[3, 0, 0, -3, 4, 4, 1, 1, 0, 1, -1, 0], G[3, 0, 0, -3, 4, 4, 1, 1, -1, 1, 0, 0], G[3, 0, -1, -2, 3, 5, 1, 1, 0, 1, 0, -1], G[2, 0, -1, -2, 4, 5, 1, 1, 0, 1, 0, -1], G[2, 0, -1, -2, 3, 6, 1, 1, 0, 1, 0, -1], G[3, 0, -1, -2, 4, 4, 1, 1, 0, 1, -1, 0], G[2, 0, -1, -2, 5, 4, 1, 1, 0, 1, -1, 0], G[2, 0, -1, -2, 4, 5, 1, 1, 0, 1, -1, 0], G[2, 0, -1, -2, 4, 5, 1, 1, -1, 1, 0, 0], G[2, 0, -2, -1, 3, 6, 1, 1, 0, 1, 0, -1], G[1, 0, -2, -1, 4, 6, 1, 1, 0, 1, 0, -1], G[1, 0, -2, -1, 3, 7, 1, 1, 0, 1, 0, -1], G[2, 0, -2, -1, 4, 5, 1, 1, 0, 1, -1, 0], G[1, 0, -2, -1, 5, 5, 1, 1, 0, 1, -1, 0], G[1, 0, -2, -1, 4, 6, 1, 1, 0, 1, -1, 0], G[1, 0, -2, -1, 4, 6, 1, 1, -1, 1, 0, 0], G[1, 0, -3, 0, 3, 7, 1, 1, 0, 1, 0, -1], G[1, 0, -3, 0, 4, 6, 1, 1, 0, 1, -1, 0], G[3, -1, 0, -2, 4, 4, 1, 1, 0, 1, 0, -1], G[2, -1, 0, -2, 5, 4, 1, 1, 0, 1, 0, -1], G[2, -1, 0, -2, 4, 5, 1, 1, 0, 1, 0, -1], G[3, -1, 0, -2, 5, 3, 1, 1, 0, 1, -1, 0], G[2, -1, 0, -2, 6, 3, 1, 1, 0, 1, -1, 0], G[2, -1, 0, -2, 5, 4, 1, 1, 0, 1, -1, 0], G[2, -1, 0, -2, 5, 4, 1, 1, -1, 1, 0, 0], G[2, -1, -1, -1, 4, 5, 1, 1, 0, 1, 0, -1], G[1, -1, -1, -1, 5, 5, 1, 1, 0, 1, 0, -1], G[1, -1, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1], G[2, -1, -1, -1, 5, 4, 1, 1, 0, 1, -1, 0], G[1, -1, -1, -1, 6, 4, 1, 1, 0, 1, -1, 0], G[1, -1, -1, -1, 5, 5, 1, 1, 0, 1, -1, 0], G[1, -1, -1, -1, 5, 5, 1, 1, -1, 1, 0, 0], G[1, -1, -2, 0, 4, 6, 1, 1, 0, 1, 0, -1], G[1, -1, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0], G[2, -2, 0, -1, 5, 4, 1, 1, 0, 1, 0, -1], G[1, -2, 0, -1, 6, 4, 1, 1, 0, 1, 0, -1], G[1, -2, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1], G[2, -2, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0], G[1, -2, 0, -1, 7, 3, 1, 1, 0, 1, -1, 0], G[1, -2, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0], G[1, -2, 0, -1, 6, 4, 1, 1, -1, 1, 0, 0], G[1, -2, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1], G[1, -2, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0], G[1, -3, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1], G[1, -3, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0], G[3, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -2], G[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -2], G[2, 0, 0, -1, 3, 6, 1, 1, 0, 1, 0, -2], G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, 0, -2], G[1, 0, 0, -1, 4, 6, 1, 1, 0, 1, 0, -2], G[1, 0, 0, -1, 3, 7, 1, 1, 0, 1, 0, -2], G[3, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, -1], G[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, -1], G[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, -1, -1], G[1, 0, 0, -1, 6, 4, 1, 1, 0, 1, -1, -1], G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -1, -1], G[1, 0, 0, -1, 4, 6, 1, 1, 0, 1, -1, -1], G[3, 0, 0, -1, 5, 3, 1, 1, 0, 1, -2, 0], G[2, 0, 0, -1, 6, 3, 1, 1, 0, 1, -2, 0], G[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -2, 0], G[1, 0, 0, -1, 7, 3, 1, 1, 0, 1, -2, 0], G[1, 0, 0, -1, 6, 4, 1, 1, 0, 1, -2, 0], G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -2, 0], G[2, 0, 0, -1, 4, 5, 1, 1, -1, 1, 0, -1], G[1, 0, 0, -1, 5, 5, 1, 1, -1, 1, 0, -1], G[1, 0, 0, -1, 4, 6, 1, 1, -1, 1, 0, -1], G[2, 0, 0, -1, 5, 4, 1, 1, -1, 1, -1, 0], G[1, 0, 0, -1, 6, 4, 1, 1, -1, 1, -1, 0], G[1, 0, 0, -1, 5, 5, 1, 1, -1, 1, -1, 0], G[1, 0, 0, -1, 5, 5, 1, 1, -2, 1, 0, 0], G[2, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -2], G[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -2], G[1, 0, -1, 0, 3, 7, 1, 1, 0, 1, 0, -2], G[2, 0, -1, 0, 4, 5, 1, 1, 0, 1, -1, -1], G[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, -1], G[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1], G[2, 0, -1, 0, 5, 4, 1, 1, 0, 1, -2, 0], G[1, 0, -1, 0, 6, 4, 1, 1, 0, 1, -2, 0], G[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -2, 0], G[1, 0, -1, 0, 4, 6, 1, 1, -1, 1, 0, -1], G[1, 0, -1, 0, 5, 5, 1, 1, -1, 1, -1, 0], G[2, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -2], G[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -2], G[1, -1, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2], G[2, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1], G[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1], G[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1], G[2, -1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0], G[1, -1, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0], G[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0], G[1, -1, 0, 0, 5, 5, 1, 1, -1, 1, 0, -1], G[1, -1, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0], G[4, 0, 0, -4, 3, 3, 1, 1, 0, 1, 0, 0], G[3, 0, -1, -3, 3, 4, 1, 1, 0, 1, 0, 0], G[2, 0, -2, -2, 3, 5, 1, 1, 0, 1, 0, 0], G[1, 0, -3, -1, 3, 6, 1, 1, 0, 1, 0, 0], G[3, -1, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0], G[2, -1, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0], G[1, -1, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0], G[2, -2, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0], G[1, -2, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0], G[1, -3, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0], G[3, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, -1], G[2, 0, 0, -2, 4, 4, 1, 1, 0, 1, 0, -1], G[2, 0, 0, -2, 3, 5, 1, 1, 0, 1, 0, -1], G[3, 0, 0, -2, 4, 3, 1, 1, 0, 1, -1, 0], G[2, 0, 0, -2, 5, 3, 1, 1, 0, 1, -1, 0], G[2, 0, 0, -2, 4, 4, 1, 1, 0, 1, -1, 0], G[2, 0, 0, -2, 4, 4, 1, 1, -1, 1, 0, 0], G[2, 0, -1, -1, 3, 5, 1, 1, 0, 1, 0, -1], G[1, 0, -1, -1, 4, 5, 1, 1, 0, 1, 0, -1], G[1, 0, -1, -1, 3, 6, 1, 1, 0, 1, 0, -1], G[2, 0, -1, -1, 4, 4, 1, 1, 0, 1, -1, 0], G[1, 0, -1, -1, 5, 4, 1, 1, 0, 1, -1, 0], G[1, 0, -1, -1, 4, 5, 1, 1, 0, 1, -1, 0], G[1, 0, -1, -1, 4, 5, 1, 1, -1, 1, 0, 0], G[1, 0, -2, 0, 3, 6, 1, 1, 0, 1, 0, -1], G[1, 0, -2, 0, 4, 5, 1, 1, 0, 1, -1, 0], G[2, -1, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1], G[1, -1, 0, -1, 5, 4, 1, 1, 0, 1, 0, -1], G[1, -1, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1], G[2, -1, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0], G[1, -1, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0], G[1, -1, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0], G[1, -1, 0, -1, 5, 4, 1, 1, -1, 1, 0, 0], G[1, -1, -1, 0, 4, 5, 1, 1, 0, 1, 0, -1], G[1, -1, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0], G[1, -2, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1], G[1, -2, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0], G[2, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -2], G[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -2], G[1, 0, 0, 0, 3, 6, 1, 1, 0, 1, 0, -2], G[2, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, -1], G[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1], G[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1], G[2, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 0], G[1, 0, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0], G[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -2, 0], G[1, 0, 0, 0, 4, 5, 1, 1, -1, 1, 0, -1], G[1, 0, 0, 0, 5, 4, 1, 1, -1, 1, -1, 0], G[4, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0], G[4, 0, 0, -3, 2, 3, 1, 1, 0, 1, 0, 0], G[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 1, 0, 1, 0, 0], G[3, 0, 0, -3, 2, 4, 1, 1, 0, 1, 0, 0], G[2, 0, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0], G[2, 0, 0, -3, 3, 4, 1, 1, 0, 1, 0, 0], G[3, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0], G[3, 0, -1, -2, 2, 4, 1, 1, 0, 1, 0, 0], G[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, 0, 0], G[2, 0, -1, -2, 3, 4, 1, 1, 0, 1, 0, 0], G[2, 0, -1, -2, 2, 5, 1, 1, 0, 1, 0, 0], G[1, 0, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0], G[1, 0, -1, -2, 3, 5, 1, 1, 0, 1, 0, 0], G[2, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 0], G[2, 0, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0], G[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, 0, 0], G[1, 0, -2, -1, 3, 5, 1, 1, 0, 1, 0, 0], G[1, 0, -2, -1, 2, 6, 1, 1, 0, 1, 0, 0], G[1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0], G[1, 0, -3, 0, 2, 6, 1, 1, 0, 1, 0, 0], G[3, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0], G[3, -1, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0], G[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0], G[2, -1, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0], G[1, -1, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0], G[1, -1, 0, -2, 4, 4, 1, 1, 0, 1, 0, 0], G[2, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0], G[2, -1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0], G[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0], G[1, -1, -1, -1, 3, 5, 1, 1, 0, 1, 0, 0], G[1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0], G[1, -1, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0], G[2, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0], G[2, -2, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0], G[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0], G[1, -2, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0], G[1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0], G[1, -2, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0], G[1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0], G[1, -3, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0], G[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1], G[3, 0, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1], G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1], G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1], G[2, 0, 0, -1, 2, 5, 1, 1, 0, 1, 0, -1], G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, 0, -1], G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1], G[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1], G[1, 0, 0, -1, 2, 6, 1, 1, 0, 1, 0, -1], G[3, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0], G[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0], G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0], G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0], G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0], G[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -1, 0], G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0], G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0], G[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, -1, 0], G[2, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 0], G[2, 0, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0], G[1, 0, 0, -1, 5, 3, 1, 1, -1, 1, 0, 0], G[1, 0, 0, -1, 4, 4, 1, 1, -1, 1, 0, 0], G[1, 0, 0, -1, 3, 5, 1, 1, -1, 1, 0, 0], G[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1], G[2, 0, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1], G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1], G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1], G[1, 0, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1], G[2, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0], G[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0], G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0], G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0], G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0], G[1, 0, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0], G[1, 0, -1, 0, 3, 5, 1, 1, -1, 1, 0, 0], G[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1], G[2, -1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1], G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1], G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1], G[1, -1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1], G[2, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0], G[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0], G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0], G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0], G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0], G[1, -1, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0], G[1, -1, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0], G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0], G[4, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0], G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0], G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0], G[3, 0, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0], G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, 0, 0], G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0], G[2, 0, 0, -2, 2, 4, 1, 1, 0, 1, 0, 0], G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0], G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0], G[1, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0], G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0], G[3, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0], G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0], G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0], G[2, 0, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0], G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, 0, 0], G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0], G[1, 0, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0], G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[2, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0], G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0], G[1, 0, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0], G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0], G[3, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0], G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0], G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0], G[2, -1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0], G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, 0, 0], G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0], G[1, -1, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0], G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0], G[2, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0], G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[1, -1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0], G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0], G[2, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0], G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0], G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0], G[1, -2, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1], G[3, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1], G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1], G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1], G[2, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1], G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1], G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1], G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1], G[1, 0, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1], G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0], G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0], G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0], G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0], G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0], G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0], G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0], G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0], G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0], G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0], G[2, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0], G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0], G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0], G[1, 0, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0], G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0], G[3, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0], G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0], G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0], G[2, 0, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0], G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0], G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0], G[1, 0, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0], G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0], G[2, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0], G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0], G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[1, 0, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0], G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0], G[2, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0], G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0], G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0], G[1, -1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0], G[2, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0], G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0], G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0], G[1, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0], G[4, 0, 0, -3, 3, 2, 1, 1, 0, 0, 0, 1], G[3, 0, -1, -2, 3, 3, 1, 1, 0, 0, 0, 1], G[2, 0, -2, -1, 3, 4, 1, 1, 0, 0, 0, 1], G[1, 0, -3, 0, 3, 5, 1, 1, 0, 0, 0, 1], G[3, -1, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1], G[2, -1, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1], G[1, -1, -2, 0, 4, 4, 1, 1, 0, 0, 0, 1], G[2, -2, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1], G[1, -2, -1, 0, 5, 3, 1, 1, 0, 0, 0, 1], G[1, -3, 0, 0, 6, 2, 1, 1, 0, 0, 0, 1], G[3, 0, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1], G[2, 0, 0, -1, 5, 2, 1, 1, 0, 0, -1, 1], G[2, 0, 0, -1, 4, 3, 1, 1, 0, 0, -1, 1], G[3, 0, 0, -1, 3, 3, 1, 1, 0, -1, 0, 1], G[2, 0, 0, -1, 4, 3, 1, 1, -1, 0, 0, 1], G[2, 0, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1], G[1, 0, -1, 0, 5, 3, 1, 1, 0, 0, -1, 1], G[1, 0, -1, 0, 4, 4, 1, 1, 0, 0, -1, 1], G[2, 0, -1, 0, 3, 4, 1, 1, 0, -1, 0, 1], G[1, 0, -1, 0, 4, 4, 1, 1, -1, 0, 0, 1], G[2, -1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1], G[1, -1, 0, 0, 6, 2, 1, 1, 0, 0, -1, 1], G[1, -1, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1], G[2, -1, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1], G[1, -1, 0, 0, 5, 3, 1, 1, -1, 0, 0, 1], G[4, 0, 0, -2, 3, 1, 1, 1, 0, 0, 0, 1], G[4, 0, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1], G[3, 0, 0, -2, 4, 1, 1, 1, 0, 0, 0, 1], G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1], G[3, 0, 0, -2, 2, 3, 1, 1, 0, 0, 0, 1], G[2, 0, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1], G[2, 0, 0, -2, 3, 3, 1, 1, 0, 0, 0, 1], G[3, 0, -1, -1, 3, 2, 1, 1, 0, 0, 0, 1], G[3, 0, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1], G[2, 0, -1, -1, 4, 2, 1, 1, 0, 0, 0, 1], G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1], G[2, 0, -1, -1, 2, 4, 1, 1, 0, 0, 0, 1], G[1, 0, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1], G[1, 0, -1, -1, 3, 4, 1, 1, 0, 0, 0, 1], G[2, 0, -2, 0, 3, 3, 1, 1, 0, 0, 0, 1], G[2, 0, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1], G[1, 0, -2, 0, 4, 3, 1, 1, 0, 0, 0, 1], G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1], G[1, 0, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1], G[3, -1, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1], G[3, -1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1], G[2, -1, 0, -1, 5, 1, 1, 1, 0, 0, 0, 1], G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1], G[2, -1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1], G[1, -1, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1], G[1, -1, 0, -1, 4, 3, 1, 1, 0, 0, 0, 1], G[2, -1, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1], G[2, -1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1], G[1, -1, -1, 0, 5, 2, 1, 1, 0, 0, 0, 1], G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1], G[1, -1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1], G[2, -2, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1], G[2, -2, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1], G[1, -2, 0, 0, 6, 1, 1, 1, 0, 0, 0, 1], G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1], G[1, -2, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1], G[3, 0, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1], G[3, 0, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1], G[2, 0, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1], G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1], G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1], G[1, 0, 0, 0, 6, 1, 1, 1, 0, 0, -1, 1], G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1], G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1], G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1], G[3, 0, 0, 0, 3, 2, 1, 1, 0, -1, 0, 1], G[3, 0, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1], G[2, 0, 0, 0, 4, 2, 1, 1, 0, -1, 0, 1], G[2, 0, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1], G[2, 0, 0, 0, 2, 4, 1, 1, 0, -1, 0, 1], G[1, 0, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1], G[1, 0, 0, 0, 3, 4, 1, 1, 0, -1, 0, 1], G[2, 0, 0, 0, 4, 2, 1, 1, -1, 0, 0, 1], G[2, 0, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1], G[1, 0, 0, 0, 5, 2, 1, 1, -1, 0, 0, 1], G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1], G[1, 0, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1], G[3, 0, 0, -1, 3, 1, 1, 1, 0, 0, 0, 1], G[3, 0, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1], G[2, 0, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1], G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1], G[2, 0, 0, -1, 2, 3, 1, 1, 0, 0, 0, 1], G[1, 0, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1], G[1, 0, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1], G[2, 0, -1, 0, 3, 2, 1, 1, 0, 0, 0, 1], G[2, 0, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1], G[1, 0, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1], G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1], G[1, 0, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1], G[2, -1, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1], G[2, -1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1], G[1, -1, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1], G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1], G[1, -1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1], G[2, 0, 0, 0, 3, 1, 1, 1, 0, 0, 0, 1], G[2, 0, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1], G[1, 0, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1], G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1], G[1, 0, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1], G[6, 0, 0, -5, 3, 2, 1, 0, 1, 1, 0, 0], G[5, 0, -1, -4, 3, 3, 1, 0, 1, 1, 0, 0], G[4, 0, -2, -3, 3, 4, 1, 0, 1, 1, 0, 0], G[3, 0, -3, -2, 3, 5, 1, 0, 1, 1, 0, 0], G[2, 0, -4, -1, 3, 6, 1, 0, 1, 1, 0, 0], G[1, 0, -5, 0, 3, 7, 1, 0, 1, 1, 0, 0], G[5, -1, 0, -4, 4, 2, 1, 0, 1, 1, 0, 0], G[4, -1, -1, -3, 4, 3, 1, 0, 1, 1, 0, 0], G[3, -1, -2, -2, 4, 4, 1, 0, 1, 1, 0, 0], G[2, -1, -3, -1, 4, 5, 1, 0, 1, 1, 0, 0], G[1, -1, -4, 0, 4, 6, 1, 0, 1, 1, 0, 0], G[4, -2, 0, -3, 5, 2, 1, 0, 1, 1, 0, 0], G[3, -2, -1, -2, 5, 3, 1, 0, 1, 1, 0, 0], G[2, -2, -2, -1, 5, 4, 1, 0, 1, 1, 0, 0], G[1, -2, -3, 0, 5, 5, 1, 0, 1, 1, 0, 0], G[3, -3, 0, -2, 6, 2, 1, 0, 1, 1, 0, 0], G[2, -3, -1, -1, 6, 3, 1, 0, 1, 1, 0, 0], G[1, -3, -2, 0, 6, 4, 1, 0, 1, 1, 0, 0], G[2, -4, 0, -1, 7, 2, 1, 0, 1, 1, 0, 0], G[1, -4, -1, 0, 7, 3, 1, 0, 1, 1, 0, 0], G[1, -5, 0, 0, 8, 2, 1, 0, 1, 1, 0, 0], G[5, 0, 0, -3, 3, 3, 1, 0, 1, 1, 0, -1], G[4, 0, 0, -3, 4, 3, 1, 0, 1, 1, 0, -1], G[4, 0, 0, -3, 3, 4, 1, 0, 1, 1, 0, -1], G[5, 0, 0, -3, 4, 2, 1, 0, 1, 1, -1, 0], G[4, 0, 0, -3, 5, 2, 1, 0, 1, 1, -1, 0], G[4, 0, 0, -3, 4, 3, 1, 0, 1, 1, -1, 0], G[5, 0, 0, -3, 4, 2, 1, -1, 1, 1, 0, 0], G[4, 0, -1, -2, 3, 4, 1, 0, 1, 1, 0, -1], G[3, 0, -1, -2, 4, 4, 1, 0, 1, 1, 0, -1], G[3, 0, -1, -2, 3, 5, 1, 0, 1, 1, 0, -1], G[4, 0, -1, -2, 4, 3, 1, 0, 1, 1, -1, 0], G[3, 0, -1, -2, 5, 3, 1, 0, 1, 1, -1, 0], G[3, 0, -1, -2, 4, 4, 1, 0, 1, 1, -1, 0], G[4, 0, -1, -2, 4, 3, 1, -1, 1, 1, 0, 0], G[3, 0, -2, -1, 3, 5, 1, 0, 1, 1, 0, -1], G[2, 0, -2, -1, 4, 5, 1, 0, 1, 1, 0, -1], G[2, 0, -2, -1, 3, 6, 1, 0, 1, 1, 0, -1], G[3, 0, -2, -1, 4, 4, 1, 0, 1, 1, -1, 0], G[2, 0, -2, -1, 5, 4, 1, 0, 1, 1, -1, 0], G[2, 0, -2, -1, 4, 5, 1, 0, 1, 1, -1, 0], G[3, 0, -2, -1, 4, 4, 1, -1, 1, 1, 0, 0], G[2, 0, -3, 0, 3, 6, 1, 0, 1, 1, 0, -1], G[1, 0, -3, 0, 4, 6, 1, 0, 1, 1, 0, -1], G[1, 0, -3, 0, 3, 7, 1, 0, 1, 1, 0, -1], G[2, 0, -3, 0, 4, 5, 1, 0, 1, 1, -1, 0], G[1, 0, -3, 0, 5, 5, 1, 0, 1, 1, -1, 0], G[1, 0, -3, 0, 4, 6, 1, 0, 1, 1, -1, 0], G[2, 0, -3, 0, 4, 5, 1, -1, 1, 1, 0, 0], G[4, -1, 0, -2, 4, 3, 1, 0, 1, 1, 0, -1], G[3, -1, 0, -2, 5, 3, 1, 0, 1, 1, 0, -1], G[3, -1, 0, -2, 4, 4, 1, 0, 1, 1, 0, -1], G[4, -1, 0, -2, 5, 2, 1, 0, 1, 1, -1, 0], G[3, -1, 0, -2, 6, 2, 1, 0, 1, 1, -1, 0], G[3, -1, 0, -2, 5, 3, 1, 0, 1, 1, -1, 0], G[4, -1, 0, -2, 5, 2, 1, -1, 1, 1, 0, 0], G[3, -1, -1, -1, 4, 4, 1, 0, 1, 1, 0, -1], G[2, -1, -1, -1, 5, 4, 1, 0, 1, 1, 0, -1], G[2, -1, -1, -1, 4, 5, 1, 0, 1, 1, 0, -1], G[3, -1, -1, -1, 5, 3, 1, 0, 1, 1, -1, 0], G[2, -1, -1, -1, 6, 3, 1, 0, 1, 1, -1, 0], G[2, -1, -1, -1, 5, 4, 1, 0, 1, 1, -1, 0], G[3, -1, -1, -1, 5, 3, 1, -1, 1, 1, 0, 0], G[2, -1, -2, 0, 4, 5, 1, 0, 1, 1, 0, -1], G[1, -1, -2, 0, 5, 5, 1, 0, 1, 1, 0, -1], G[1, -1, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1], G[2, -1, -2, 0, 5, 4, 1, 0, 1, 1, -1, 0], G[1, -1, -2, 0, 6, 4, 1, 0, 1, 1, -1, 0], G[1, -1, -2, 0, 5, 5, 1, 0, 1, 1, -1, 0], G[2, -1, -2, 0, 5, 4, 1, -1, 1, 1, 0, 0], G[3, -2, 0, -1, 5, 3, 1, 0, 1, 1, 0, -1], G[2, -2, 0, -1, 6, 3, 1, 0, 1, 1, 0, -1], G[2, -2, 0, -1, 5, 4, 1, 0, 1, 1, 0, -1], G[3, -2, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0], G[2, -2, 0, -1, 7, 2, 1, 0, 1, 1, -1, 0], G[2, -2, 0, -1, 6, 3, 1, 0, 1, 1, -1, 0], G[3, -2, 0, -1, 6, 2, 1, -1, 1, 1, 0, 0], G[2, -2, -1, 0, 5, 4, 1, 0, 1, 1, 0, -1], G[1, -2, -1, 0, 6, 4, 1, 0, 1, 1, 0, -1], G[1, -2, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1], G[2, -2, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0], G[1, -2, -1, 0, 7, 3, 1, 0, 1, 1, -1, 0], G[1, -2, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0], G[2, -2, -1, 0, 6, 3, 1, -1, 1, 1, 0, 0], G[2, -3, 0, 0, 6, 3, 1, 0, 1, 1, 0, -1], G[1, -3, 0, 0, 7, 3, 1, 0, 1, 1, 0, -1], G[1, -3, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1], G[2, -3, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0], G[1, -3, 0, 0, 8, 2, 1, 0, 1, 1, -1, 0], G[1, -3, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0], G[2, -3, 0, 0, 7, 2, 1, -1, 1, 1, 0, 0], G[4, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -2], G[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -2], G[3, 0, 0, -1, 3, 5, 1, 0, 1, 1, 0, -2], G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, 0, -2], G[2, 0, 0, -1, 4, 5, 1, 0, 1, 1, 0, -2], G[2, 0, 0, -1, 3, 6, 1, 0, 1, 1, 0, -2], G[4, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, -1], G[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, -1], G[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, -1, -1], G[2, 0, 0, -1, 6, 3, 1, 0, 1, 1, -1, -1], G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -1, -1], G[2, 0, 0, -1, 4, 5, 1, 0, 1, 1, -1, -1], G[4, 0, 0, -1, 5, 2, 1, 0, 1, 1, -2, 0], G[3, 0, 0, -1, 6, 2, 1, 0, 1, 1, -2, 0], G[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -2, 0], G[2, 0, 0, -1, 7, 2, 1, 0, 1, 1, -2, 0], G[2, 0, 0, -1, 6, 3, 1, 0, 1, 1, -2, 0], G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -2, 0], G[4, 0, 0, -1, 4, 3, 1, -1, 1, 1, 0, -1], G[3, 0, 0, -1, 5, 3, 1, -1, 1, 1, 0, -1], G[3, 0, 0, -1, 4, 4, 1, -1, 1, 1, 0, -1], G[4, 0, 0, -1, 5, 2, 1, -1, 1, 1, -1, 0], G[3, 0, 0, -1, 6, 2, 1, -1, 1, 1, -1, 0], G[3, 0, 0, -1, 5, 3, 1, -1, 1, 1, -1, 0], G[4, 0, 0, -1, 5, 2, 1, -2, 1, 1, 0, 0], G[3, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -2], G[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -2], G[2, 0, -1, 0, 3, 6, 1, 0, 1, 1, 0, -2], G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, 0, -2], G[1, 0, -1, 0, 4, 6, 1, 0, 1, 1, 0, -2], G[1, 0, -1, 0, 3, 7, 1, 0, 1, 1, 0, -2], G[3, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, -1], G[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, -1], G[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, -1, -1], G[1, 0, -1, 0, 6, 4, 1, 0, 1, 1, -1, -1], G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -1, -1], G[1, 0, -1, 0, 4, 6, 1, 0, 1, 1, -1, -1], G[3, 0, -1, 0, 5, 3, 1, 0, 1, 1, -2, 0], G[2, 0, -1, 0, 6, 3, 1, 0, 1, 1, -2, 0], G[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -2, 0], G[1, 0, -1, 0, 7, 3, 1, 0, 1, 1, -2, 0], G[1, 0, -1, 0, 6, 4, 1, 0, 1, 1, -2, 0], G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -2, 0], G[3, 0, -1, 0, 4, 4, 1, -1, 1, 1, 0, -1], G[2, 0, -1, 0, 5, 4, 1, -1, 1, 1, 0, -1], G[2, 0, -1, 0, 4, 5, 1, -1, 1, 1, 0, -1], G[3, 0, -1, 0, 5, 3, 1, -1, 1, 1, -1, 0], G[2, 0, -1, 0, 6, 3, 1, -1, 1, 1, -1, 0], G[2, 0, -1, 0, 5, 4, 1, -1, 1, 1, -1, 0], G[3, 0, -1, 0, 5, 3, 1, -2, 1, 1, 0, 0], G[3, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -2], G[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -2], G[2, -1, 0, 0, 4, 5, 1, 0, 1, 1, 0, -2], G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, 0, -2], G[1, -1, 0, 0, 5, 5, 1, 0, 1, 1, 0, -2], G[1, -1, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2], G[3, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, -1], G[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, -1], G[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1], G[1, -1, 0, 0, 7, 3, 1, 0, 1, 1, -1, -1], G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1], G[1, -1, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1], G[3, -1, 0, 0, 6, 2, 1, 0, 1, 1, -2, 0], G[2, -1, 0, 0, 7, 2, 1, 0, 1, 1, -2, 0], G[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -2, 0], G[1, -1, 0, 0, 8, 2, 1, 0, 1, 1, -2, 0], G[1, -1, 0, 0, 7, 3, 1, 0, 1, 1, -2, 0], G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -2, 0], G[3, -1, 0, 0, 5, 3, 1, -1, 1, 1, 0, -1], G[2, -1, 0, 0, 6, 3, 1, -1, 1, 1, 0, -1], G[2, -1, 0, 0, 5, 4, 1, -1, 1, 1, 0, -1], G[3, -1, 0, 0, 6, 2, 1, -1, 1, 1, -1, 0], G[2, -1, 0, 0, 7, 2, 1, -1, 1, 1, -1, 0], G[2, -1, 0, 0, 6, 3, 1, -1, 1, 1, -1, 0], G[3, -1, 0, 0, 6, 2, 1, -2, 1, 1, 0, 0], G[5, 0, 0, -4, 3, 2, 1, 0, 1, 1, 0, 0], G[4, 0, -1, -3, 3, 3, 1, 0, 1, 1, 0, 0], G[3, 0, -2, -2, 3, 4, 1, 0, 1, 1, 0, 0], G[2, 0, -3, -1, 3, 5, 1, 0, 1, 1, 0, 0], G[1, 0, -4, 0, 3, 6, 1, 0, 1, 1, 0, 0], G[4, -1, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0], G[3, -1, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0], G[2, -1, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0], G[1, -1, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0], G[3, -2, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0], G[2, -2, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0], G[1, -2, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0], G[2, -3, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0], G[1, -3, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0], G[1, -4, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0], G[4, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, -1], G[3, 0, 0, -2, 4, 3, 1, 0, 1, 1, 0, -1], G[3, 0, 0, -2, 3, 4, 1, 0, 1, 1, 0, -1], G[4, 0, 0, -2, 4, 2, 1, 0, 1, 1, -1, 0], G[3, 0, 0, -2, 5, 2, 1, 0, 1, 1, -1, 0], G[3, 0, 0, -2, 4, 3, 1, 0, 1, 1, -1, 0], G[4, 0, 0, -2, 4, 2, 1, -1, 1, 1, 0, 0], G[3, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, -1], G[2, 0, -1, -1, 4, 4, 1, 0, 1, 1, 0, -1], G[2, 0, -1, -1, 3, 5, 1, 0, 1, 1, 0, -1], G[3, 0, -1, -1, 4, 3, 1, 0, 1, 1, -1, 0], G[2, 0, -1, -1, 5, 3, 1, 0, 1, 1, -1, 0], G[2, 0, -1, -1, 4, 4, 1, 0, 1, 1, -1, 0], G[3, 0, -1, -1, 4, 3, 1, -1, 1, 1, 0, 0], G[2, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, -1], G[1, 0, -2, 0, 4, 5, 1, 0, 1, 1, 0, -1], G[1, 0, -2, 0, 3, 6, 1, 0, 1, 1, 0, -1], G[2, 0, -2, 0, 4, 4, 1, 0, 1, 1, -1, 0], G[1, 0, -2, 0, 5, 4, 1, 0, 1, 1, -1, 0], G[1, 0, -2, 0, 4, 5, 1, 0, 1, 1, -1, 0], G[2, 0, -2, 0, 4, 4, 1, -1, 1, 1, 0, 0], G[3, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1], G[2, -1, 0, -1, 5, 3, 1, 0, 1, 1, 0, -1], G[2, -1, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1], G[3, -1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0], G[2, -1, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0], G[2, -1, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0], G[3, -1, 0, -1, 5, 2, 1, -1, 1, 1, 0, 0], G[2, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1], G[1, -1, -1, 0, 5, 4, 1, 0, 1, 1, 0, -1], G[1, -1, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1], G[2, -1, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0], G[1, -1, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0], G[1, -1, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0], G[2, -1, -1, 0, 5, 3, 1, -1, 1, 1, 0, 0], G[2, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1], G[1, -2, 0, 0, 6, 3, 1, 0, 1, 1, 0, -1], G[1, -2, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1], G[2, -2, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0], G[1, -2, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0], G[1, -2, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0], G[2, -2, 0, 0, 6, 2, 1, -1, 1, 1, 0, 0], G[3, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -2], G[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -2], G[2, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -2], G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, 0, -2], G[1, 0, 0, 0, 4, 5, 1, 0, 1, 1, 0, -2], G[1, 0, 0, 0, 3, 6, 1, 0, 1, 1, 0, -2], G[3, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, -1], G[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, -1], G[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, -1], G[1, 0, 0, 0, 6, 3, 1, 0, 1, 1, -1, -1], G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1], G[1, 0, 0, 0, 4, 5, 1, 0, 1, 1, -1, -1], G[3, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 0], G[2, 0, 0, 0, 6, 2, 1, 0, 1, 1, -2, 0], G[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -2, 0], G[1, 0, 0, 0, 7, 2, 1, 0, 1, 1, -2, 0], G[1, 0, 0, 0, 6, 3, 1, 0, 1, 1, -2, 0], G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -2, 0], G[3, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, -1], G[2, 0, 0, 0, 5, 3, 1, -1, 1, 1, 0, -1], G[2, 0, 0, 0, 4, 4, 1, -1, 1, 1, 0, -1], G[3, 0, 0, 0, 5, 2, 1, -1, 1, 1, -1, 0], G[2, 0, 0, 0, 6, 2, 1, -1, 1, 1, -1, 0], G[2, 0, 0, 0, 5, 3, 1, -1, 1, 1, -1, 0], G[3, 0, 0, 0, 5, 2, 1, -2, 1, 1, 0, 0], G[5, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0], G[5, 0, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0], G[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, 0, 0], G[4, 0, 0, -3, 3, 2, 1, 0, 1, 1, 0, 0], G[4, 0, 0, -3, 2, 3, 1, 0, 1, 1, 0, 0], G[3, 0, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 0, 1, 1, 0, 0], G[4, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0], G[4, 0, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0], G[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, 0, 0], G[3, 0, -1, -2, 3, 3, 1, 0, 1, 1, 0, 0], G[3, 0, -1, -2, 2, 4, 1, 0, 1, 1, 0, 0], G[2, 0, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0], G[2, 0, -1, -2, 3, 4, 1, 0, 1, 1, 0, 0], G[3, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0], G[3, 0, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0], G[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, 0, 0], G[2, 0, -2, -1, 3, 4, 1, 0, 1, 1, 0, 0], G[2, 0, -2, -1, 2, 5, 1, 0, 1, 1, 0, 0], G[1, 0, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0], G[1, 0, -2, -1, 3, 5, 1, 0, 1, 1, 0, 0], G[2, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[2, 0, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0], G[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, 0, 0], G[1, 0, -3, 0, 3, 5, 1, 0, 1, 1, 0, 0], G[1, 0, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0], G[4, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0], G[4, -1, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0], G[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0], G[3, -1, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0], G[3, -1, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0], G[2, -1, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 0, 1, 1, 0, 0], G[3, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0], G[3, -1, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0], G[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0], G[2, -1, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0], G[2, -1, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0], G[1, -1, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 0, 1, 1, 0, 0], G[2, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[2, -1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, 0, 0], G[1, -1, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0], G[1, -1, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0], G[3, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0], G[3, -2, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0], G[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0], G[2, -2, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0], G[2, -2, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0], G[1, -2, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 0, 1, 1, 0, 0], G[2, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0], G[2, -2, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, 0, 0], G[1, -2, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0], G[1, -2, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0], G[2, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0], G[2, -3, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0], G[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, 0, 0], G[1, -3, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0], G[1, -3, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0], G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1], G[4, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1], G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1], G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1], G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1], G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, 0, -1], G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1], G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1], G[2, 0, 0, -1, 2, 5, 1, 0, 1, 1, 0, -1], G[1, 0, 0, -1, 5, 3, 1, 0, 1, 1, 0, -1], G[1, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1], G[1, 0, 0, -1, 3, 5, 1, 0, 1, 1, 0, -1], G[4, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0], G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0], G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0], G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0], G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0], G[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -1, 0], G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0], G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0], G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, -1, 0], G[1, 0, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0], G[1, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0], G[1, 0, 0, -1, 4, 4, 1, 0, 1, 1, -1, 0], G[4, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0], G[4, 0, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0], G[3, 0, 0, -1, 5, 1, 1, -1, 1, 1, 0, 0], G[3, 0, 0, -1, 4, 2, 1, -1, 1, 1, 0, 0], G[3, 0, 0, -1, 3, 3, 1, -1, 1, 1, 0, 0], G[2, 0, 0, -1, 5, 2, 1, -1, 1, 1, 0, 0], G[2, 0, 0, -1, 4, 3, 1, -1, 1, 1, 0, 0], G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1], G[3, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1], G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1], G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1], G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1], G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, 0, -1], G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1], G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1], G[1, 0, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1], G[3, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0], G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0], G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0], G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0], G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0], G[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -1, 0], G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0], G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0], G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0], G[3, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0], G[3, 0, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0], G[2, 0, -1, 0, 5, 2, 1, -1, 1, 1, 0, 0], G[2, 0, -1, 0, 4, 3, 1, -1, 1, 1, 0, 0], G[2, 0, -1, 0, 3, 4, 1, -1, 1, 1, 0, 0], G[1, 0, -1, 0, 5, 3, 1, -1, 1, 1, 0, 0], G[1, 0, -1, 0, 4, 4, 1, -1, 1, 1, 0, 0], G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1], G[3, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1], G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1], G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1], G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1], G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, 0, -1], G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1], G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1], G[1, -1, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1], G[3, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0], G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0], G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0], G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0], G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0], G[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -1, 0], G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0], G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0], G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0], G[3, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0], G[3, -1, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0], G[2, -1, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0], G[2, -1, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0], G[2, -1, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0], G[1, -1, 0, 0, 6, 2, 1, -1, 1, 1, 0, 0], G[1, -1, 0, 0, 5, 3, 1, -1, 1, 1, 0, 0], G[5, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0], G[5, 0, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0], G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0], G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0], G[4, 0, 0, -2, 1, 3, 1, 0, 1, 1, 0, 0], G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0], G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0], G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0], G[3, 0, 0, -2, 1, 4, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -2, 2, 4, 1, 0, 1, 1, 0, 0], G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0], G[4, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0], G[4, 0, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0], G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0], G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0], G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0], G[3, 0, -1, -1, 1, 4, 1, 0, 1, 1, 0, 0], G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, 0, 0], G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0], G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0], G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0], G[2, 0, -1, -1, 1, 5, 1, 0, 1, 1, 0, 0], G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0], G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0], G[1, 0, -1, -1, 2, 5, 1, 0, 1, 1, 0, 0], G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[3, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0], G[3, 0, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0], G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0], G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0], G[2, 0, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0], G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, 0, 0], G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0], G[1, 0, -2, 0, 1, 6, 1, 0, 1, 1, 0, 0], G[4, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0], G[4, -1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0], G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0], G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0], G[3, -1, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0], G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0], G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0], G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0], G[2, -1, 0, -1, 2, 4, 1, 0, 1, 1, 0, 0], G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0], G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0], G[1, -1, 0, -1, 3, 4, 1, 0, 1, 1, 0, 0], G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0], G[3, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[3, -1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0], G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0], G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0], G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[2, -1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0], G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, 0, 0], G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0], G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[1, -1, -1, 0, 2, 5, 1, 0, 1, 1, 0, 0], G[3, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0], G[3, -2, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0], G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0], G[2, -2, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0], G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0], G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[1, -2, 0, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1], G[4, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1], G[4, 0, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1], G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1], G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1], G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1], G[3, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1], G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1], G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1], G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1], G[2, 0, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1], G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, 0, -1], G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1], G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1], G[1, 0, 0, 0, 1, 6, 1, 0, 1, 1, 0, -1], G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0], G[4, 0, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0], G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0], G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0], G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0], G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0], G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0], G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0], G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0], G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0], G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, -1, 0], G[4, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0], G[4, 0, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0], G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0], G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0], G[3, 0, 0, 0, 2, 3, 1, -1, 1, 1, 0, 0], G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0], G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0], G[2, 0, 0, 0, 3, 3, 1, -1, 1, 1, 0, 0], G[2, 0, 0, 0, 2, 4, 1, -1, 1, 1, 0, 0], G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0], G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0], G[1, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0], G[1, 0, 0, 0, 3, 4, 1, -1, 1, 1, 0, 0], G[4, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0], G[4, 0, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0], G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0], G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0], G[3, 0, 0, -1, 1, 3, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -1, 1, 4, 1, 0, 1, 1, 0, 0], G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0], G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0], G[1, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, 0], G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0], G[3, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0], G[3, 0, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0], G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0], G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0], G[2, 0, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0], G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0], G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0], G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0], G[1, 0, -1, 0, 1, 5, 1, 0, 1, 1, 0, 0], G[3, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0], G[3, -1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0], G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0], G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[2, -1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0], G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0], G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0], G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[1, -1, 0, 0, 2, 4, 1, 0, 1, 1, 0, 0], G[3, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0], G[3, 0, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0], G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0], G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0], G[2, 0, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0], G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0], G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0], G[1, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, 0], G[5, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0, 1], G[4, 0, -1, -2, 3, 2, 1, 0, 1, 0, 0, 1], G[3, 0, -2, -1, 3, 3, 1, 0, 1, 0, 0, 1], G[2, 0, -3, 0, 3, 4, 1, 0, 1, 0, 0, 1], G[4, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1], G[3, -1, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1], G[2, -1, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1], G[3, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1], G[2, -2, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1], G[2, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1], G[4, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1], G[3, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1, 1], G[3, 0, 0, -1, 4, 2, 1, 0, 1, 0, -1, 1], G[4, 0, 0, -1, 3, 2, 1, 0, 1, -1, 0, 1], G[4, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0, 1], G[3, 0, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1], G[2, 0, -1, 0, 5, 2, 1, 0, 1, 0, -1, 1], G[2, 0, -1, 0, 4, 3, 1, 0, 1, 0, -1, 1], G[3, 0, -1, 0, 3, 3, 1, 0, 1, -1, 0, 1], G[3, 0, -1, 0, 4, 2, 1, -1, 1, 0, 0, 1], G[3, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1], G[2, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1], G[2, -1, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1], G[3, -1, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1], G[3, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1], G[5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1], G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1], G[4, 0, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1], G[3, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1], G[3, 0, 0, -2, 3, 2, 1, 0, 1, 0, 0, 1], G[4, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1], G[4, 0, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1], G[3, 0, -1, -1, 4, 1, 1, 0, 1, 0, 0, 1], G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1], G[3, 0, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1], G[2, 0, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1], G[2, 0, -1, -1, 3, 3, 1, 0, 1, 0, 0, 1], G[3, 0, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1], G[3, 0, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1], G[2, 0, -2, 0, 4, 2, 1, 0, 1, 0, 0, 1], G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1], G[2, 0, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1], G[1, 0, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1], G[1, 0, -2, 0, 3, 4, 1, 0, 1, 0, 0, 1], G[4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1], G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1], G[3, -1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1], G[2, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1], G[2, -1, 0, -1, 4, 2, 1, 0, 1, 0, 0, 1], G[3, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1], G[3, -1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1], G[2, -1, -1, 0, 5, 1, 1, 0, 1, 0, 0, 1], G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1], G[2, -1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1], G[1, -1, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1], G[1, -1, -1, 0, 4, 3, 1, 0, 1, 0, 0, 1], G[3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1], G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1], G[2, -2, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1], G[1, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1], G[1, -2, 0, 0, 5, 2, 1, 0, 1, 0, 0, 1], G[4, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1], G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1], G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1], G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1], G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1], G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1], G[1, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1], G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1], G[1, 0, 0, 0, 4, 3, 1, 0, 1, 0, -1, 1], G[4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1], G[4, 0, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1], G[3, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0, 1], G[3, 0, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1], G[3, 0, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1], G[2, 0, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1], G[2, 0, 0, 0, 3, 3, 1, 0, 1, -1, 0, 1], G[4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1], G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1], G[3, 0, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1], G[2, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1], G[2, 0, 0, 0, 4, 2, 1, -1, 1, 0, 0, 1], G[4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1], G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1], G[3, 0, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1], G[2, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1], G[2, 0, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1], G[3, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1], G[3, 0, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1], G[2, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1], G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1], G[2, 0, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1], G[1, 0, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1], G[1, 0, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1], G[3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1], G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1], G[2, -1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1], G[1, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1], G[1, -1, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1], G[3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1], G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1], G[2, 0, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1], G[1, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1], G[1, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1], G[8, 0, 0, -5, 2, 1, 0, 1, 1, 0, 0, 1], G[7, 0, -1, -4, 2, 2, 0, 1, 1, 0, 0, 1], G[6, 0, -2, -3, 2, 3, 0, 1, 1, 0, 0, 1], G[5, 0, -3, -2, 2, 4, 0, 1, 1, 0, 0, 1], G[4, 0, -4, -1, 2, 5, 0, 1, 1, 0, 0, 1], G[3, 0, -5, 0, 2, 6, 0, 1, 1, 0, 0, 1], G[7, -1, 0, -4, 3, 1, 0, 1, 1, 0, 0, 1], G[6, -1, -1, -3, 3, 2, 0, 1, 1, 0, 0, 1], G[5, -1, -2, -2, 3, 3, 0, 1, 1, 0, 0, 1], G[4, -1, -3, -1, 3, 4, 0, 1, 1, 0, 0, 1], G[3, -1, -4, 0, 3, 5, 0, 1, 1, 0, 0, 1], G[6, -2, 0, -3, 4, 1, 0, 1, 1, 0, 0, 1], G[5, -2, -1, -2, 4, 2, 0, 1, 1, 0, 0, 1], G[4, -2, -2, -1, 4, 3, 0, 1, 1, 0, 0, 1], G[3, -2, -3, 0, 4, 4, 0, 1, 1, 0, 0, 1], G[5, -3, 0, -2, 5, 1, 0, 1, 1, 0, 0, 1], G[4, -3, -1, -1, 5, 2, 0, 1, 1, 0, 0, 1], G[3, -3, -2, 0, 5, 3, 0, 1, 1, 0, 0, 1], G[4, -4, 0, -1, 6, 1, 0, 1, 1, 0, 0, 1], G[3, -4, -1, 0, 6, 2, 0, 1, 1, 0, 0, 1], G[3, -5, 0, 0, 7, 1, 0, 1, 1, 0, 0, 1], G[7, 0, 0, -3, 3, 1, 0, 1, 1, 0, -1, 1], G[6, 0, 0, -3, 4, 1, 0, 1, 1, 0, -1, 1], G[6, 0, 0, -3, 3, 2, 0, 1, 1, 0, -1, 1], G[7, 0, 0, -3, 2, 2, 0, 1, 1, -1, 0, 1], G[8, 0, 0, -3, 2, 1, -1, 1, 1, 0, 0, 1], G[7, 0, 0, -3, 3, 1, -1, 1, 1, 0, 0, 1], G[7, 0, 0, -3, 2, 2, -1, 1, 1, 0, 0, 1], G[6, 0, -1, -2, 3, 2, 0, 1, 1, 0, -1, 1], G[5, 0, -1, -2, 4, 2, 0, 1, 1, 0, -1, 1], G[5, 0, -1, -2, 3, 3, 0, 1, 1, 0, -1, 1], G[6, 0, -1, -2, 2, 3, 0, 1, 1, -1, 0, 1], G[7, 0, -1, -2, 2, 2, -1, 1, 1, 0, 0, 1], G[6, 0, -1, -2, 3, 2, -1, 1, 1, 0, 0, 1], G[6, 0, -1, -2, 2, 3, -1, 1, 1, 0, 0, 1], G[5, 0, -2, -1, 3, 3, 0, 1, 1, 0, -1, 1], G[4, 0, -2, -1, 4, 3, 0, 1, 1, 0, -1, 1], G[4, 0, -2, -1, 3, 4, 0, 1, 1, 0, -1, 1], G[5, 0, -2, -1, 2, 4, 0, 1, 1, -1, 0, 1], G[6, 0, -2, -1, 2, 3, -1, 1, 1, 0, 0, 1], G[5, 0, -2, -1, 3, 3, -1, 1, 1, 0, 0, 1], G[5, 0, -2, -1, 2, 4, -1, 1, 1, 0, 0, 1], G[4, 0, -3, 0, 3, 4, 0, 1, 1, 0, -1, 1], G[3, 0, -3, 0, 4, 4, 0, 1, 1, 0, -1, 1], G[3, 0, -3, 0, 3, 5, 0, 1, 1, 0, -1, 1], G[4, 0, -3, 0, 2, 5, 0, 1, 1, -1, 0, 1], G[5, 0, -3, 0, 2, 4, -1, 1, 1, 0, 0, 1], G[4, 0, -3, 0, 3, 4, -1, 1, 1, 0, 0, 1], G[4, 0, -3, 0, 2, 5, -1, 1, 1, 0, 0, 1], G[6, -1, 0, -2, 4, 1, 0, 1, 1, 0, -1, 1], G[5, -1, 0, -2, 5, 1, 0, 1, 1, 0, -1, 1], G[5, -1, 0, -2, 4, 2, 0, 1, 1, 0, -1, 1], G[6, -1, 0, -2, 3, 2, 0, 1, 1, -1, 0, 1], G[7, -1, 0, -2, 3, 1, -1, 1, 1, 0, 0, 1], G[6, -1, 0, -2, 4, 1, -1, 1, 1, 0, 0, 1], G[6, -1, 0, -2, 3, 2, -1, 1, 1, 0, 0, 1], G[5, -1, -1, -1, 4, 2, 0, 1, 1, 0, -1, 1], G[4, -1, -1, -1, 5, 2, 0, 1, 1, 0, -1, 1], G[4, -1, -1, -1, 4, 3, 0, 1, 1, 0, -1, 1], G[5, -1, -1, -1, 3, 3, 0, 1, 1, -1, 0, 1], G[6, -1, -1, -1, 3, 2, -1, 1, 1, 0, 0, 1], G[5, -1, -1, -1, 4, 2, -1, 1, 1, 0, 0, 1], G[5, -1, -1, -1, 3, 3, -1, 1, 1, 0, 0, 1], G[4, -1, -2, 0, 4, 3, 0, 1, 1, 0, -1, 1], G[3, -1, -2, 0, 5, 3, 0, 1, 1, 0, -1, 1], G[3, -1, -2, 0, 4, 4, 0, 1, 1, 0, -1, 1], G[4, -1, -2, 0, 3, 4, 0, 1, 1, -1, 0, 1], G[5, -1, -2, 0, 3, 3, -1, 1, 1, 0, 0, 1], G[4, -1, -2, 0, 4, 3, -1, 1, 1, 0, 0, 1], G[4, -1, -2, 0, 3, 4, -1, 1, 1, 0, 0, 1], G[5, -2, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1], G[4, -2, 0, -1, 6, 1, 0, 1, 1, 0, -1, 1], G[4, -2, 0, -1, 5, 2, 0, 1, 1, 0, -1, 1], G[5, -2, 0, -1, 4, 2, 0, 1, 1, -1, 0, 1], G[6, -2, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1], G[5, -2, 0, -1, 5, 1, -1, 1, 1, 0, 0, 1], G[5, -2, 0, -1, 4, 2, -1, 1, 1, 0, 0, 1], G[4, -2, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1], G[3, -2, -1, 0, 6, 2, 0, 1, 1, 0, -1, 1], G[3, -2, -1, 0, 5, 3, 0, 1, 1, 0, -1, 1], G[4, -2, -1, 0, 4, 3, 0, 1, 1, -1, 0, 1], G[5, -2, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1], G[4, -2, -1, 0, 5, 2, -1, 1, 1, 0, 0, 1], G[4, -2, -1, 0, 4, 3, -1, 1, 1, 0, 0, 1], G[4, -3, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1], G[3, -3, 0, 0, 7, 1, 0, 1, 1, 0, -1, 1], G[3, -3, 0, 0, 6, 2, 0, 1, 1, 0, -1, 1], G[4, -3, 0, 0, 5, 2, 0, 1, 1, -1, 0, 1], G[5, -3, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1], G[4, -3, 0, 0, 6, 1, -1, 1, 1, 0, 0, 1], G[4, -3, 0, 0, 5, 2, -1, 1, 1, 0, 0, 1], G[6, 0, 0, -1, 4, 1, 0, 1, 1, 0, -2, 1], G[5, 0, 0, -1, 5, 1, 0, 1, 1, 0, -2, 1], G[5, 0, 0, -1, 4, 2, 0, 1, 1, 0, -2, 1], G[4, 0, 0, -1, 6, 1, 0, 1, 1, 0, -2, 1], G[4, 0, 0, -1, 5, 2, 0, 1, 1, 0, -2, 1], G[4, 0, 0, -1, 4, 3, 0, 1, 1, 0, -2, 1], G[6, 0, 0, -1, 3, 2, 0, 1, 1, -1, -1, 1], G[5, 0, 0, -1, 4, 2, 0, 1, 1, -1, -1, 1], G[5, 0, 0, -1, 3, 3, 0, 1, 1, -1, -1, 1], G[6, 0, 0, -1, 2, 3, 0, 1, 1, -2, 0, 1], G[7, 0, 0, -1, 3, 1, -1, 1, 1, 0, -1, 1], G[6, 0, 0, -1, 4, 1, -1, 1, 1, 0, -1, 1], G[6, 0, 0, -1, 3, 2, -1, 1, 1, 0, -1, 1], G[5, 0, 0, -1, 5, 1, -1, 1, 1, 0, -1, 1], G[5, 0, 0, -1, 4, 2, -1, 1, 1, 0, -1, 1], G[5, 0, 0, -1, 3, 3, -1, 1, 1, 0, -1, 1], G[7, 0, 0, -1, 2, 2, -1, 1, 1, -1, 0, 1], G[6, 0, 0, -1, 3, 2, -1, 1, 1, -1, 0, 1], G[6, 0, 0, -1, 2, 3, -1, 1, 1, -1, 0, 1], G[8, 0, 0, -1, 2, 1, -2, 1, 1, 0, 0, 1], G[7, 0, 0, -1, 3, 1, -2, 1, 1, 0, 0, 1], G[7, 0, 0, -1, 2, 2, -2, 1, 1, 0, 0, 1], G[6, 0, 0, -1, 4, 1, -2, 1, 1, 0, 0, 1], G[6, 0, 0, -1, 3, 2, -2, 1, 1, 0, 0, 1], G[6, 0, 0, -1, 2, 3, -2, 1, 1, 0, 0, 1], G[5, 0, -1, 0, 4, 2, 0, 1, 1, 0, -2, 1], G[4, 0, -1, 0, 5, 2, 0, 1, 1, 0, -2, 1], G[4, 0, -1, 0, 4, 3, 0, 1, 1, 0, -2, 1], G[3, 0, -1, 0, 6, 2, 0, 1, 1, 0, -2, 1], G[3, 0, -1, 0, 5, 3, 0, 1, 1, 0, -2, 1], G[3, 0, -1, 0, 4, 4, 0, 1, 1, 0, -2, 1], G[5, 0, -1, 0, 3, 3, 0, 1, 1, -1, -1, 1], G[4, 0, -1, 0, 4, 3, 0, 1, 1, -1, -1, 1], G[4, 0, -1, 0, 3, 4, 0, 1, 1, -1, -1, 1], G[5, 0, -1, 0, 2, 4, 0, 1, 1, -2, 0, 1], G[6, 0, -1, 0, 3, 2, -1, 1, 1, 0, -1, 1], G[5, 0, -1, 0, 4, 2, -1, 1, 1, 0, -1, 1], G[5, 0, -1, 0, 3, 3, -1, 1, 1, 0, -1, 1], G[4, 0, -1, 0, 5, 2, -1, 1, 1, 0, -1, 1], G[4, 0, -1, 0, 4, 3, -1, 1, 1, 0, -1, 1], G[4, 0, -1, 0, 3, 4, -1, 1, 1, 0, -1, 1], G[6, 0, -1, 0, 2, 3, -1, 1, 1, -1, 0, 1], G[5, 0, -1, 0, 3, 3, -1, 1, 1, -1, 0, 1], G[5, 0, -1, 0, 2, 4, -1, 1, 1, -1, 0, 1], G[7, 0, -1, 0, 2, 2, -2, 1, 1, 0, 0, 1], G[6, 0, -1, 0, 3, 2, -2, 1, 1, 0, 0, 1], G[6, 0, -1, 0, 2, 3, -2, 1, 1, 0, 0, 1], G[5, 0, -1, 0, 4, 2, -2, 1, 1, 0, 0, 1], G[5, 0, -1, 0, 3, 3, -2, 1, 1, 0, 0, 1], G[5, 0, -1, 0, 2, 4, -2, 1, 1, 0, 0, 1], G[5, -1, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1], G[4, -1, 0, 0, 6, 1, 0, 1, 1, 0, -2, 1], G[4, -1, 0, 0, 5, 2, 0, 1, 1, 0, -2, 1], G[3, -1, 0, 0, 7, 1, 0, 1, 1, 0, -2, 1], G[3, -1, 0, 0, 6, 2, 0, 1, 1, 0, -2, 1], G[3, -1, 0, 0, 5, 3, 0, 1, 1, 0, -2, 1], G[5, -1, 0, 0, 4, 2, 0, 1, 1, -1, -1, 1], G[4, -1, 0, 0, 5, 2, 0, 1, 1, -1, -1, 1], G[4, -1, 0, 0, 4, 3, 0, 1, 1, -1, -1, 1], G[5, -1, 0, 0, 3, 3, 0, 1, 1, -2, 0, 1], G[6, -1, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1], G[5, -1, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1], G[5, -1, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1], G[4, -1, 0, 0, 6, 1, -1, 1, 1, 0, -1, 1], G[4, -1, 0, 0, 5, 2, -1, 1, 1, 0, -1, 1], G[4, -1, 0, 0, 4, 3, -1, 1, 1, 0, -1, 1], G[6, -1, 0, 0, 3, 2, -1, 1, 1, -1, 0, 1], G[5, -1, 0, 0, 4, 2, -1, 1, 1, -1, 0, 1], G[5, -1, 0, 0, 3, 3, -1, 1, 1, -1, 0, 1], G[7, -1, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1], G[6, -1, 0, 0, 4, 1, -2, 1, 1, 0, 0, 1], G[6, -1, 0, 0, 3, 2, -2, 1, 1, 0, 0, 1], G[5, -1, 0, 0, 5, 1, -2, 1, 1, 0, 0, 1], G[5, -1, 0, 0, 4, 2, -2, 1, 1, 0, 0, 1], G[5, -1, 0, 0, 3, 3, -2, 1, 1, 0, 0, 1], G[7, 0, 0, -4, 2, 1, 0, 1, 1, 0, 0, 1], G[6, 0, -1, -3, 2, 2, 0, 1, 1, 0, 0, 1], G[5, 0, -2, -2, 2, 3, 0, 1, 1, 0, 0, 1], G[4, 0, -3, -1, 2, 4, 0, 1, 1, 0, 0, 1], G[3, 0, -4, 0, 2, 5, 0, 1, 1, 0, 0, 1], G[6, -1, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1], G[5, -1, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1], G[4, -1, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1], G[3, -1, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1], G[5, -2, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1], G[4, -2, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1], G[3, -2, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1], G[4, -3, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1], G[3, -3, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1], G[3, -4, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1], G[6, 0, 0, -2, 3, 1, 0, 1, 1, 0, -1, 1], G[5, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1, 1], G[5, 0, 0, -2, 3, 2, 0, 1, 1, 0, -1, 1], G[6, 0, 0, -2, 2, 2, 0, 1, 1, -1, 0, 1], G[7, 0, 0, -2, 2, 1, -1, 1, 1, 0, 0, 1], G[6, 0, 0, -2, 3, 1, -1, 1, 1, 0, 0, 1], G[6, 0, 0, -2, 2, 2, -1, 1, 1, 0, 0, 1], G[5, 0, -1, -1, 3, 2, 0, 1, 1, 0, -1, 1], G[4, 0, -1, -1, 4, 2, 0, 1, 1, 0, -1, 1], G[4, 0, -1, -1, 3, 3, 0, 1, 1, 0, -1, 1], G[5, 0, -1, -1, 2, 3, 0, 1, 1, -1, 0, 1], G[6, 0, -1, -1, 2, 2, -1, 1, 1, 0, 0, 1], G[5, 0, -1, -1, 3, 2, -1, 1, 1, 0, 0, 1], G[5, 0, -1, -1, 2, 3, -1, 1, 1, 0, 0, 1], G[4, 0, -2, 0, 3, 3, 0, 1, 1, 0, -1, 1], G[3, 0, -2, 0, 4, 3, 0, 1, 1, 0, -1, 1], G[3, 0, -2, 0, 3, 4, 0, 1, 1, 0, -1, 1], G[4, 0, -2, 0, 2, 4, 0, 1, 1, -1, 0, 1], G[5, 0, -2, 0, 2, 3, -1, 1, 1, 0, 0, 1], G[4, 0, -2, 0, 3, 3, -1, 1, 1, 0, 0, 1], G[4, 0, -2, 0, 2, 4, -1, 1, 1, 0, 0, 1], G[5, -1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1], G[4, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1], G[4, -1, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1], G[5, -1, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1], G[6, -1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1], G[5, -1, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1], G[5, -1, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1], G[4, -1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1], G[3, -1, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1], G[3, -1, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1], G[4, -1, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1], G[5, -1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1], G[4, -1, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1], G[4, -1, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1], G[4, -2, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1], G[3, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1], G[3, -2, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1], G[4, -2, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1], G[5, -2, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1], G[4, -2, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1], G[4, -2, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1], G[5, 0, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1], G[4, 0, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1], G[4, 0, 0, 0, 4, 2, 0, 1, 1, 0, -2, 1], G[3, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2, 1], G[3, 0, 0, 0, 5, 2, 0, 1, 1, 0, -2, 1], G[3, 0, 0, 0, 4, 3, 0, 1, 1, 0, -2, 1], G[5, 0, 0, 0, 3, 2, 0, 1, 1, -1, -1, 1], G[4, 0, 0, 0, 4, 2, 0, 1, 1, -1, -1, 1], G[4, 0, 0, 0, 3, 3, 0, 1, 1, -1, -1, 1], G[5, 0, 0, 0, 2, 3, 0, 1, 1, -2, 0, 1], G[6, 0, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1], G[5, 0, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1], G[5, 0, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1], G[4, 0, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1], G[4, 0, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1], G[4, 0, 0, 0, 3, 3, -1, 1, 1, 0, -1, 1], G[6, 0, 0, 0, 2, 2, -1, 1, 1, -1, 0, 1], G[5, 0, 0, 0, 3, 2, -1, 1, 1, -1, 0, 1], G[5, 0, 0, 0, 2, 3, -1, 1, 1, -1, 0, 1], G[7, 0, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1], G[6, 0, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1], G[6, 0, 0, 0, 2, 2, -2, 1, 1, 0, 0, 1], G[5, 0, 0, 0, 4, 1, -2, 1, 1, 0, 0, 1], G[5, 0, 0, 0, 3, 2, -2, 1, 1, 0, 0, 1], G[5, 0, 0, 0, 2, 3, -2, 1, 1, 0, 0, 1], G[7, 0, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1], G[6, 0, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1], G[6, 0, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1], G[5, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1], G[5, 0, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1], G[6, 0, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1], G[6, 0, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1], G[5, 0, -1, -2, 3, 1, 0, 1, 1, 0, 0, 1], G[5, 0, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1], G[5, 0, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1], G[4, 0, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1], G[4, 0, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1], G[5, 0, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[5, 0, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[4, 0, -2, -1, 3, 2, 0, 1, 1, 0, 0, 1], G[4, 0, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1], G[4, 0, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1], G[3, 0, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1], G[3, 0, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1], G[4, 0, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[4, 0, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[3, 0, -3, 0, 3, 3, 0, 1, 1, 0, 0, 1], G[3, 0, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1], G[3, 0, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1], G[2, 0, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1], G[2, 0, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1], G[6, -1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1], G[5, -1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1], G[5, -1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1], G[4, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1], G[4, -1, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1], G[5, -1, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1], G[5, -1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[4, -1, -1, -1, 4, 1, 0, 1, 1, 0, 0, 1], G[4, -1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1], G[4, -1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1], G[3, -1, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1], G[3, -1, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1], G[4, -1, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[4, -1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[3, -1, -2, 0, 4, 2, 0, 1, 1, 0, 0, 1], G[3, -1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1], G[3, -1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1], G[2, -1, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1], G[2, -1, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1], G[5, -2, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1], G[4, -2, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1], G[4, -2, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1], G[3, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1], G[3, -2, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1], G[4, -2, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1], G[4, -2, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[3, -2, -1, 0, 5, 1, 0, 1, 1, 0, 0, 1], G[3, -2, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1], G[3, -2, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1], G[2, -2, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1], G[2, -2, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1], G[4, -3, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1], G[3, -3, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1], G[3, -3, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1], G[2, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1], G[2, -3, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1], G[6, 0, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1], G[5, 0, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1], G[5, 0, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1], G[4, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1], G[4, 0, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1], G[4, 0, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1], G[3, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1], G[3, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1], G[3, 0, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1], G[6, 0, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1], G[6, 0, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1], G[5, 0, 0, -1, 3, 1, 0, 1, 1, -1, 0, 1], G[5, 0, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1], G[5, 0, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1], G[4, 0, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1], G[4, 0, 0, -1, 2, 3, 0, 1, 1, -1, 0, 1], G[7, 0, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1], G[6, 0, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1], G[6, 0, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1], G[5, 0, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1], G[5, 0, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1], G[5, 0, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1], G[4, 0, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1], G[4, 0, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1], G[4, 0, 0, -1, 2, 3, -1, 1, 1, 0, 0, 1], G[5, 0, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[5, 0, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[4, 0, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1], G[4, 0, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1], G[4, 0, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1], G[3, 0, -1, 0, 5, 1, 0, 1, 1, 0, -1, 1], G[3, 0, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1], G[3, 0, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1], G[3, 0, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1], G[2, 0, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1], G[2, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1], G[2, 0, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1], G[5, 0, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1], G[5, 0, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1], G[4, 0, -1, 0, 3, 2, 0, 1, 1, -1, 0, 1], G[4, 0, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1], G[4, 0, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1], G[3, 0, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1], G[3, 0, -1, 0, 2, 4, 0, 1, 1, -1, 0, 1], G[6, 0, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[6, 0, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[5, 0, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1], G[5, 0, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1], G[5, 0, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1], G[4, 0, -1, 0, 4, 1, -1, 1, 1, 0, 0, 1], G[4, 0, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1], G[4, 0, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1], G[4, 0, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1], G[3, 0, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1], G[3, 0, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1], G[3, 0, -1, 0, 2, 4, -1, 1, 1, 0, 0, 1], G[5, -1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[4, -1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1], G[4, -1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1], G[3, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1], G[3, -1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1], G[3, -1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1], G[2, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1], G[2, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1], G[2, -1, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1], G[5, -1, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1], G[5, -1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1], G[4, -1, 0, 0, 4, 1, 0, 1, 1, -1, 0, 1], G[4, -1, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1], G[4, -1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1], G[3, -1, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1], G[3, -1, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1], G[6, -1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[5, -1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1], G[5, -1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1], G[4, -1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1], G[4, -1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1], G[4, -1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1], G[3, -1, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1], G[3, -1, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1], G[3, -1, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1], G[6, 0, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1], G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1], G[5, 0, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1], G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1], G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1], G[4, 0, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1], G[3, 0, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1], G[3, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1], G[3, 0, 0, -2, 2, 3, 0, 1, 1, 0, 0, 1], G[5, 0, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1], G[5, 0, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1], G[4, 0, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1], G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[4, 0, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[3, 0, -1, -1, 4, 1, 0, 1, 1, 0, 0, 1], G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1], G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1], G[3, 0, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1], G[2, 0, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1], G[2, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1], G[2, 0, -1, -1, 2, 4, 0, 1, 1, 0, 0, 1], G[4, 0, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[4, 0, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[3, 0, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[3, 0, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[2, 0, -2, 0, 4, 2, 0, 1, 1, 0, 0, 1], G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1], G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1], G[2, 0, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 2, 5, 0, 1, 1, 0, 0, 1], G[5, -1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1], G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1], G[4, -1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1], G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1], G[3, -1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1], G[2, -1, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1], G[2, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1], G[2, -1, 0, -1, 3, 3, 0, 1, 1, 0, 0, 1], G[4, -1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1], G[4, -1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[3, -1, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1], G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[3, -1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[2, -1, -1, 0, 5, 1, 0, 1, 1, 0, 0, 1], G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1], G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1], G[2, -1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 3, 4, 0, 1, 1, 0, 0, 1], G[4, -2, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1], G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1], G[3, -2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1], G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1], G[2, -2, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 4, 3, 0, 1, 1, 0, 0, 1], G[5, 0, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1], G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1], G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1], G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1], G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1], G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1], G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, -1, 1], G[5, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1], G[5, 0, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1], G[4, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1], G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1], G[4, 0, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1], G[3, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0, 1], G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1], G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1], G[3, 0, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1], G[2, 0, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1], G[2, 0, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1], G[2, 0, 0, 0, 2, 4, 0, 1, 1, -1, 0, 1], G[6, 0, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1], G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[5, 0, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1], G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1], G[4, 0, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1], G[2, 0, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1], G[2, 0, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1], G[2, 0, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1], G[2, 0, 0, 0, 2, 4, -1, 1, 1, 0, 0, 1], G[5, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1], G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1], G[4, 0, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1], G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[3, 0, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[2, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1], G[2, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1], G[2, 0, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1], G[4, 0, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1], G[4, 0, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 0, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1], G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[3, 0, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[2, 0, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1], G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[2, 0, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[1, 0, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1], G[1, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1], G[1, 0, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1], G[4, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1], G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1], G[3, -1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1], G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[2, -1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[1, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1], G[1, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1], G[1, -1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1], G[4, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1], G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[2, 0, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[1, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1], G[1, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[1, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[7, 0, 0, -5, 3, 1, 0, 1, 0, 1, 0, 1], G[6, 0, -1, -4, 3, 2, 0, 1, 0, 1, 0, 1], G[5, 0, -2, -3, 3, 3, 0, 1, 0, 1, 0, 1], G[4, 0, -3, -2, 3, 4, 0, 1, 0, 1, 0, 1], G[3, 0, -4, -1, 3, 5, 0, 1, 0, 1, 0, 1], G[2, 0, -5, 0, 3, 6, 0, 1, 0, 1, 0, 1], G[6, -1, 0, -4, 4, 1, 0, 1, 0, 1, 0, 1], G[5, -1, -1, -3, 4, 2, 0, 1, 0, 1, 0, 1], G[4, -1, -2, -2, 4, 3, 0, 1, 0, 1, 0, 1], G[3, -1, -3, -1, 4, 4, 0, 1, 0, 1, 0, 1], G[2, -1, -4, 0, 4, 5, 0, 1, 0, 1, 0, 1], G[5, -2, 0, -3, 5, 1, 0, 1, 0, 1, 0, 1], G[4, -2, -1, -2, 5, 2, 0, 1, 0, 1, 0, 1], G[3, -2, -2, -1, 5, 3, 0, 1, 0, 1, 0, 1], G[2, -2, -3, 0, 5, 4, 0, 1, 0, 1, 0, 1], G[4, -3, 0, -2, 6, 1, 0, 1, 0, 1, 0, 1], G[3, -3, -1, -1, 6, 2, 0, 1, 0, 1, 0, 1], G[2, -3, -2, 0, 6, 3, 0, 1, 0, 1, 0, 1], G[3, -4, 0, -1, 7, 1, 0, 1, 0, 1, 0, 1], G[2, -4, -1, 0, 7, 2, 0, 1, 0, 1, 0, 1], G[2, -5, 0, 0, 8, 1, 0, 1, 0, 1, 0, 1], G[6, 0, 0, -3, 4, 1, 0, 1, 0, 1, -1, 1], G[5, 0, 0, -3, 5, 1, 0, 1, 0, 1, -1, 1], G[5, 0, 0, -3, 4, 2, 0, 1, 0, 1, -1, 1], G[5, 0, 0, -3, 4, 2, 0, 1, -1, 1, 0, 1], G[7, 0, 0, -3, 3, 1, -1, 1, 0, 1, 0, 1], G[6, 0, 0, -3, 4, 1, -1, 1, 0, 1, 0, 1], G[6, 0, 0, -3, 3, 2, -1, 1, 0, 1, 0, 1], G[5, 0, -1, -2, 4, 2, 0, 1, 0, 1, -1, 1], G[4, 0, -1, -2, 5, 2, 0, 1, 0, 1, -1, 1], G[4, 0, -1, -2, 4, 3, 0, 1, 0, 1, -1, 1], G[4, 0, -1, -2, 4, 3, 0, 1, -1, 1, 0, 1], G[6, 0, -1, -2, 3, 2, -1, 1, 0, 1, 0, 1], G[5, 0, -1, -2, 4, 2, -1, 1, 0, 1, 0, 1], G[5, 0, -1, -2, 3, 3, -1, 1, 0, 1, 0, 1], G[4, 0, -2, -1, 4, 3, 0, 1, 0, 1, -1, 1], G[3, 0, -2, -1, 5, 3, 0, 1, 0, 1, -1, 1], G[3, 0, -2, -1, 4, 4, 0, 1, 0, 1, -1, 1], G[3, 0, -2, -1, 4, 4, 0, 1, -1, 1, 0, 1], G[5, 0, -2, -1, 3, 3, -1, 1, 0, 1, 0, 1], G[4, 0, -2, -1, 4, 3, -1, 1, 0, 1, 0, 1], G[4, 0, -2, -1, 3, 4, -1, 1, 0, 1, 0, 1], G[3, 0, -3, 0, 4, 4, 0, 1, 0, 1, -1, 1], G[2, 0, -3, 0, 5, 4, 0, 1, 0, 1, -1, 1], G[2, 0, -3, 0, 4, 5, 0, 1, 0, 1, -1, 1], G[2, 0, -3, 0, 4, 5, 0, 1, -1, 1, 0, 1], G[4, 0, -3, 0, 3, 4, -1, 1, 0, 1, 0, 1], G[3, 0, -3, 0, 4, 4, -1, 1, 0, 1, 0, 1], G[3, 0, -3, 0, 3, 5, -1, 1, 0, 1, 0, 1], G[5, -1, 0, -2, 5, 1, 0, 1, 0, 1, -1, 1], G[4, -1, 0, -2, 6, 1, 0, 1, 0, 1, -1, 1], G[4, -1, 0, -2, 5, 2, 0, 1, 0, 1, -1, 1], G[4, -1, 0, -2, 5, 2, 0, 1, -1, 1, 0, 1], G[6, -1, 0, -2, 4, 1, -1, 1, 0, 1, 0, 1], G[5, -1, 0, -2, 5, 1, -1, 1, 0, 1, 0, 1], G[5, -1, 0, -2, 4, 2, -1, 1, 0, 1, 0, 1], G[4, -1, -1, -1, 5, 2, 0, 1, 0, 1, -1, 1], G[3, -1, -1, -1, 6, 2, 0, 1, 0, 1, -1, 1], G[3, -1, -1, -1, 5, 3, 0, 1, 0, 1, -1, 1], G[3, -1, -1, -1, 5, 3, 0, 1, -1, 1, 0, 1], G[5, -1, -1, -1, 4, 2, -1, 1, 0, 1, 0, 1], G[4, -1, -1, -1, 5, 2, -1, 1, 0, 1, 0, 1], G[4, -1, -1, -1, 4, 3, -1, 1, 0, 1, 0, 1], G[3, -1, -2, 0, 5, 3, 0, 1, 0, 1, -1, 1], G[2, -1, -2, 0, 6, 3, 0, 1, 0, 1, -1, 1], G[2, -1, -2, 0, 5, 4, 0, 1, 0, 1, -1, 1], G[2, -1, -2, 0, 5, 4, 0, 1, -1, 1, 0, 1], G[4, -1, -2, 0, 4, 3, -1, 1, 0, 1, 0, 1], G[3, -1, -2, 0, 5, 3, -1, 1, 0, 1, 0, 1], G[3, -1, -2, 0, 4, 4, -1, 1, 0, 1, 0, 1], G[4, -2, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1], G[3, -2, 0, -1, 7, 1, 0, 1, 0, 1, -1, 1], G[3, -2, 0, -1, 6, 2, 0, 1, 0, 1, -1, 1], G[3, -2, 0, -1, 6, 2, 0, 1, -1, 1, 0, 1], G[5, -2, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1], G[4, -2, 0, -1, 6, 1, -1, 1, 0, 1, 0, 1], G[4, -2, 0, -1, 5, 2, -1, 1, 0, 1, 0, 1], G[3, -2, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1], G[2, -2, -1, 0, 7, 2, 0, 1, 0, 1, -1, 1], G[2, -2, -1, 0, 6, 3, 0, 1, 0, 1, -1, 1], G[2, -2, -1, 0, 6, 3, 0, 1, -1, 1, 0, 1], G[4, -2, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1], G[3, -2, -1, 0, 6, 2, -1, 1, 0, 1, 0, 1], G[3, -2, -1, 0, 5, 3, -1, 1, 0, 1, 0, 1], G[3, -3, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1], G[2, -3, 0, 0, 8, 1, 0, 1, 0, 1, -1, 1], G[2, -3, 0, 0, 7, 2, 0, 1, 0, 1, -1, 1], G[2, -3, 0, 0, 7, 2, 0, 1, -1, 1, 0, 1], G[4, -3, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1], G[3, -3, 0, 0, 7, 1, -1, 1, 0, 1, 0, 1], G[3, -3, 0, 0, 6, 2, -1, 1, 0, 1, 0, 1], G[5, 0, 0, -1, 5, 1, 0, 1, 0, 1, -2, 1], G[4, 0, 0, -1, 6, 1, 0, 1, 0, 1, -2, 1], G[4, 0, 0, -1, 5, 2, 0, 1, 0, 1, -2, 1], G[3, 0, 0, -1, 7, 1, 0, 1, 0, 1, -2, 1], G[3, 0, 0, -1, 6, 2, 0, 1, 0, 1, -2, 1], G[3, 0, 0, -1, 5, 3, 0, 1, 0, 1, -2, 1], G[4, 0, 0, -1, 5, 2, 0, 1, -1, 1, -1, 1], G[3, 0, 0, -1, 6, 2, 0, 1, -1, 1, -1, 1], G[3, 0, 0, -1, 5, 3, 0, 1, -1, 1, -1, 1], G[3, 0, 0, -1, 5, 3, 0, 1, -2, 1, 0, 1], G[6, 0, 0, -1, 4, 1, -1, 1, 0, 1, -1, 1], G[5, 0, 0, -1, 5, 1, -1, 1, 0, 1, -1, 1], G[5, 0, 0, -1, 4, 2, -1, 1, 0, 1, -1, 1], G[4, 0, 0, -1, 6, 1, -1, 1, 0, 1, -1, 1], G[4, 0, 0, -1, 5, 2, -1, 1, 0, 1, -1, 1], G[4, 0, 0, -1, 4, 3, -1, 1, 0, 1, -1, 1], G[5, 0, 0, -1, 4, 2, -1, 1, -1, 1, 0, 1], G[4, 0, 0, -1, 5, 2, -1, 1, -1, 1, 0, 1], G[4, 0, 0, -1, 4, 3, -1, 1, -1, 1, 0, 1], G[7, 0, 0, -1, 3, 1, -2, 1, 0, 1, 0, 1], G[6, 0, 0, -1, 4, 1, -2, 1, 0, 1, 0, 1], G[6, 0, 0, -1, 3, 2, -2, 1, 0, 1, 0, 1], G[5, 0, 0, -1, 5, 1, -2, 1, 0, 1, 0, 1], G[5, 0, 0, -1, 4, 2, -2, 1, 0, 1, 0, 1], G[5, 0, 0, -1, 3, 3, -2, 1, 0, 1, 0, 1], G[4, 0, -1, 0, 5, 2, 0, 1, 0, 1, -2, 1], G[3, 0, -1, 0, 6, 2, 0, 1, 0, 1, -2, 1], G[3, 0, -1, 0, 5, 3, 0, 1, 0, 1, -2, 1], G[2, 0, -1, 0, 7, 2, 0, 1, 0, 1, -2, 1], G[2, 0, -1, 0, 6, 3, 0, 1, 0, 1, -2, 1], G[2, 0, -1, 0, 5, 4, 0, 1, 0, 1, -2, 1], G[3, 0, -1, 0, 5, 3, 0, 1, -1, 1, -1, 1], G[2, 0, -1, 0, 6, 3, 0, 1, -1, 1, -1, 1], G[2, 0, -1, 0, 5, 4, 0, 1, -1, 1, -1, 1], G[2, 0, -1, 0, 5, 4, 0, 1, -2, 1, 0, 1], G[5, 0, -1, 0, 4, 2, -1, 1, 0, 1, -1, 1], G[4, 0, -1, 0, 5, 2, -1, 1, 0, 1, -1, 1], G[4, 0, -1, 0, 4, 3, -1, 1, 0, 1, -1, 1], G[3, 0, -1, 0, 6, 2, -1, 1, 0, 1, -1, 1], G[3, 0, -1, 0, 5, 3, -1, 1, 0, 1, -1, 1], G[3, 0, -1, 0, 4, 4, -1, 1, 0, 1, -1, 1], G[4, 0, -1, 0, 4, 3, -1, 1, -1, 1, 0, 1], G[3, 0, -1, 0, 5, 3, -1, 1, -1, 1, 0, 1], G[3, 0, -1, 0, 4, 4, -1, 1, -1, 1, 0, 1], G[6, 0, -1, 0, 3, 2, -2, 1, 0, 1, 0, 1], G[5, 0, -1, 0, 4, 2, -2, 1, 0, 1, 0, 1], G[5, 0, -1, 0, 3, 3, -2, 1, 0, 1, 0, 1], G[4, 0, -1, 0, 5, 2, -2, 1, 0, 1, 0, 1], G[4, 0, -1, 0, 4, 3, -2, 1, 0, 1, 0, 1], G[4, 0, -1, 0, 3, 4, -2, 1, 0, 1, 0, 1], G[4, -1, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1], G[3, -1, 0, 0, 7, 1, 0, 1, 0, 1, -2, 1], G[3, -1, 0, 0, 6, 2, 0, 1, 0, 1, -2, 1], G[2, -1, 0, 0, 8, 1, 0, 1, 0, 1, -2, 1], G[2, -1, 0, 0, 7, 2, 0, 1, 0, 1, -2, 1], G[2, -1, 0, 0, 6, 3, 0, 1, 0, 1, -2, 1], G[3, -1, 0, 0, 6, 2, 0, 1, -1, 1, -1, 1], G[2, -1, 0, 0, 7, 2, 0, 1, -1, 1, -1, 1], G[2, -1, 0, 0, 6, 3, 0, 1, -1, 1, -1, 1], G[2, -1, 0, 0, 6, 3, 0, 1, -2, 1, 0, 1], G[5, -1, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1], G[4, -1, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1], G[4, -1, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1], G[3, -1, 0, 0, 7, 1, -1, 1, 0, 1, -1, 1], G[3, -1, 0, 0, 6, 2, -1, 1, 0, 1, -1, 1], G[3, -1, 0, 0, 5, 3, -1, 1, 0, 1, -1, 1], G[4, -1, 0, 0, 5, 2, -1, 1, -1, 1, 0, 1], G[3, -1, 0, 0, 6, 2, -1, 1, -1, 1, 0, 1], G[3, -1, 0, 0, 5, 3, -1, 1, -1, 1, 0, 1], G[6, -1, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1], G[5, -1, 0, 0, 5, 1, -2, 1, 0, 1, 0, 1], G[5, -1, 0, 0, 4, 2, -2, 1, 0, 1, 0, 1], G[4, -1, 0, 0, 6, 1, -2, 1, 0, 1, 0, 1], G[4, -1, 0, 0, 5, 2, -2, 1, 0, 1, 0, 1], G[4, -1, 0, 0, 4, 3, -2, 1, 0, 1, 0, 1], G[6, 0, 0, -4, 3, 1, 0, 1, 0, 1, 0, 1], G[5, 0, -1, -3, 3, 2, 0, 1, 0, 1, 0, 1], G[4, 0, -2, -2, 3, 3, 0, 1, 0, 1, 0, 1], G[3, 0, -3, -1, 3, 4, 0, 1, 0, 1, 0, 1], G[2, 0, -4, 0, 3, 5, 0, 1, 0, 1, 0, 1], G[5, -1, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1], G[4, -1, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1], G[3, -1, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1], G[2, -1, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1], G[4, -2, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1], G[3, -2, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1], G[2, -2, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1], G[3, -3, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1], G[2, -3, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1], G[2, -4, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1], G[5, 0, 0, -2, 4, 1, 0, 1, 0, 1, -1, 1], G[4, 0, 0, -2, 5, 1, 0, 1, 0, 1, -1, 1], G[4, 0, 0, -2, 4, 2, 0, 1, 0, 1, -1, 1], G[4, 0, 0, -2, 4, 2, 0, 1, -1, 1, 0, 1], G[6, 0, 0, -2, 3, 1, -1, 1, 0, 1, 0, 1], G[5, 0, 0, -2, 4, 1, -1, 1, 0, 1, 0, 1], G[5, 0, 0, -2, 3, 2, -1, 1, 0, 1, 0, 1], G[4, 0, -1, -1, 4, 2, 0, 1, 0, 1, -1, 1], G[3, 0, -1, -1, 5, 2, 0, 1, 0, 1, -1, 1], G[3, 0, -1, -1, 4, 3, 0, 1, 0, 1, -1, 1], G[3, 0, -1, -1, 4, 3, 0, 1, -1, 1, 0, 1], G[5, 0, -1, -1, 3, 2, -1, 1, 0, 1, 0, 1], G[4, 0, -1, -1, 4, 2, -1, 1, 0, 1, 0, 1], G[4, 0, -1, -1, 3, 3, -1, 1, 0, 1, 0, 1], G[3, 0, -2, 0, 4, 3, 0, 1, 0, 1, -1, 1], G[2, 0, -2, 0, 5, 3, 0, 1, 0, 1, -1, 1], G[2, 0, -2, 0, 4, 4, 0, 1, 0, 1, -1, 1], G[2, 0, -2, 0, 4, 4, 0, 1, -1, 1, 0, 1], G[4, 0, -2, 0, 3, 3, -1, 1, 0, 1, 0, 1], G[3, 0, -2, 0, 4, 3, -1, 1, 0, 1, 0, 1], G[3, 0, -2, 0, 3, 4, -1, 1, 0, 1, 0, 1], G[4, -1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1], G[3, -1, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1], G[3, -1, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1], G[3, -1, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1], G[5, -1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1], G[4, -1, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1], G[4, -1, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1], G[3, -1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1], G[2, -1, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1], G[2, -1, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1], G[2, -1, -1, 0, 5, 3, 0, 1, -1, 1, 0, 1], G[4, -1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1], G[3, -1, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1], G[3, -1, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1], G[3, -2, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1], G[2, -2, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1], G[2, -2, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1], G[2, -2, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1], G[4, -2, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1], G[3, -2, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1], G[3, -2, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1], G[4, 0, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1], G[3, 0, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1], G[3, 0, 0, 0, 5, 2, 0, 1, 0, 1, -2, 1], G[2, 0, 0, 0, 7, 1, 0, 1, 0, 1, -2, 1], G[2, 0, 0, 0, 6, 2, 0, 1, 0, 1, -2, 1], G[2, 0, 0, 0, 5, 3, 0, 1, 0, 1, -2, 1], G[3, 0, 0, 0, 5, 2, 0, 1, -1, 1, -1, 1], G[2, 0, 0, 0, 6, 2, 0, 1, -1, 1, -1, 1], G[2, 0, 0, 0, 5, 3, 0, 1, -1, 1, -1, 1], G[2, 0, 0, 0, 5, 3, 0, 1, -2, 1, 0, 1], G[5, 0, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1], G[4, 0, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1], G[4, 0, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1], G[3, 0, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1], G[3, 0, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1], G[3, 0, 0, 0, 4, 3, -1, 1, 0, 1, -1, 1], G[4, 0, 0, 0, 4, 2, -1, 1, -1, 1, 0, 1], G[3, 0, 0, 0, 5, 2, -1, 1, -1, 1, 0, 1], G[3, 0, 0, 0, 4, 3, -1, 1, -1, 1, 0, 1], G[6, 0, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1], G[5, 0, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1], G[5, 0, 0, 0, 3, 2, -2, 1, 0, 1, 0, 1], G[4, 0, 0, 0, 5, 1, -2, 1, 0, 1, 0, 1], G[4, 0, 0, 0, 4, 2, -2, 1, 0, 1, 0, 1], G[4, 0, 0, 0, 3, 3, -2, 1, 0, 1, 0, 1], G[6, 0, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1], G[5, 0, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1], G[5, 0, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1], G[4, 0, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1], G[4, 0, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1], G[5, 0, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1], G[5, 0, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1], G[4, 0, -1, -2, 4, 1, 0, 1, 0, 1, 0, 1], G[4, 0, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1], G[4, 0, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1], G[3, 0, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1], G[3, 0, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1], G[4, 0, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[4, 0, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[3, 0, -2, -1, 4, 2, 0, 1, 0, 1, 0, 1], G[3, 0, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1], G[3, 0, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1], G[2, 0, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1], G[2, 0, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1], G[3, 0, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[3, 0, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[2, 0, -3, 0, 4, 3, 0, 1, 0, 1, 0, 1], G[2, 0, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1], G[2, 0, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1], G[1, 0, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1], G[1, 0, -3, 0, 3, 5, 0, 1, 0, 1, 0, 1], G[5, -1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1], G[4, -1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1], G[4, -1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1], G[3, -1, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1], G[3, -1, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1], G[4, -1, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1], G[4, -1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[3, -1, -1, -1, 5, 1, 0, 1, 0, 1, 0, 1], G[3, -1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1], G[3, -1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1], G[2, -1, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1], G[2, -1, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1], G[3, -1, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[3, -1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[2, -1, -2, 0, 5, 2, 0, 1, 0, 1, 0, 1], G[2, -1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1], G[2, -1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1], G[1, -1, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1], G[1, -1, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1], G[4, -2, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1], G[3, -2, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1], G[3, -2, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1], G[2, -2, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1], G[2, -2, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1], G[3, -2, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1], G[3, -2, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[2, -2, -1, 0, 6, 1, 0, 1, 0, 1, 0, 1], G[2, -2, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1], G[2, -2, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1], G[1, -2, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1], G[1, -2, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1], G[3, -3, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1], G[2, -3, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1], G[2, -3, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1], G[1, -3, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1], G[1, -3, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1], G[5, 0, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1], G[4, 0, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1], G[4, 0, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1], G[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1], G[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1], G[3, 0, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1], G[2, 0, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1], G[2, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1], G[2, 0, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1], G[4, 0, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1], G[4, 0, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1], G[3, 0, 0, -1, 5, 1, 0, 1, -1, 1, 0, 1], G[3, 0, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1], G[3, 0, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1], G[2, 0, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1], G[2, 0, 0, -1, 4, 3, 0, 1, -1, 1, 0, 1], G[6, 0, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1], G[5, 0, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1], G[5, 0, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1], G[4, 0, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1], G[4, 0, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1], G[4, 0, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1], G[3, 0, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1], G[3, 0, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1], G[3, 0, 0, -1, 3, 3, -1, 1, 0, 1, 0, 1], G[4, 0, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[4, 0, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[3, 0, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1], G[3, 0, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1], G[3, 0, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1], G[2, 0, -1, 0, 6, 1, 0, 1, 0, 1, -1, 1], G[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1], G[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1], G[2, 0, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1], G[1, 0, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1], G[1, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1], G[1, 0, -1, 0, 4, 4, 0, 1, 0, 1, -1, 1], G[3, 0, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1], G[3, 0, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1], G[2, 0, -1, 0, 5, 2, 0, 1, -1, 1, 0, 1], G[2, 0, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1], G[2, 0, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1], G[1, 0, -1, 0, 5, 3, 0, 1, -1, 1, 0, 1], G[1, 0, -1, 0, 4, 4, 0, 1, -1, 1, 0, 1], G[5, 0, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[5, 0, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[4, 0, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1], G[4, 0, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1], G[4, 0, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1], G[3, 0, -1, 0, 5, 1, -1, 1, 0, 1, 0, 1], G[3, 0, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1], G[3, 0, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1], G[3, 0, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1], G[2, 0, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1], G[2, 0, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1], G[2, 0, -1, 0, 3, 4, -1, 1, 0, 1, 0, 1], G[4, -1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[3, -1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1], G[3, -1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1], G[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1], G[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1], G[2, -1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1], G[1, -1, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1], G[1, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1], G[1, -1, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1], G[3, -1, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1], G[3, -1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1], G[2, -1, 0, 0, 6, 1, 0, 1, -1, 1, 0, 1], G[2, -1, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1], G[2, -1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1], G[1, -1, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1], G[1, -1, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1], G[5, -1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[4, -1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1], G[4, -1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1], G[3, -1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1], G[3, -1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1], G[3, -1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1], G[2, -1, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1], G[2, -1, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1], G[2, -1, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1], G[5, 0, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1], G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1], G[4, 0, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1], G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1], G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1], G[3, 0, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1], G[2, 0, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1], G[2, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1], G[2, 0, 0, -2, 3, 3, 0, 1, 0, 1, 0, 1], G[4, 0, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1], G[4, 0, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1], G[3, 0, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1], G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[3, 0, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[2, 0, -1, -1, 5, 1, 0, 1, 0, 1, 0, 1], G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1], G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1], G[2, 0, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1], G[1, 0, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1], G[1, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1], G[1, 0, -1, -1, 3, 4, 0, 1, 0, 1, 0, 1], G[3, 0, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[3, 0, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[2, 0, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[2, 0, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[1, 0, -2, 0, 5, 2, 0, 1, 0, 1, 0, 1], G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1], G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1], G[1, 0, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1], G[4, -1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1], G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1], G[3, -1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1], G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1], G[2, -1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1], G[1, -1, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1], G[1, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1], G[1, -1, 0, -1, 4, 3, 0, 1, 0, 1, 0, 1], G[3, -1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1], G[3, -1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[2, -1, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1], G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[2, -1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[1, -1, -1, 0, 6, 1, 0, 1, 0, 1, 0, 1], G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1], G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1], G[1, -1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1], G[3, -2, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1], G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1], G[2, -2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1], G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1], G[1, -2, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1], G[4, 0, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1], G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1], G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1], G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1], G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1], G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1], G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1], G[3, 0, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1], G[3, 0, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1], G[2, 0, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1], G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1], G[2, 0, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1], G[1, 0, 0, 0, 6, 1, 0, 1, -1, 1, 0, 1], G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1], G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1], G[1, 0, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1], G[5, 0, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[4, 0, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1], G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1], G[3, 0, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1], G[1, 0, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1], G[1, 0, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1], G[1, 0, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1], G[1, 0, 0, 0, 3, 4, -1, 1, 0, 1, 0, 1], G[4, 0, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1], G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1], G[3, 0, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1], G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1], G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[2, 0, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[1, 0, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1], G[1, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1], G[1, 0, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1], G[3, 0, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1], G[3, 0, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[2, 0, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1], G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[2, 0, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[1, 0, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1], G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[1, 0, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[3, -1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1], G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1], G[2, -1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1], G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[1, -1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[3, 0, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1], G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[1, 0, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[7, 0, -1, -4, 3, 1, 0, 0, 1, 1, 0, 1], G[6, 0, -2, -3, 3, 2, 0, 0, 1, 1, 0, 1], G[5, 0, -3, -2, 3, 3, 0, 0, 1, 1, 0, 1], G[4, 0, -4, -1, 3, 4, 0, 0, 1, 1, 0, 1], G[3, 0, -5, 0, 3, 5, 0, 0, 1, 1, 0, 1], G[6, -1, -1, -3, 4, 1, 0, 0, 1, 1, 0, 1], G[5, -1, -2, -2, 4, 2, 0, 0, 1, 1, 0, 1], G[4, -1, -3, -1, 4, 3, 0, 0, 1, 1, 0, 1], G[3, -1, -4, 0, 4, 4, 0, 0, 1, 1, 0, 1], G[5, -2, -1, -2, 5, 1, 0, 0, 1, 1, 0, 1], G[4, -2, -2, -1, 5, 2, 0, 0, 1, 1, 0, 1], G[3, -2, -3, 0, 5, 3, 0, 0, 1, 1, 0, 1], G[4, -3, -1, -1, 6, 1, 0, 0, 1, 1, 0, 1], G[3, -3, -2, 0, 6, 2, 0, 0, 1, 1, 0, 1], G[3, -4, -1, 0, 7, 1, 0, 0, 1, 1, 0, 1], G[6, 0, 0, -3, 4, 1, 0, 0, 1, 1, -1, 1], G[7, 0, 0, -3, 3, 1, -1, 0, 1, 1, 0, 1], G[6, 0, -1, -2, 4, 1, 0, 0, 1, 1, -1, 1], G[5, 0, -1, -2, 5, 1, 0, 0, 1, 1, -1, 1], G[5, 0, -1, -2, 4, 2, 0, 0, 1, 1, -1, 1], G[6, 0, -1, -2, 4, 1, 0, -1, 1, 1, 0, 1], G[7, 0, -1, -2, 3, 1, -1, 0, 1, 1, 0, 1], G[6, 0, -1, -2, 4, 1, -1, 0, 1, 1, 0, 1], G[6, 0, -1, -2, 3, 2, -1, 0, 1, 1, 0, 1], G[5, 0, -2, -1, 4, 2, 0, 0, 1, 1, -1, 1], G[4, 0, -2, -1, 5, 2, 0, 0, 1, 1, -1, 1], G[4, 0, -2, -1, 4, 3, 0, 0, 1, 1, -1, 1], G[5, 0, -2, -1, 4, 2, 0, -1, 1, 1, 0, 1], G[6, 0, -2, -1, 3, 2, -1, 0, 1, 1, 0, 1], G[5, 0, -2, -1, 4, 2, -1, 0, 1, 1, 0, 1], G[5, 0, -2, -1, 3, 3, -1, 0, 1, 1, 0, 1], G[4, 0, -3, 0, 4, 3, 0, 0, 1, 1, -1, 1], G[3, 0, -3, 0, 5, 3, 0, 0, 1, 1, -1, 1], G[3, 0, -3, 0, 4, 4, 0, 0, 1, 1, -1, 1], G[4, 0, -3, 0, 4, 3, 0, -1, 1, 1, 0, 1], G[5, 0, -3, 0, 3, 3, -1, 0, 1, 1, 0, 1], G[4, 0, -3, 0, 4, 3, -1, 0, 1, 1, 0, 1], G[4, 0, -3, 0, 3, 4, -1, 0, 1, 1, 0, 1], G[5, -1, 0, -2, 5, 1, 0, 0, 1, 1, -1, 1], G[6, -1, 0, -2, 4, 1, -1, 0, 1, 1, 0, 1], G[5, -1, -1, -1, 5, 1, 0, 0, 1, 1, -1, 1], G[4, -1, -1, -1, 6, 1, 0, 0, 1, 1, -1, 1], G[4, -1, -1, -1, 5, 2, 0, 0, 1, 1, -1, 1], G[5, -1, -1, -1, 5, 1, 0, -1, 1, 1, 0, 1], G[6, -1, -1, -1, 4, 1, -1, 0, 1, 1, 0, 1], G[5, -1, -1, -1, 5, 1, -1, 0, 1, 1, 0, 1], G[5, -1, -1, -1, 4, 2, -1, 0, 1, 1, 0, 1], G[4, -1, -2, 0, 5, 2, 0, 0, 1, 1, -1, 1], G[3, -1, -2, 0, 6, 2, 0, 0, 1, 1, -1, 1], G[3, -1, -2, 0, 5, 3, 0, 0, 1, 1, -1, 1], G[4, -1, -2, 0, 5, 2, 0, -1, 1, 1, 0, 1], G[5, -1, -2, 0, 4, 2, -1, 0, 1, 1, 0, 1], G[4, -1, -2, 0, 5, 2, -1, 0, 1, 1, 0, 1], G[4, -1, -2, 0, 4, 3, -1, 0, 1, 1, 0, 1], G[4, -2, 0, -1, 6, 1, 0, 0, 1, 1, -1, 1], G[5, -2, 0, -1, 5, 1, -1, 0, 1, 1, 0, 1], G[4, -2, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1], G[3, -2, -1, 0, 7, 1, 0, 0, 1, 1, -1, 1], G[3, -2, -1, 0, 6, 2, 0, 0, 1, 1, -1, 1], G[4, -2, -1, 0, 6, 1, 0, -1, 1, 1, 0, 1], G[5, -2, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1], G[4, -2, -1, 0, 6, 1, -1, 0, 1, 1, 0, 1], G[4, -2, -1, 0, 5, 2, -1, 0, 1, 1, 0, 1], G[3, -3, 0, 0, 7, 1, 0, 0, 1, 1, -1, 1], G[4, -3, 0, 0, 6, 1, -1, 0, 1, 1, 0, 1], G[5, 0, 0, -1, 5, 1, 0, 0, 1, 1, -2, 1], G[4, 0, 0, -1, 6, 1, 0, 0, 1, 1, -2, 1], G[4, 0, 0, -1, 5, 2, 0, 0, 1, 1, -2, 1], G[5, 0, 0, -1, 5, 1, 0, -1, 1, 1, -1, 1], G[6, 0, 0, -1, 4, 1, -1, 0, 1, 1, -1, 1], G[5, 0, 0, -1, 5, 1, -1, 0, 1, 1, -1, 1], G[5, 0, 0, -1, 4, 2, -1, 0, 1, 1, -1, 1], G[6, 0, 0, -1, 4, 1, -1, -1, 1, 1, 0, 1], G[7, 0, 0, -1, 3, 1, -2, 0, 1, 1, 0, 1], G[6, 0, 0, -1, 4, 1, -2, 0, 1, 1, 0, 1], G[6, 0, 0, -1, 3, 2, -2, 0, 1, 1, 0, 1], G[5, 0, -1, 0, 5, 1, 0, 0, 1, 1, -2, 1], G[4, 0, -1, 0, 6, 1, 0, 0, 1, 1, -2, 1], G[4, 0, -1, 0, 5, 2, 0, 0, 1, 1, -2, 1], G[3, 0, -1, 0, 7, 1, 0, 0, 1, 1, -2, 1], G[3, 0, -1, 0, 6, 2, 0, 0, 1, 1, -2, 1], G[3, 0, -1, 0, 5, 3, 0, 0, 1, 1, -2, 1], G[5, 0, -1, 0, 5, 1, 0, -1, 1, 1, -1, 1], G[4, 0, -1, 0, 6, 1, 0, -1, 1, 1, -1, 1], G[4, 0, -1, 0, 5, 2, 0, -1, 1, 1, -1, 1], G[5, 0, -1, 0, 5, 1, 0, -2, 1, 1, 0, 1], G[6, 0, -1, 0, 4, 1, -1, 0, 1, 1, -1, 1], G[5, 0, -1, 0, 5, 1, -1, 0, 1, 1, -1, 1], G[5, 0, -1, 0, 4, 2, -1, 0, 1, 1, -1, 1], G[4, 0, -1, 0, 6, 1, -1, 0, 1, 1, -1, 1], G[4, 0, -1, 0, 5, 2, -1, 0, 1, 1, -1, 1], G[4, 0, -1, 0, 4, 3, -1, 0, 1, 1, -1, 1], G[6, 0, -1, 0, 4, 1, -1, -1, 1, 1, 0, 1], G[5, 0, -1, 0, 5, 1, -1, -1, 1, 1, 0, 1], G[5, 0, -1, 0, 4, 2, -1, -1, 1, 1, 0, 1], G[7, 0, -1, 0, 3, 1, -2, 0, 1, 1, 0, 1], G[6, 0, -1, 0, 4, 1, -2, 0, 1, 1, 0, 1], G[6, 0, -1, 0, 3, 2, -2, 0, 1, 1, 0, 1], G[5, 0, -1, 0, 5, 1, -2, 0, 1, 1, 0, 1], G[5, 0, -1, 0, 4, 2, -2, 0, 1, 1, 0, 1], G[5, 0, -1, 0, 3, 3, -2, 0, 1, 1, 0, 1], G[4, -1, 0, 0, 6, 1, 0, 0, 1, 1, -2, 1], G[3, -1, 0, 0, 7, 1, 0, 0, 1, 1, -2, 1], G[3, -1, 0, 0, 6, 2, 0, 0, 1, 1, -2, 1], G[4, -1, 0, 0, 6, 1, 0, -1, 1, 1, -1, 1], G[5, -1, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1], G[4, -1, 0, 0, 6, 1, -1, 0, 1, 1, -1, 1], G[4, -1, 0, 0, 5, 2, -1, 0, 1, 1, -1, 1], G[5, -1, 0, 0, 5, 1, -1, -1, 1, 1, 0, 1], G[6, -1, 0, 0, 4, 1, -2, 0, 1, 1, 0, 1], G[5, -1, 0, 0, 5, 1, -2, 0, 1, 1, 0, 1], G[5, -1, 0, 0, 4, 2, -2, 0, 1, 1, 0, 1], G[6, 0, -1, -3, 3, 1, 0, 0, 1, 1, 0, 1], G[5, 0, -2, -2, 3, 2, 0, 0, 1, 1, 0, 1], G[4, 0, -3, -1, 3, 3, 0, 0, 1, 1, 0, 1], G[3, 0, -4, 0, 3, 4, 0, 0, 1, 1, 0, 1], G[5, -1, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1], G[4, -1, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1], G[3, -1, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1], G[4, -2, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1], G[3, -2, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1], G[3, -3, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1], G[5, 0, 0, -2, 4, 1, 0, 0, 1, 1, -1, 1], G[6, 0, 0, -2, 3, 1, -1, 0, 1, 1, 0, 1], G[5, 0, -1, -1, 4, 1, 0, 0, 1, 1, -1, 1], G[4, 0, -1, -1, 5, 1, 0, 0, 1, 1, -1, 1], G[4, 0, -1, -1, 4, 2, 0, 0, 1, 1, -1, 1], G[5, 0, -1, -1, 4, 1, 0, -1, 1, 1, 0, 1], G[6, 0, -1, -1, 3, 1, -1, 0, 1, 1, 0, 1], G[5, 0, -1, -1, 4, 1, -1, 0, 1, 1, 0, 1], G[5, 0, -1, -1, 3, 2, -1, 0, 1, 1, 0, 1], G[4, 0, -2, 0, 4, 2, 0, 0, 1, 1, -1, 1], G[3, 0, -2, 0, 5, 2, 0, 0, 1, 1, -1, 1], G[3, 0, -2, 0, 4, 3, 0, 0, 1, 1, -1, 1], G[4, 0, -2, 0, 4, 2, 0, -1, 1, 1, 0, 1], G[5, 0, -2, 0, 3, 2, -1, 0, 1, 1, 0, 1], G[4, 0, -2, 0, 4, 2, -1, 0, 1, 1, 0, 1], G[4, 0, -2, 0, 3, 3, -1, 0, 1, 1, 0, 1], G[4, -1, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1], G[5, -1, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1], G[4, -1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1], G[3, -1, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1], G[3, -1, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1], G[4, -1, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1], G[5, -1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1], G[4, -1, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1], G[4, -1, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1], G[3, -2, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1], G[4, -2, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1], G[4, 0, 0, 0, 5, 1, 0, 0, 1, 1, -2, 1], G[3, 0, 0, 0, 6, 1, 0, 0, 1, 1, -2, 1], G[3, 0, 0, 0, 5, 2, 0, 0, 1, 1, -2, 1], G[4, 0, 0, 0, 5, 1, 0, -1, 1, 1, -1, 1], G[5, 0, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1], G[4, 0, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1], G[4, 0, 0, 0, 4, 2, -1, 0, 1, 1, -1, 1], G[5, 0, 0, 0, 4, 1, -1, -1, 1, 1, 0, 1], G[6, 0, 0, 0, 3, 1, -2, 0, 1, 1, 0, 1], G[5, 0, 0, 0, 4, 1, -2, 0, 1, 1, 0, 1], G[5, 0, 0, 0, 3, 2, -2, 0, 1, 1, 0, 1], G[6, 0, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1], G[5, 0, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1], G[6, 0, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1], G[5, 0, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1], G[5, 0, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1], G[4, 0, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1], G[4, 0, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1], G[5, 0, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1], G[5, 0, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[4, 0, -2, -1, 4, 1, 0, 0, 1, 1, 0, 1], G[4, 0, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1], G[4, 0, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1], G[3, 0, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1], G[3, 0, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1], G[4, 0, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[4, 0, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[3, 0, -3, 0, 4, 2, 0, 0, 1, 1, 0, 1], G[3, 0, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1], G[3, 0, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1], G[2, 0, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1], G[2, 0, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1], G[5, -1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1], G[4, -1, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1], G[5, -1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1], G[4, -1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1], G[4, -1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1], G[3, -1, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1], G[3, -1, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1], G[4, -1, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[4, -1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[3, -1, -2, 0, 5, 1, 0, 0, 1, 1, 0, 1], G[3, -1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1], G[3, -1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1], G[2, -1, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1], G[2, -1, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1], G[4, -2, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1], G[3, -2, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1], G[4, -2, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[3, -2, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1], G[3, -2, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1], G[2, -2, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1], G[2, -2, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1], G[3, -3, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1], G[2, -3, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1], G[5, 0, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1], G[4, 0, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1], G[4, 0, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1], G[3, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1], G[3, 0, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1], G[5, 0, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1], G[4, 0, 0, -1, 4, 1, 0, -1, 1, 1, 0, 1], G[6, 0, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1], G[5, 0, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1], G[5, 0, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1], G[4, 0, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1], G[4, 0, 0, -1, 3, 2, -1, 0, 1, 1, 0, 1], G[5, 0, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[4, 0, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1], G[4, 0, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1], G[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1], G[3, 0, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1], G[3, 0, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1], G[2, 0, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1], G[2, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1], G[2, 0, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1], G[5, 0, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1], G[4, 0, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1], G[4, 0, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1], G[3, 0, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1], G[3, 0, -1, 0, 4, 2, 0, -1, 1, 1, 0, 1], G[6, 0, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1], G[5, 0, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1], G[5, 0, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1], G[4, 0, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1], G[4, 0, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1], G[4, 0, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1], G[3, 0, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1], G[3, 0, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1], G[3, 0, -1, 0, 3, 3, -1, 0, 1, 1, 0, 1], G[4, -1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1], G[3, -1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1], G[3, -1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1], G[2, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1], G[2, -1, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1], G[4, -1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1], G[3, -1, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1], G[5, -1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1], G[4, -1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1], G[4, -1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1], G[3, -1, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1], G[3, -1, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1], G[5, 0, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1], G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1], G[4, 0, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1], G[3, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1], G[3, 0, 0, -2, 3, 2, 0, 0, 1, 1, 0, 1], G[5, 0, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1], G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1], G[4, 0, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1], G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1], G[3, 0, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1], G[2, 0, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1], G[2, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1], G[2, 0, -1, -1, 3, 3, 0, 0, 1, 1, 0, 1], G[4, 0, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[4, 0, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[3, 0, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[3, 0, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[2, 0, -2, 0, 5, 1, 0, 0, 1, 1, 0, 1], G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1], G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1], G[2, 0, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 4, 0, 0, 1, 1, 0, 1], G[4, -1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1], G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1], G[3, -1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1], G[2, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1], G[2, -1, 0, -1, 4, 2, 0, 0, 1, 1, 0, 1], G[4, -1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[3, -1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1], G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1], G[2, -1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1], G[1, -1, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1], G[1, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 3, 0, 0, 1, 1, 0, 1], G[3, -2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1], G[2, -2, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1], G[1, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1], G[1, -2, 0, 0, 5, 2, 0, 0, 1, 1, 0, 1], G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1], G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1], G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1], G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1], G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1], G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1], G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1], G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, -1, 1], G[4, 0, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1], G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1], G[3, 0, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1], G[2, 0, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1], G[2, 0, 0, 0, 4, 2, 0, -1, 1, 1, 0, 1], G[5, 0, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1], G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1], G[4, 0, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1], G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1], G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1], G[3, 0, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1], G[2, 0, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1], G[2, 0, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1], G[2, 0, 0, 0, 3, 3, -1, 0, 1, 1, 0, 1], G[4, 0, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1], G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1], G[3, 0, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[2, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1], G[2, 0, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1], G[4, 0, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[3, 0, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[2, 0, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[1, 0, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1], G[1, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1], G[1, 0, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1], G[3, -1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[2, -1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[1, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1], G[1, -1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1], G[3, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[2, 0, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[1, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[1, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[0, 2, -3, 0, 1, 6, 1, 1, 1, 0, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 1, 0, 0, 0], G[0, 1, -3, 0, 1, 7, 1, 1, 1, 0, 0, 0], G[0, 3, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1], G[0, 2, -1, 0, 2, 5, 1, 1, 1, 0, 0, -1], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 0, 0, -1], G[0, 1, -1, 0, 3, 5, 1, 1, 1, 0, 0, -1], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 0, 0, -1], G[0, 1, -1, 0, 1, 7, 1, 1, 1, 0, 0, -1], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0], G[0, 3, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0], G[0, 2, -1, 0, 2, 5, 1, 1, 1, 0, -1, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 0, -1, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 0, -1, 0], G[0, 1, -1, 0, 3, 5, 1, 1, 1, 0, -1, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 0, -1, 0], G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0], G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0], G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0], G[0, 1, -2, 0, 1, 6, 1, 1, 1, 0, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1], G[0, 1, 0, 0, 1, 6, 1, 1, 1, 0, 0, -1], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0], G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0], G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0], G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, -1, 0], G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, -1, 0], G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0], G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0], G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0], G[0, 1, -1, 0, 1, 5, 1, 1, 1, 0, 0, 0], G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0], G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0], G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0], G[0, 1, 0, 0, 1, 4, 1, 1, 1, 0, 0, 0], G[0, 2, -5, 0, 1, 8, 1, 1, 0, 1, 0, 0], G[0, 1, -5, 0, 2, 8, 1, 1, 0, 1, 0, 0], G[0, 3, -3, 0, 1, 7, 1, 1, 0, 1, 0, -1], G[0, 2, -3, 0, 2, 7, 1, 1, 0, 1, 0, -1], G[0, 2, -3, 0, 1, 8, 1, 1, 0, 1, 0, -1], G[0, 1, -3, 0, 3, 7, 1, 1, 0, 1, 0, -1], G[0, 1, -3, 0, 2, 8, 1, 1, 0, 1, 0, -1], G[0, 4, -3, 0, 1, 6, 1, 1, 0, 1, -1, 0], G[0, 3, -3, 0, 2, 6, 1, 1, 0, 1, -1, 0], G[0, 3, -3, 0, 1, 7, 1, 1, 0, 1, -1, 0], G[0, 2, -3, 0, 3, 6, 1, 1, 0, 1, -1, 0], G[0, 2, -3, 0, 2, 7, 1, 1, 0, 1, -1, 0], G[0, 1, -3, 0, 4, 6, 1, 1, 0, 1, -1, 0], G[0, 1, -3, 0, 3, 7, 1, 1, 0, 1, -1, 0], G[0, 3, -3, 0, 1, 7, 1, 1, -1, 1, 0, 0], G[0, 2, -3, 0, 2, 7, 1, 1, -1, 1, 0, 0], G[0, 1, -3, 0, 3, 7, 1, 1, -1, 1, 0, 0], G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, 0, -2], G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, 0, -2], G[0, 3, -1, 0, 1, 7, 1, 1, 0, 1, 0, -2], G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, 0, -2], G[0, 2, -1, 0, 2, 7, 1, 1, 0, 1, 0, -2], G[0, 2, -1, 0, 1, 8, 1, 1, 0, 1, 0, -2], G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -2], G[0, 1, -1, 0, 3, 7, 1, 1, 0, 1, 0, -2], G[0, 1, -1, 0, 2, 8, 1, 1, 0, 1, 0, -2], G[0, 5, -1, 0, 1, 5, 1, 1, 0, 1, -1, -1], G[0, 4, -1, 0, 2, 5, 1, 1, 0, 1, -1, -1], G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -1, -1], G[0, 3, -1, 0, 3, 5, 1, 1, 0, 1, -1, -1], G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -1, -1], G[0, 3, -1, 0, 1, 7, 1, 1, 0, 1, -1, -1], G[0, 2, -1, 0, 4, 5, 1, 1, 0, 1, -1, -1], G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -1, -1], G[0, 2, -1, 0, 2, 7, 1, 1, 0, 1, -1, -1], G[0, 1, -1, 0, 5, 5, 1, 1, 0, 1, -1, -1], G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1], G[0, 1, -1, 0, 3, 7, 1, 1, 0, 1, -1, -1], G[0, 6, -1, 0, 1, 4, 1, 1, 0, 1, -2, 0], G[0, 5, -1, 0, 2, 4, 1, 1, 0, 1, -2, 0], G[0, 5, -1, 0, 1, 5, 1, 1, 0, 1, -2, 0], G[0, 4, -1, 0, 3, 4, 1, 1, 0, 1, -2, 0], G[0, 4, -1, 0, 2, 5, 1, 1, 0, 1, -2, 0], G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -2, 0], G[0, 3, -1, 0, 4, 4, 1, 1, 0, 1, -2, 0], G[0, 3, -1, 0, 3, 5, 1, 1, 0, 1, -2, 0], G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -2, 0], G[0, 2, -1, 0, 5, 4, 1, 1, 0, 1, -2, 0], G[0, 2, -1, 0, 4, 5, 1, 1, 0, 1, -2, 0], G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -2, 0], G[0, 1, -1, 0, 6, 4, 1, 1, 0, 1, -2, 0], G[0, 1, -1, 0, 5, 5, 1, 1, 0, 1, -2, 0], G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -2, 0], G[0, 4, -1, 0, 1, 6, 1, 1, -1, 1, 0, -1], G[0, 3, -1, 0, 2, 6, 1, 1, -1, 1, 0, -1], G[0, 3, -1, 0, 1, 7, 1, 1, -1, 1, 0, -1], G[0, 2, -1, 0, 3, 6, 1, 1, -1, 1, 0, -1], G[0, 2, -1, 0, 2, 7, 1, 1, -1, 1, 0, -1], G[0, 1, -1, 0, 4, 6, 1, 1, -1, 1, 0, -1], G[0, 1, -1, 0, 3, 7, 1, 1, -1, 1, 0, -1], G[0, 5, -1, 0, 1, 5, 1, 1, -1, 1, -1, 0], G[0, 4, -1, 0, 2, 5, 1, 1, -1, 1, -1, 0], G[0, 4, -1, 0, 1, 6, 1, 1, -1, 1, -1, 0], G[0, 3, -1, 0, 3, 5, 1, 1, -1, 1, -1, 0], G[0, 3, -1, 0, 2, 6, 1, 1, -1, 1, -1, 0], G[0, 2, -1, 0, 4, 5, 1, 1, -1, 1, -1, 0], G[0, 2, -1, 0, 3, 6, 1, 1, -1, 1, -1, 0], G[0, 1, -1, 0, 5, 5, 1, 1, -1, 1, -1, 0], G[0, 1, -1, 0, 4, 6, 1, 1, -1, 1, -1, 0], G[0, 4, -1, 0, 1, 6, 1, 1, -2, 1, 0, 0], G[0, 3, -1, 0, 2, 6, 1, 1, -2, 1, 0, 0], G[0, 2, -1, 0, 3, 6, 1, 1, -2, 1, 0, 0], G[0, 1, -1, 0, 4, 6, 1, 1, -2, 1, 0, 0], G[0, 2, -4, 0, 1, 7, 1, 1, 0, 1, 0, 0], G[0, 1, -4, 0, 2, 7, 1, 1, 0, 1, 0, 0], G[0, 3, -2, 0, 1, 6, 1, 1, 0, 1, 0, -1], G[0, 2, -2, 0, 2, 6, 1, 1, 0, 1, 0, -1], G[0, 2, -2, 0, 1, 7, 1, 1, 0, 1, 0, -1], G[0, 1, -2, 0, 3, 6, 1, 1, 0, 1, 0, -1], G[0, 1, -2, 0, 2, 7, 1, 1, 0, 1, 0, -1], G[0, 4, -2, 0, 1, 5, 1, 1, 0, 1, -1, 0], G[0, 3, -2, 0, 2, 5, 1, 1, 0, 1, -1, 0], G[0, 3, -2, 0, 1, 6, 1, 1, 0, 1, -1, 0], G[0, 2, -2, 0, 3, 5, 1, 1, 0, 1, -1, 0], G[0, 2, -2, 0, 2, 6, 1, 1, 0, 1, -1, 0], G[0, 1, -2, 0, 4, 5, 1, 1, 0, 1, -1, 0], G[0, 1, -2, 0, 3, 6, 1, 1, 0, 1, -1, 0], G[0, 3, -2, 0, 1, 6, 1, 1, -1, 1, 0, 0], G[0, 2, -2, 0, 2, 6, 1, 1, -1, 1, 0, 0], G[0, 1, -2, 0, 3, 6, 1, 1, -1, 1, 0, 0], G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, 0, -2], G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, 0, -2], G[0, 3, 0, 0, 1, 6, 1, 1, 0, 1, 0, -2], G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, 0, -2], G[0, 2, 0, 0, 2, 6, 1, 1, 0, 1, 0, -2], G[0, 2, 0, 0, 1, 7, 1, 1, 0, 1, 0, -2], G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -2], G[0, 1, 0, 0, 3, 6, 1, 1, 0, 1, 0, -2], G[0, 1, 0, 0, 2, 7, 1, 1, 0, 1, 0, -2], G[0, 5, 0, 0, 1, 4, 1, 1, 0, 1, -1, -1], G[0, 4, 0, 0, 2, 4, 1, 1, 0, 1, -1, -1], G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -1, -1], G[0, 3, 0, 0, 3, 4, 1, 1, 0, 1, -1, -1], G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -1, -1], G[0, 3, 0, 0, 1, 6, 1, 1, 0, 1, -1, -1], G[0, 2, 0, 0, 4, 4, 1, 1, 0, 1, -1, -1], G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -1, -1], G[0, 2, 0, 0, 2, 6, 1, 1, 0, 1, -1, -1], G[0, 1, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1], G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1], G[0, 1, 0, 0, 3, 6, 1, 1, 0, 1, -1, -1], G[0, 6, 0, 0, 1, 3, 1, 1, 0, 1, -2, 0], G[0, 5, 0, 0, 2, 3, 1, 1, 0, 1, -2, 0], G[0, 5, 0, 0, 1, 4, 1, 1, 0, 1, -2, 0], G[0, 4, 0, 0, 3, 3, 1, 1, 0, 1, -2, 0], G[0, 4, 0, 0, 2, 4, 1, 1, 0, 1, -2, 0], G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -2, 0], G[0, 3, 0, 0, 4, 3, 1, 1, 0, 1, -2, 0], G[0, 3, 0, 0, 3, 4, 1, 1, 0, 1, -2, 0], G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -2, 0], G[0, 2, 0, 0, 5, 3, 1, 1, 0, 1, -2, 0], G[0, 2, 0, 0, 4, 4, 1, 1, 0, 1, -2, 0], G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -2, 0], G[0, 1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0], G[0, 1, 0, 0, 5, 4, 1, 1, 0, 1, -2, 0], G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -2, 0], G[0, 4, 0, 0, 1, 5, 1, 1, -1, 1, 0, -1], G[0, 3, 0, 0, 2, 5, 1, 1, -1, 1, 0, -1], G[0, 3, 0, 0, 1, 6, 1, 1, -1, 1, 0, -1], G[0, 2, 0, 0, 3, 5, 1, 1, -1, 1, 0, -1], G[0, 2, 0, 0, 2, 6, 1, 1, -1, 1, 0, -1], G[0, 1, 0, 0, 4, 5, 1, 1, -1, 1, 0, -1], G[0, 1, 0, 0, 3, 6, 1, 1, -1, 1, 0, -1], G[0, 5, 0, 0, 1, 4, 1, 1, -1, 1, -1, 0], G[0, 4, 0, 0, 2, 4, 1, 1, -1, 1, -1, 0], G[0, 4, 0, 0, 1, 5, 1, 1, -1, 1, -1, 0], G[0, 3, 0, 0, 3, 4, 1, 1, -1, 1, -1, 0], G[0, 3, 0, 0, 2, 5, 1, 1, -1, 1, -1, 0], G[0, 2, 0, 0, 4, 4, 1, 1, -1, 1, -1, 0], G[0, 2, 0, 0, 3, 5, 1, 1, -1, 1, -1, 0], G[0, 1, 0, 0, 5, 4, 1, 1, -1, 1, -1, 0], G[0, 1, 0, 0, 4, 5, 1, 1, -1, 1, -1, 0], G[0, 4, 0, 0, 1, 5, 1, 1, -2, 1, 0, 0], G[0, 3, 0, 0, 2, 5, 1, 1, -2, 1, 0, 0], G[0, 2, 0, 0, 3, 5, 1, 1, -2, 1, 0, 0], G[0, 1, 0, 0, 4, 5, 1, 1, -2, 1, 0, 0], G[0, 3, -2, -1, 1, 5, 1, 1, 0, 1, 0, 0], G[0, 2, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0], G[0, 2, -2, -1, 1, 6, 1, 1, 0, 1, 0, 0], G[0, 1, -2, -1, 3, 5, 1, 1, 0, 1, 0, 0], G[0, 1, -2, -1, 2, 6, 1, 1, 0, 1, 0, 0], G[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0], G[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 0, 1, 0, 0], G[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 0, 1, 0, 0], G[0, 1, -3, 0, 1, 7, 1, 1, 0, 1, 0, 0], G[-1, 3, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0], G[-1, 2, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0], G[-1, 2, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0], G[-1, 1, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0], G[-1, 1, -2, 0, 2, 6, 1, 1, 0, 1, 0, 0], G[0, 4, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1], G[0, 3, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1], G[0, 3, 0, -1, 1, 5, 1, 1, 0, 1, 0, -1], G[0, 2, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1], G[0, 2, 0, -1, 2, 5, 1, 1, 0, 1, 0, -1], G[0, 2, 0, -1, 1, 6, 1, 1, 0, 1, 0, -1], G[0, 1, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1], G[0, 1, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1], G[0, 1, 0, -1, 2, 6, 1, 1, 0, 1, 0, -1], G[0, 5, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0], G[0, 4, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0], G[0, 4, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0], G[0, 3, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0], G[0, 3, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0], G[0, 3, 0, -1, 1, 5, 1, 1, 0, 1, -1, 0], G[0, 2, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0], G[0, 2, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0], G[0, 2, 0, -1, 2, 5, 1, 1, 0, 1, -1, 0], G[0, 1, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0], G[0, 1, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0], G[0, 1, 0, -1, 3, 5, 1, 1, 0, 1, -1, 0], G[0, 4, 0, -1, 1, 4, 1, 1, -1, 1, 0, 0], G[0, 3, 0, -1, 2, 4, 1, 1, -1, 1, 0, 0], G[0, 3, 0, -1, 1, 5, 1, 1, -1, 1, 0, 0], G[0, 2, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0], G[0, 2, 0, -1, 2, 5, 1, 1, -1, 1, 0, 0], G[0, 1, 0, -1, 4, 4, 1, 1, -1, 1, 0, 0], G[0, 1, 0, -1, 3, 5, 1, 1, -1, 1, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1], G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1], G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1], G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1], G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1], G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, 0, -1], G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1], G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1], G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1], G[0, 1, -1, 0, 1, 7, 1, 1, 0, 1, 0, -1], G[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0], G[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0], G[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0], G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0], G[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0], G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, -1, 0], G[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0], G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, -1, 0], G[0, 4, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0], G[0, 3, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0], G[0, 3, -1, 0, 1, 5, 1, 1, -1, 1, 0, 0], G[0, 2, -1, 0, 3, 4, 1, 1, -1, 1, 0, 0], G[0, 2, -1, 0, 2, 5, 1, 1, -1, 1, 0, 0], G[0, 2, -1, 0, 1, 6, 1, 1, -1, 1, 0, 0], G[0, 1, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0], G[0, 1, -1, 0, 3, 5, 1, 1, -1, 1, 0, 0], G[0, 1, -1, 0, 2, 6, 1, 1, -1, 1, 0, 0], G[-1, 4, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1], G[-1, 3, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1], G[-1, 3, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1], G[-1, 2, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1], G[-1, 2, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1], G[-1, 2, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1], G[-1, 1, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1], G[-1, 1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1], G[-1, 1, 0, 0, 2, 6, 1, 1, 0, 1, 0, -1], G[-1, 5, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0], G[-1, 4, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0], G[-1, 4, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0], G[-1, 3, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0], G[-1, 3, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0], G[-1, 3, 0, 0, 1, 5, 1, 1, 0, 1, -1, 0], G[-1, 2, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0], G[-1, 2, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0], G[-1, 2, 0, 0, 2, 5, 1, 1, 0, 1, -1, 0], G[-1, 1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0], G[-1, 1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0], G[-1, 1, 0, 0, 3, 5, 1, 1, 0, 1, -1, 0], G[-1, 4, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0], G[-1, 3, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0], G[-1, 3, 0, 0, 1, 5, 1, 1, -1, 1, 0, 0], G[-1, 2, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0], G[-1, 2, 0, 0, 2, 5, 1, 1, -1, 1, 0, 0], G[-1, 1, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0], G[-1, 1, 0, 0, 3, 5, 1, 1, -1, 1, 0, 0], G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0], G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0], G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0], G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0], G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0], G[0, 2, -1, -1, 1, 5, 1, 1, 0, 1, 0, 0], G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0], G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0], G[0, 1, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0], G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0], G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0], G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0], G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0], G[0, 1, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0], G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0], G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0], G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0], G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0], G[-1, 2, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0], G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0], G[-1, 1, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0], G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1], G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1], G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1], G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1], G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1], G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1], G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1], G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1], G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1], G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1], G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1], G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1], G[0, 1, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1], G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0], G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0], G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0], G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0], G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0], G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0], G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0], G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0], G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0], G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0], G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, -1, 0], G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0], G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0], G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, -1, 0], G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0], G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0], G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0], G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0], G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0], G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0], G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0], G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 1, -1, 1, 0, 0], G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0], G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0], G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 1, -1, 1, 0, 0], G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0], G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0], G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0], G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0], G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0], G[0, 2, 0, -1, 1, 4, 1, 1, 0, 1, 0, 0], G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0], G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0], G[0, 1, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0], G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0], G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0], G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0], G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0], G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0], G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0], G[0, 1, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0], G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0], G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0], G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0], G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0], G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0], G[-1, 2, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0], G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0], G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[-1, 1, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0], G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0], G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0], G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0], G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0], G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0], G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0], G[0, 1, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0], G[0, 3, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1], G[0, 2, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1], G[0, 2, -2, 0, 1, 5, 1, 1, 0, 0, 0, 1], G[0, 1, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1], G[0, 1, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1], G[0, 5, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1], G[0, 4, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1], G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1], G[0, 3, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1], G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1], G[0, 3, 0, 0, 1, 4, 1, 1, 0, 0, -1, 1], G[0, 2, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1], G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1], G[0, 2, 0, 0, 2, 4, 1, 1, 0, 0, -1, 1], G[0, 1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1], G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1], G[0, 1, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1], G[0, 4, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1], G[0, 3, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1], G[0, 3, 0, 0, 1, 4, 1, 1, -1, 0, 0, 1], G[0, 2, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1], G[0, 2, 0, 0, 2, 4, 1, 1, -1, 0, 0, 1], G[0, 1, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1], G[0, 1, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1], G[0, 3, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1], G[0, 2, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1], G[0, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 1], G[0, 1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1], G[0, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1], G[0, 3, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1], G[0, 2, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1], G[0, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 1], G[0, 1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1], G[0, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1], G[0, 3, -3, 0, 1, 5, 1, 0, 1, 1, 0, 0], G[0, 2, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 0, 1, 1, 0, 0], G[0, 1, -3, 0, 3, 5, 1, 0, 1, 1, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1], G[0, 3, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1], G[0, 3, -1, 0, 1, 5, 1, 0, 1, 1, 0, -1], G[0, 2, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1], G[0, 2, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1], G[0, 2, -1, 0, 1, 6, 1, 0, 1, 1, 0, -1], G[0, 1, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1], G[0, 1, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1], G[0, 1, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1], G[0, 5, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0], G[0, 4, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0], G[0, 4, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0], G[0, 3, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0], G[0, 3, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0], G[0, 3, -1, 0, 1, 5, 1, 0, 1, 1, -1, 0], G[0, 2, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0], G[0, 2, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0], G[0, 2, -1, 0, 2, 5, 1, 0, 1, 1, -1, 0], G[0, 1, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0], G[0, 1, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0], G[0, 1, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0], G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0], G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0], G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0], G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0], G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0], G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1], G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1], G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1], G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1], G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1], G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1], G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1], G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1], G[0, 2, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1], G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1], G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1], G[0, 1, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1], G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0], G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0], G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0], G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0], G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0], G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0], G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0], G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0], G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0], G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, -1, 0], G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0], G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0], G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0], G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0], G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0], G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0], G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0], G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0], G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0], G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0], G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0], G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0], G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0], G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0], G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0], G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0], G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0], G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0], G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0], G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0], G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0], G[0, 4, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[0, 3, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[0, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1], G[0, 6, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[0, 5, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1], G[0, 5, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1], G[0, 4, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1], G[0, 4, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1], G[0, 3, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1], G[0, 3, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1], G[0, 3, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1], G[0, 2, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1], G[0, 2, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1], G[0, 2, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1], G[0, 1, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1], G[0, 1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1], G[0, 1, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1], G[0, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[0, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[0, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[0, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[0, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[0, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[0, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[0, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[0, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[0, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1], G[0, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1], G[0, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[0, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1], G[0, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[0, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[0, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1], G[0, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[0, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[0, 9, 0, 0, -6, 1, 1, 1, 1, 1, 0, 0], G[0, 8, 0, 0, -6, 2, 1, 1, 1, 1, 0, 0], G[0, 7, 0, 0, -6, 3, 1, 1, 1, 1, 0, 0], G[0, 8, 0, -1, -5, 2, 1, 1, 1, 1, 0, 0], G[0, 7, 0, -1, -5, 3, 1, 1, 1, 1, 0, 0], G[0, 8, -1, 0, -5, 2, 1, 1, 1, 1, 0, 0], G[0, 7, -1, 0, -5, 3, 1, 1, 1, 1, 0, 0], G[0, 6, -1, 0, -5, 4, 1, 1, 1, 1, 0, 0], G[0, 7, -1, -1, -4, 3, 1, 1, 1, 1, 0, 0], G[0, 6, -1, -1, -4, 4, 1, 1, 1, 1, 0, 0], G[0, 7, -2, 0, -4, 3, 1, 1, 1, 1, 0, 0], G[0, 6, -2, 0, -4, 4, 1, 1, 1, 1, 0, 0], G[0, 5, -2, 0, -4, 5, 1, 1, 1, 1, 0, 0], G[0, 6, -2, -1, -3, 4, 1, 1, 1, 1, 0, 0], G[0, 5, -2, -1, -3, 5, 1, 1, 1, 1, 0, 0], G[0, 6, -3, 0, -3, 4, 1, 1, 1, 1, 0, 0], G[0, 5, -3, 0, -3, 5, 1, 1, 1, 1, 0, 0], G[0, 4, -3, 0, -3, 6, 1, 1, 1, 1, 0, 0], G[0, 5, -3, -1, -2, 5, 1, 1, 1, 1, 0, 0], G[0, 4, -3, -1, -2, 6, 1, 1, 1, 1, 0, 0], G[0, 5, -4, 0, -2, 5, 1, 1, 1, 1, 0, 0], G[0, 4, -4, 0, -2, 6, 1, 1, 1, 1, 0, 0], G[0, 3, -4, 0, -2, 7, 1, 1, 1, 1, 0, 0], G[0, 4, -4, -1, -1, 6, 1, 1, 1, 1, 0, 0], G[0, 3, -4, -1, -1, 7, 1, 1, 1, 1, 0, 0], G[0, 4, -5, 0, -1, 6, 1, 1, 1, 1, 0, 0], G[0, 3, -5, 0, -1, 7, 1, 1, 1, 1, 0, 0], G[0, 2, -5, 0, -1, 8, 1, 1, 1, 1, 0, 0], G[0, 3, -5, -1, 0, 7, 1, 1, 1, 1, 0, 0], G[0, 2, -5, -1, 0, 8, 1, 1, 1, 1, 0, 0], G[0, 3, -6, 0, 0, 7, 1, 1, 1, 1, 0, 0], G[0, 2, -6, 0, 0, 8, 1, 1, 1, 1, 0, 0], G[0, 1, -6, 0, 0, 9, 1, 1, 1, 1, 0, 0], G[-1, 8, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0], G[-1, 7, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0], G[-1, 7, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0], G[-1, 6, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0], G[-1, 6, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0], G[-1, 5, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0], G[-1, 5, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0], G[-1, 4, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0], G[-1, 4, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0], G[-1, 3, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0], G[-1, 3, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0], G[-1, 2, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0], G[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, 0, -1], G[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, 0, -1], G[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, 0, -1], G[0, 5, 0, 0, -4, 5, 1, 1, 1, 1, 0, -1], G[0, 9, 0, 0, -4, 1, 1, 1, 1, 1, -1, 0], G[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, -1, 0], G[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, -1, 0], G[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, -1, 0], G[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, 0, -1], G[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, 0, -1], G[0, 5, 0, -1, -3, 5, 1, 1, 1, 1, 0, -1], G[0, 8, 0, -1, -3, 2, 1, 1, 1, 1, -1, 0], G[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, -1, 0], G[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, -1, 0], G[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, 0, -1], G[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, 0, -1], G[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, 0, -1], G[0, 4, -1, 0, -3, 6, 1, 1, 1, 1, 0, -1], G[0, 8, -1, 0, -3, 2, 1, 1, 1, 1, -1, 0], G[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, -1, 0], G[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, -1, 0], G[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, -1, 0], G[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, 0, -1], G[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, 0, -1], G[0, 4, -1, -1, -2, 6, 1, 1, 1, 1, 0, -1], G[0, 7, -1, -1, -2, 3, 1, 1, 1, 1, -1, 0], G[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, -1, 0], G[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, -1, 0], G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, 0, -1], G[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, 0, -1], G[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, 0, -1], G[0, 3, -2, 0, -2, 7, 1, 1, 1, 1, 0, -1], G[0, 7, -2, 0, -2, 3, 1, 1, 1, 1, -1, 0], G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, -1, 0], G[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, -1, 0], G[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, -1, 0], G[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, 0, -1], G[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, 0, -1], G[0, 3, -2, -1, -1, 7, 1, 1, 1, 1, 0, -1], G[0, 6, -2, -1, -1, 4, 1, 1, 1, 1, -1, 0], G[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, -1, 0], G[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, -1, 0], G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, 0, -1], G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, -1], G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, -1], G[0, 2, -3, 0, -1, 8, 1, 1, 1, 1, 0, -1], G[0, 6, -3, 0, -1, 4, 1, 1, 1, 1, -1, 0], G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, -1, 0], G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, -1, 0], G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, -1, 0], G[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, 0, -1], G[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, 0, -1], G[0, 2, -3, -1, 0, 8, 1, 1, 1, 1, 0, -1], G[0, 5, -3, -1, 0, 5, 1, 1, 1, 1, -1, 0], G[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, -1, 0], G[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, -1, 0], G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, 0, -1], G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, -1], G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, -1], G[0, 1, -4, 0, 0, 9, 1, 1, 1, 1, 0, -1], G[0, 5, -4, 0, 0, 5, 1, 1, 1, 1, -1, 0], G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, -1, 0], G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, -1, 0], G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, -1, 0], G[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1], G[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1], G[-1, 5, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1], G[-1, 8, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0], G[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0], G[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, -1, 0], G[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1], G[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1], G[-1, 4, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1], G[-1, 7, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0], G[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0], G[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, -1, 0], G[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1], G[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1], G[-1, 3, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1], G[-1, 6, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0], G[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0], G[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, -1, 0], G[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1], G[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1], G[-1, 2, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1], G[-1, 5, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0], G[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0], G[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, -1, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, 0, -2], G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, 0, -2], G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, 0, -2], G[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, 0, -2], G[0, 3, 0, 0, -2, 7, 1, 1, 1, 1, 0, -2], G[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -1, -1], G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -1, -1], G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, -1], G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -1, -1], G[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, -1, -1], G[0, 9, 0, 0, -2, 1, 1, 1, 1, 1, -2, 0], G[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -2, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -2, 0], G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -2, 0], G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -2, 0], G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, 0, -2], G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, 0, -2], G[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, 0, -2], G[0, 3, 0, -1, -1, 7, 1, 1, 1, 1, 0, -2], G[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -1, -1], G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, -1], G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -1, -1], G[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, -1, -1], G[0, 8, 0, -1, -1, 2, 1, 1, 1, 1, -2, 0], G[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -2, 0], G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -2, 0], G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -2, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, 0, -2], G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, 0, -2], G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, -2], G[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, 0, -2], G[0, 2, -1, 0, -1, 8, 1, 1, 1, 1, 0, -2], G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -1, -1], G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, -1], G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1], G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -1, -1], G[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, -1, -1], G[0, 8, -1, 0, -1, 2, 1, 1, 1, 1, -2, 0], G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -2, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0], G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -2, 0], G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -2, 0], G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, 0, -2], G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, 0, -2], G[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, 0, -2], G[0, 2, -1, -1, 0, 8, 1, 1, 1, 1, 0, -2], G[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -1, -1], G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, -1], G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -1, -1], G[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, -1, -1], G[0, 7, -1, -1, 0, 3, 1, 1, 1, 1, -2, 0], G[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -2, 0], G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -2, 0], G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -2, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, 0, -2], G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, -2], G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2], G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -2], G[0, 1, -2, 0, 0, 9, 1, 1, 1, 1, 0, -2], G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -1, -1], G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1], G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1], G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1], G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, -1, -1], G[0, 7, -2, 0, 0, 3, 1, 1, 1, 1, -2, 0], G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -2, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0], G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -2, 0], G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -2, 0], G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, 0, -2], G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2], G[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2], G[-1, 3, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2], G[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1], G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1], G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1], G[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, -1, -1], G[-1, 8, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0], G[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0], G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -2, 0], G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -2, 0], G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2], G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2], G[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2], G[-1, 2, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2], G[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1], G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1], G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1], G[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, -1, -1], G[-1, 7, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0], G[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0], G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0], G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -2, 0], G[0, 8, 0, 0, -5, 1, 1, 1, 1, 1, 0, 0], G[0, 7, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0], G[0, 6, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0], G[0, 7, 0, -1, -4, 2, 1, 1, 1, 1, 0, 0], G[0, 6, 0, -1, -4, 3, 1, 1, 1, 1, 0, 0], G[0, 7, -1, 0, -4, 2, 1, 1, 1, 1, 0, 0], G[0, 6, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0], G[0, 5, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0], G[0, 6, -1, -1, -3, 3, 1, 1, 1, 1, 0, 0], G[0, 5, -1, -1, -3, 4, 1, 1, 1, 1, 0, 0], G[0, 6, -2, 0, -3, 3, 1, 1, 1, 1, 0, 0], G[0, 5, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0], G[0, 4, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0], G[0, 5, -2, -1, -2, 4, 1, 1, 1, 1, 0, 0], G[0, 4, -2, -1, -2, 5, 1, 1, 1, 1, 0, 0], G[0, 5, -3, 0, -2, 4, 1, 1, 1, 1, 0, 0], G[0, 4, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0], G[0, 3, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0], G[0, 4, -3, -1, -1, 5, 1, 1, 1, 1, 0, 0], G[0, 3, -3, -1, -1, 6, 1, 1, 1, 1, 0, 0], G[0, 4, -4, 0, -1, 5, 1, 1, 1, 1, 0, 0], G[0, 3, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0], G[0, 2, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0], G[0, 3, -4, -1, 0, 6, 1, 1, 1, 1, 0, 0], G[0, 2, -4, -1, 0, 7, 1, 1, 1, 1, 0, 0], G[0, 3, -5, 0, 0, 6, 1, 1, 1, 1, 0, 0], G[0, 2, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0], G[0, 1, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0], G[-1, 7, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0], G[-1, 6, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0], G[-1, 6, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0], G[-1, 5, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0], G[-1, 5, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0], G[-1, 4, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0], G[-1, 4, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0], G[-1, 3, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0], G[-1, 3, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0], G[-1, 2, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0], G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, 0, -3], G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, 0, -3], G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, -3], G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, 0, -3], G[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, 0, -3], G[0, 1, 0, 0, 0, 9, 1, 1, 1, 1, 0, -3], G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -1, -2], G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -2], G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2], G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2], G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -1, -2], G[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, -1, -2], G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -2, -1], G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1], G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1], G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1], G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -2, -1], G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -2, -1], G[0, 9, 0, 0, 0, 1, 1, 1, 1, 1, -3, 0], G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -3, 0], G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0], G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -3, 0], G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -3, 0], G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -3, 0], G[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, 0, -1], G[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1], G[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1], G[0, 4, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1], G[0, 8, 0, 0, -3, 1, 1, 1, 1, 1, -1, 0], G[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0], G[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0], G[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, -1, 0], G[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, 0, -1], G[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, 0, -1], G[0, 4, 0, -1, -2, 5, 1, 1, 1, 1, 0, -1], G[0, 7, 0, -1, -2, 2, 1, 1, 1, 1, -1, 0], G[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, -1, 0], G[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, -1, 0], G[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, 0, -1], G[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1], G[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1], G[0, 3, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1], G[0, 7, -1, 0, -2, 2, 1, 1, 1, 1, -1, 0], G[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0], G[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0], G[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, -1, 0], G[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, 0, -1], G[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, 0, -1], G[0, 3, -1, -1, -1, 6, 1, 1, 1, 1, 0, -1], G[0, 6, -1, -1, -1, 3, 1, 1, 1, 1, -1, 0], G[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, -1, 0], G[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, -1, 0], G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, 0, -1], G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1], G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1], G[0, 2, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1], G[0, 6, -2, 0, -1, 3, 1, 1, 1, 1, -1, 0], G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0], G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0], G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, -1, 0], G[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, 0, -1], G[0, 2, -2, -1, 0, 7, 1, 1, 1, 1, 0, -1], G[0, 5, -2, -1, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, -1, 0], G[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, -1, 0], G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1], G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1], G[0, 1, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1], G[0, 5, -3, 0, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0], G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0], G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, -1, 0], G[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1], G[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1], G[-1, 4, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1], G[-1, 7, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0], G[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0], G[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, -1, 0], G[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1], G[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1], G[-1, 3, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1], G[-1, 6, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0], G[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0], G[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0], G[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1], G[-1, 2, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1], G[-1, 5, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0], G[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0], G[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, 0, -2], G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, 0, -2], G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2], G[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2], G[0, 2, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2], G[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -1, -1], G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1], G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1], G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1], G[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, -1, -1], G[0, 8, 0, 0, -1, 1, 1, 1, 1, 1, -2, 0], G[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0], G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -2, 0], G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -2, 0], G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, 0, -2], G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, 0, -2], G[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, 0, -2], G[0, 2, 0, -1, 0, 7, 1, 1, 1, 1, 0, -2], G[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -1, -1], G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, -1], G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -1, -1], G[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, -1, -1], G[0, 7, 0, -1, 0, 2, 1, 1, 1, 1, -2, 0], G[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -2, 0], G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -2, 0], G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -2, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, 0, -2], G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2], G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2], G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2], G[0, 1, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2], G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -1, -1], G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1], G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1], G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1], G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, -1, -1], G[0, 7, -1, 0, 0, 2, 1, 1, 1, 1, -2, 0], G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0], G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0], G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -2, 0], G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2], G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2], G[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2], G[-1, 2, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2], G[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1], G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1], G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1], G[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, -1, -1], G[-1, 7, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0], G[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0], G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0], G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -2, 0], G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0], G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0], G[0, 5, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0], G[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, 0, 0], G[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0], G[0, 5, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0], G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, 0, 0], G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0], G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0], G[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0], G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0], G[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0], G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0], G[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0], G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0], G[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0], G[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0], G[-1, 5, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0], G[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[-1, 4, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0], G[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[-1, 3, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0], G[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[-1, 2, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0], G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, 0, -1], G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1], G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1], G[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1], G[0, 3, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1], G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0], G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0], G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, -1, 0], G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, 0, -1], G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1], G[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1], G[0, 3, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1], G[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -1, 0], G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 0], G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0], G[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, -1, 0], G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, 0, -1], G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1], G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1], G[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1], G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -1, 0], G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0], G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0], G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0], G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, 0, -1], G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1], G[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1], G[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 0], G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, -1, 0], G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, 0, -1], G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1], G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1], G[0, 1, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1], G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0], G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0], G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0], G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1], G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1], G[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1], G[-1, 3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1], G[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0], G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0], G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0], G[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0], G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1], G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1], G[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[-1, 2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1], G[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0], G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0], G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0], G[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0], G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, 0, -2], G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2], G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2], G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2], G[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2], G[0, 1, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2], G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -1, -1], G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, -1], G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1], G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1], G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1], G[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, -1, -1], G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0], G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0], G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0], G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0], G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -2, 0], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0], G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0], G[0, 4, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0], G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, 0, 0], G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 4, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 0], G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0], G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0], G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0], G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0], G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[-1, 4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[-1, 3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[-1, 2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, -1], G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1], G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1], G[0, 2, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0], G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0], G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, 0, -1], G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1], G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1], G[0, 2, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -1, 0], G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0], G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, -1], G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1], G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 1, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1], G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0], G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1], G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1], G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1], G[-1, 2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0], G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0], G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0], G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0], G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 3, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, 0, 0], G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 3, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0], G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[-1, 3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[-1, 2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, -1], G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1], G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1], G[0, 1, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0], G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 2, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, 0, 0], G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 2, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0], G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[-1, 2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0], G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 1, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 7, 0, 0, -4, 1, 1, 1, 1, 0, 0, 1], G[0, 6, 0, 0, -4, 2, 1, 1, 1, 0, 0, 1], G[0, 6, -1, 0, -3, 2, 1, 1, 1, 0, 0, 1], G[0, 5, -1, 0, -3, 3, 1, 1, 1, 0, 0, 1], G[0, 5, -2, 0, -2, 3, 1, 1, 1, 0, 0, 1], G[0, 4, -2, 0, -2, 4, 1, 1, 1, 0, 0, 1], G[0, 4, -3, 0, -1, 4, 1, 1, 1, 0, 0, 1], G[0, 3, -3, 0, -1, 5, 1, 1, 1, 0, 0, 1], G[0, 3, -4, 0, 0, 5, 1, 1, 1, 0, 0, 1], G[0, 2, -4, 0, 0, 6, 1, 1, 1, 0, 0, 1], G[0, 7, 0, 0, -2, 1, 1, 1, 1, 0, -1, 1], G[0, 6, 0, 0, -2, 2, 1, 1, 1, 0, -1, 1], G[0, 5, 0, 0, -2, 3, 1, 1, 1, 0, -1, 1], G[0, 6, -1, 0, -1, 2, 1, 1, 1, 0, -1, 1], G[0, 5, -1, 0, -1, 3, 1, 1, 1, 0, -1, 1], G[0, 4, -1, 0, -1, 4, 1, 1, 1, 0, -1, 1], G[0, 5, -2, 0, 0, 3, 1, 1, 1, 0, -1, 1], G[0, 4, -2, 0, 0, 4, 1, 1, 1, 0, -1, 1], G[0, 3, -2, 0, 0, 5, 1, 1, 1, 0, -1, 1], G[0, 7, 0, 0, 0, 1, 1, 1, 1, 0, -2, 1], G[0, 6, 0, 0, 0, 2, 1, 1, 1, 0, -2, 1], G[0, 5, 0, 0, 0, 3, 1, 1, 1, 0, -2, 1], G[0, 4, 0, 0, 0, 4, 1, 1, 1, 0, -2, 1], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 0, 0, 1], G[0, 5, 0, 0, -3, 2, 1, 1, 1, 0, 0, 1], G[0, 5, -1, 0, -2, 2, 1, 1, 1, 0, 0, 1], G[0, 4, -1, 0, -2, 3, 1, 1, 1, 0, 0, 1], G[0, 4, -2, 0, -1, 3, 1, 1, 1, 0, 0, 1], G[0, 3, -2, 0, -1, 4, 1, 1, 1, 0, 0, 1], G[0, 3, -3, 0, 0, 4, 1, 1, 1, 0, 0, 1], G[0, 2, -3, 0, 0, 5, 1, 1, 1, 0, 0, 1], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 0, -1, 1], G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, -1, 1], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 0, -1, 1], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 0, -1, 1], G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, -1, 1], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 0, -1, 1], G[0, 5, 0, 0, -2, 1, 1, 1, 1, 0, 0, 1], G[0, 4, 0, 0, -2, 2, 1, 1, 1, 0, 0, 1], G[0, 4, -1, 0, -1, 2, 1, 1, 1, 0, 0, 1], G[0, 3, -1, 0, -1, 3, 1, 1, 1, 0, 0, 1], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 0, 0, 1], G[0, 2, -2, 0, 0, 4, 1, 1, 1, 0, 0, 1], G[0, 5, 0, 0, 0, 1, 1, 1, 1, 0, -1, 1], G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, -1, 1], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 0, -1, 1], G[0, 4, 0, 0, -1, 1, 1, 1, 1, 0, 0, 1], G[0, 3, 0, 0, -1, 2, 1, 1, 1, 0, 0, 1], G[0, 3, -1, 0, 0, 2, 1, 1, 1, 0, 0, 1], G[0, 2, -1, 0, 0, 3, 1, 1, 1, 0, 0, 1], G[0, 3, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1], G[0, 2, 0, 0, 0, 2, 1, 1, 1, 0, 0, 1], G[0, 9, 0, 0, -6, 1, 1, 1, 0, 1, 0, 1], G[0, 8, -1, 0, -5, 2, 1, 1, 0, 1, 0, 1], G[0, 7, -2, 0, -4, 3, 1, 1, 0, 1, 0, 1], G[0, 6, -3, 0, -3, 4, 1, 1, 0, 1, 0, 1], G[0, 5, -4, 0, -2, 5, 1, 1, 0, 1, 0, 1], G[0, 4, -5, 0, -1, 6, 1, 1, 0, 1, 0, 1], G[0, 3, -6, 0, 0, 7, 1, 1, 0, 1, 0, 1], G[0, 9, 0, 0, -4, 1, 1, 1, 0, 1, -1, 1], G[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, -1, 1], G[0, 8, 0, 0, -4, 2, 1, 1, -1, 1, 0, 1], G[0, 8, -1, 0, -3, 2, 1, 1, 0, 1, -1, 1], G[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, -1, 1], G[0, 7, -1, 0, -3, 3, 1, 1, -1, 1, 0, 1], G[0, 7, -2, 0, -2, 3, 1, 1, 0, 1, -1, 1], G[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, -1, 1], G[0, 6, -2, 0, -2, 4, 1, 1, -1, 1, 0, 1], G[0, 6, -3, 0, -1, 4, 1, 1, 0, 1, -1, 1], G[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, -1, 1], G[0, 5, -3, 0, -1, 5, 1, 1, -1, 1, 0, 1], G[0, 5, -4, 0, 0, 5, 1, 1, 0, 1, -1, 1], G[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, -1, 1], G[0, 4, -4, 0, 0, 6, 1, 1, -1, 1, 0, 1], G[0, 9, 0, 0, -2, 1, 1, 1, 0, 1, -2, 1], G[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -2, 1], G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -2, 1], G[0, 8, 0, 0, -2, 2, 1, 1, -1, 1, -1, 1], G[0, 7, 0, 0, -2, 3, 1, 1, -1, 1, -1, 1], G[0, 7, 0, 0, -2, 3, 1, 1, -2, 1, 0, 1], G[0, 8, -1, 0, -1, 2, 1, 1, 0, 1, -2, 1], G[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -2, 1], G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -2, 1], G[0, 7, -1, 0, -1, 3, 1, 1, -1, 1, -1, 1], G[0, 6, -1, 0, -1, 4, 1, 1, -1, 1, -1, 1], G[0, 6, -1, 0, -1, 4, 1, 1, -2, 1, 0, 1], G[0, 7, -2, 0, 0, 3, 1, 1, 0, 1, -2, 1], G[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -2, 1], G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -2, 1], G[0, 6, -2, 0, 0, 4, 1, 1, -1, 1, -1, 1], G[0, 5, -2, 0, 0, 5, 1, 1, -1, 1, -1, 1], G[0, 5, -2, 0, 0, 5, 1, 1, -2, 1, 0, 1], G[0, 8, 0, 0, -5, 1, 1, 1, 0, 1, 0, 1], G[0, 7, -1, 0, -4, 2, 1, 1, 0, 1, 0, 1], G[0, 6, -2, 0, -3, 3, 1, 1, 0, 1, 0, 1], G[0, 5, -3, 0, -2, 4, 1, 1, 0, 1, 0, 1], G[0, 4, -4, 0, -1, 5, 1, 1, 0, 1, 0, 1], G[0, 3, -5, 0, 0, 6, 1, 1, 0, 1, 0, 1], G[0, 9, 0, 0, 0, 1, 1, 1, 0, 1, -3, 1], G[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -3, 1], G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -3, 1], G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -3, 1], G[0, 8, 0, 0, 0, 2, 1, 1, -1, 1, -2, 1], G[0, 7, 0, 0, 0, 3, 1, 1, -1, 1, -2, 1], G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -2, 1], G[0, 7, 0, 0, 0, 3, 1, 1, -2, 1, -1, 1], G[0, 6, 0, 0, 0, 4, 1, 1, -2, 1, -1, 1], G[0, 6, 0, 0, 0, 4, 1, 1, -3, 1, 0, 1], G[0, 8, 0, 0, -3, 1, 1, 1, 0, 1, -1, 1], G[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, -1, 1], G[0, 7, 0, 0, -3, 2, 1, 1, -1, 1, 0, 1], G[0, 7, -1, 0, -2, 2, 1, 1, 0, 1, -1, 1], G[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, -1, 1], G[0, 6, -1, 0, -2, 3, 1, 1, -1, 1, 0, 1], G[0, 6, -2, 0, -1, 3, 1, 1, 0, 1, -1, 1], G[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, -1, 1], G[0, 5, -2, 0, -1, 4, 1, 1, -1, 1, 0, 1], G[0, 5, -3, 0, 0, 4, 1, 1, 0, 1, -1, 1], G[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, -1, 1], G[0, 4, -3, 0, 0, 5, 1, 1, -1, 1, 0, 1], G[0, 8, 0, 0, -1, 1, 1, 1, 0, 1, -2, 1], G[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -2, 1], G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -2, 1], G[0, 7, 0, 0, -1, 2, 1, 1, -1, 1, -1, 1], G[0, 6, 0, 0, -1, 3, 1, 1, -1, 1, -1, 1], G[0, 6, 0, 0, -1, 3, 1, 1, -2, 1, 0, 1], G[0, 7, -1, 0, 0, 2, 1, 1, 0, 1, -2, 1], G[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -2, 1], G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -2, 1], G[0, 6, -1, 0, 0, 3, 1, 1, -1, 1, -1, 1], G[0, 5, -1, 0, 0, 4, 1, 1, -1, 1, -1, 1], G[0, 5, -1, 0, 0, 4, 1, 1, -2, 1, 0, 1], G[0, 7, 0, 0, -4, 1, 1, 1, 0, 1, 0, 1], G[0, 6, 0, 0, -4, 2, 1, 1, 0, 1, 0, 1], G[0, 7, 0, -1, -3, 1, 1, 1, 0, 1, 0, 1], G[0, 6, 0, -1, -3, 2, 1, 1, 0, 1, 0, 1], G[0, 7, -1, 0, -3, 1, 1, 1, 0, 1, 0, 1], G[0, 6, -1, 0, -3, 2, 1, 1, 0, 1, 0, 1], G[0, 5, -1, 0, -3, 3, 1, 1, 0, 1, 0, 1], G[0, 6, -1, -1, -2, 2, 1, 1, 0, 1, 0, 1], G[0, 5, -1, -1, -2, 3, 1, 1, 0, 1, 0, 1], G[0, 6, -2, 0, -2, 2, 1, 1, 0, 1, 0, 1], G[0, 5, -2, 0, -2, 3, 1, 1, 0, 1, 0, 1], G[0, 4, -2, 0, -2, 4, 1, 1, 0, 1, 0, 1], G[0, 5, -2, -1, -1, 3, 1, 1, 0, 1, 0, 1], G[0, 4, -2, -1, -1, 4, 1, 1, 0, 1, 0, 1], G[0, 5, -3, 0, -1, 3, 1, 1, 0, 1, 0, 1], G[0, 4, -3, 0, -1, 4, 1, 1, 0, 1, 0, 1], G[0, 3, -3, 0, -1, 5, 1, 1, 0, 1, 0, 1], G[0, 4, -3, -1, 0, 4, 1, 1, 0, 1, 0, 1], G[0, 3, -3, -1, 0, 5, 1, 1, 0, 1, 0, 1], G[0, 4, -4, 0, 0, 4, 1, 1, 0, 1, 0, 1], G[0, 3, -4, 0, 0, 5, 1, 1, 0, 1, 0, 1], G[0, 2, -4, 0, 0, 6, 1, 1, 0, 1, 0, 1], G[-1, 7, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1], G[-1, 6, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1], G[-1, 6, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1], G[-1, 5, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1], G[-1, 5, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1], G[-1, 4, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1], G[-1, 4, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1], G[-1, 3, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1], G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, -1, 1], G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, -1, 1], G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, -1, 1], G[0, 7, 0, 0, -2, 1, 1, 1, -1, 1, 0, 1], G[0, 6, 0, 0, -2, 2, 1, 1, -1, 1, 0, 1], G[0, 5, 0, 0, -2, 3, 1, 1, -1, 1, 0, 1], G[0, 7, 0, -1, -1, 1, 1, 1, 0, 1, -1, 1], G[0, 6, 0, -1, -1, 2, 1, 1, 0, 1, -1, 1], G[0, 5, 0, -1, -1, 3, 1, 1, 0, 1, -1, 1], G[0, 6, 0, -1, -1, 2, 1, 1, -1, 1, 0, 1], G[0, 5, 0, -1, -1, 3, 1, 1, -1, 1, 0, 1], G[0, 7, -1, 0, -1, 1, 1, 1, 0, 1, -1, 1], G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, -1, 1], G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, -1, 1], G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, -1, 1], G[0, 6, -1, 0, -1, 2, 1, 1, -1, 1, 0, 1], G[0, 5, -1, 0, -1, 3, 1, 1, -1, 1, 0, 1], G[0, 4, -1, 0, -1, 4, 1, 1, -1, 1, 0, 1], G[0, 6, -1, -1, 0, 2, 1, 1, 0, 1, -1, 1], G[0, 5, -1, -1, 0, 3, 1, 1, 0, 1, -1, 1], G[0, 4, -1, -1, 0, 4, 1, 1, 0, 1, -1, 1], G[0, 5, -1, -1, 0, 3, 1, 1, -1, 1, 0, 1], G[0, 4, -1, -1, 0, 4, 1, 1, -1, 1, 0, 1], G[0, 6, -2, 0, 0, 2, 1, 1, 0, 1, -1, 1], G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, -1, 1], G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, -1, 1], G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, -1, 1], G[0, 5, -2, 0, 0, 3, 1, 1, -1, 1, 0, 1], G[0, 4, -2, 0, 0, 4, 1, 1, -1, 1, 0, 1], G[0, 3, -2, 0, 0, 5, 1, 1, -1, 1, 0, 1], G[-1, 7, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1], G[-1, 6, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1], G[-1, 5, 0, 0, -1, 3, 1, 1, 0, 1, -1, 1], G[-1, 6, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1], G[-1, 5, 0, 0, -1, 3, 1, 1, -1, 1, 0, 1], G[-1, 6, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1], G[-1, 5, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1], G[-1, 4, -1, 0, 0, 4, 1, 1, 0, 1, -1, 1], G[-1, 5, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1], G[-1, 4, -1, 0, 0, 4, 1, 1, -1, 1, 0, 1], G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -2, 1], G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1], G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -2, 1], G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -2, 1], G[0, 7, 0, 0, 0, 1, 1, 1, -1, 1, -1, 1], G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, -1, 1], G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, -1, 1], G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, -1, 1], G[0, 6, 0, 0, 0, 2, 1, 1, -2, 1, 0, 1], G[0, 5, 0, 0, 0, 3, 1, 1, -2, 1, 0, 1], G[0, 4, 0, 0, 0, 4, 1, 1, -2, 1, 0, 1], G[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1], G[0, 5, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1], G[0, 6, 0, -1, -2, 1, 1, 1, 0, 1, 0, 1], G[0, 5, 0, -1, -2, 2, 1, 1, 0, 1, 0, 1], G[0, 6, -1, 0, -2, 1, 1, 1, 0, 1, 0, 1], G[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1], G[0, 4, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1], G[0, 5, -1, -1, -1, 2, 1, 1, 0, 1, 0, 1], G[0, 4, -1, -1, -1, 3, 1, 1, 0, 1, 0, 1], G[0, 5, -2, 0, -1, 2, 1, 1, 0, 1, 0, 1], G[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1], G[0, 3, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1], G[0, 4, -2, -1, 0, 3, 1, 1, 0, 1, 0, 1], G[0, 3, -2, -1, 0, 4, 1, 1, 0, 1, 0, 1], G[0, 4, -3, 0, 0, 3, 1, 1, 0, 1, 0, 1], G[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1], G[0, 2, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1], G[-1, 6, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1], G[-1, 5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1], G[-1, 5, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1], G[-1, 4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1], G[-1, 4, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1], G[-1, 3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1], G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1], G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1], G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, -1, 1], G[0, 6, 0, 0, -1, 1, 1, 1, -1, 1, 0, 1], G[0, 5, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1], G[0, 4, 0, 0, -1, 3, 1, 1, -1, 1, 0, 1], G[0, 6, 0, -1, 0, 1, 1, 1, 0, 1, -1, 1], G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, -1, 1], G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, -1, 1], G[0, 5, 0, -1, 0, 2, 1, 1, -1, 1, 0, 1], G[0, 4, 0, -1, 0, 3, 1, 1, -1, 1, 0, 1], G[0, 6, -1, 0, 0, 1, 1, 1, 0, 1, -1, 1], G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1], G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1], G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, -1, 1], G[0, 5, -1, 0, 0, 2, 1, 1, -1, 1, 0, 1], G[0, 4, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1], G[0, 3, -1, 0, 0, 4, 1, 1, -1, 1, 0, 1], G[-1, 6, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1], G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1], G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1], G[-1, 5, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1], G[-1, 4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1], G[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1], G[0, 4, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1], G[0, 5, 0, -1, -1, 1, 1, 1, 0, 1, 0, 1], G[0, 4, 0, -1, -1, 2, 1, 1, 0, 1, 0, 1], G[0, 5, -1, 0, -1, 1, 1, 1, 0, 1, 0, 1], G[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1], G[0, 3, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1], G[0, 4, -1, -1, 0, 2, 1, 1, 0, 1, 0, 1], G[0, 3, -1, -1, 0, 3, 1, 1, 0, 1, 0, 1], G[0, 4, -2, 0, 0, 2, 1, 1, 0, 1, 0, 1], G[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1], G[-1, 5, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1], G[-1, 4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1], G[-1, 4, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1], G[-1, 3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1], G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1], G[0, 5, 0, 0, 0, 1, 1, 1, -1, 1, 0, 1], G[0, 4, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1], G[0, 3, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1], G[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1], G[0, 3, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1], G[0, 4, 0, -1, 0, 1, 1, 1, 0, 1, 0, 1], G[0, 3, 0, -1, 0, 2, 1, 1, 0, 1, 0, 1], G[0, 4, -1, 0, 0, 1, 1, 1, 0, 1, 0, 1], G[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1], G[0, 2, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1], G[-1, 4, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1], G[-1, 3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1], G[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1], G[0, 2, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1], G[0, 7, 0, 0, -4, 1, 1, 0, 1, 1, 0, 1], G[0, 7, -1, 0, -3, 1, 1, 0, 1, 1, 0, 1], G[0, 6, -1, 0, -3, 2, 1, 0, 1, 1, 0, 1], G[0, 6, -2, 0, -2, 2, 1, 0, 1, 1, 0, 1], G[0, 5, -2, 0, -2, 3, 1, 0, 1, 1, 0, 1], G[0, 5, -3, 0, -1, 3, 1, 0, 1, 1, 0, 1], G[0, 4, -3, 0, -1, 4, 1, 0, 1, 1, 0, 1], G[0, 4, -4, 0, 0, 4, 1, 0, 1, 1, 0, 1], G[0, 3, -4, 0, 0, 5, 1, 0, 1, 1, 0, 1], G[0, 7, 0, 0, -2, 1, 1, 0, 1, 1, -1, 1], G[0, 6, 0, 0, -2, 2, 1, 0, 1, 1, -1, 1], G[0, 7, -1, 0, -1, 1, 1, 0, 1, 1, -1, 1], G[0, 6, -1, 0, -1, 2, 1, 0, 1, 1, -1, 1], G[0, 5, -1, 0, -1, 3, 1, 0, 1, 1, -1, 1], G[0, 6, -2, 0, 0, 2, 1, 0, 1, 1, -1, 1], G[0, 5, -2, 0, 0, 3, 1, 0, 1, 1, -1, 1], G[0, 4, -2, 0, 0, 4, 1, 0, 1, 1, -1, 1], G[0, 7, 0, 0, 0, 1, 1, 0, 1, 1, -2, 1], G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -2, 1], G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -2, 1], G[0, 6, 0, 0, -3, 1, 1, 0, 1, 1, 0, 1], G[0, 6, -1, 0, -2, 1, 1, 0, 1, 1, 0, 1], G[0, 5, -1, 0, -2, 2, 1, 0, 1, 1, 0, 1], G[0, 5, -2, 0, -1, 2, 1, 0, 1, 1, 0, 1], G[0, 4, -2, 0, -1, 3, 1, 0, 1, 1, 0, 1], G[0, 4, -3, 0, 0, 3, 1, 0, 1, 1, 0, 1], G[0, 3, -3, 0, 0, 4, 1, 0, 1, 1, 0, 1], G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, -1, 1], G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, -1, 1], G[0, 6, -1, 0, 0, 1, 1, 0, 1, 1, -1, 1], G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, -1, 1], G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, -1, 1], G[0, 5, 0, 0, -2, 1, 1, 0, 1, 1, 0, 1], G[0, 5, -1, 0, -1, 1, 1, 0, 1, 1, 0, 1], G[0, 4, -1, 0, -1, 2, 1, 0, 1, 1, 0, 1], G[0, 4, -2, 0, 0, 2, 1, 0, 1, 1, 0, 1], G[0, 3, -2, 0, 0, 3, 1, 0, 1, 1, 0, 1], G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, -1, 1], G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, -1, 1], G[0, 4, 0, 0, -1, 1, 1, 0, 1, 1, 0, 1], G[0, 4, -1, 0, 0, 1, 1, 0, 1, 1, 0, 1], G[0, 3, -1, 0, 0, 2, 1, 0, 1, 1, 0, 1], G[0, 3, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1], G[0, 7, 0, 0, -4, 1, 0, 1, 1, 1, 0, 1], G[0, 6, 0, 0, -4, 2, 0, 1, 1, 1, 0, 1], G[0, 7, -1, 0, -3, 1, 0, 1, 1, 1, 0, 1], G[0, 6, -1, 0, -3, 2, 0, 1, 1, 1, 0, 1], G[0, 5, -1, 0, -3, 3, 0, 1, 1, 1, 0, 1], G[0, 6, -2, 0, -2, 2, 0, 1, 1, 1, 0, 1], G[0, 5, -2, 0, -2, 3, 0, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -2, 4, 0, 1, 1, 1, 0, 1], G[0, 5, -3, 0, -1, 3, 0, 1, 1, 1, 0, 1], G[0, 4, -3, 0, -1, 4, 0, 1, 1, 1, 0, 1], G[0, 3, -3, 0, -1, 5, 0, 1, 1, 1, 0, 1], G[0, 4, -4, 0, 0, 4, 0, 1, 1, 1, 0, 1], G[0, 3, -4, 0, 0, 5, 0, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 0, 6, 0, 1, 1, 1, 0, 1], G[0, 7, 0, 0, -2, 1, 0, 1, 1, 1, -1, 1], G[0, 6, 0, 0, -2, 2, 0, 1, 1, 1, -1, 1], G[0, 5, 0, 0, -2, 3, 0, 1, 1, 1, -1, 1], G[0, 7, -1, 0, -1, 1, 0, 1, 1, 1, -1, 1], G[0, 6, -1, 0, -1, 2, 0, 1, 1, 1, -1, 1], G[0, 5, -1, 0, -1, 3, 0, 1, 1, 1, -1, 1], G[0, 4, -1, 0, -1, 4, 0, 1, 1, 1, -1, 1], G[0, 6, -2, 0, 0, 2, 0, 1, 1, 1, -1, 1], G[0, 5, -2, 0, 0, 3, 0, 1, 1, 1, -1, 1], G[0, 4, -2, 0, 0, 4, 0, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 0, 5, 0, 1, 1, 1, -1, 1], G[0, 7, 0, 0, 0, 1, 0, 1, 1, 1, -2, 1], G[0, 6, 0, 0, 0, 2, 0, 1, 1, 1, -2, 1], G[0, 5, 0, 0, 0, 3, 0, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 0, 4, 0, 1, 1, 1, -2, 1], G[0, 6, 0, 0, -3, 1, 0, 1, 1, 1, 0, 1], G[0, 5, 0, 0, -3, 2, 0, 1, 1, 1, 0, 1], G[0, 6, -1, 0, -2, 1, 0, 1, 1, 1, 0, 1], G[0, 5, -1, 0, -2, 2, 0, 1, 1, 1, 0, 1], G[0, 4, -1, 0, -2, 3, 0, 1, 1, 1, 0, 1], G[0, 5, -2, 0, -1, 2, 0, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -1, 3, 0, 1, 1, 1, 0, 1], G[0, 3, -2, 0, -1, 4, 0, 1, 1, 1, 0, 1], G[0, 4, -3, 0, 0, 3, 0, 1, 1, 1, 0, 1], G[0, 3, -3, 0, 0, 4, 0, 1, 1, 1, 0, 1], G[0, 2, -3, 0, 0, 5, 0, 1, 1, 1, 0, 1], G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1], G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1], G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, -1, 1], G[0, 6, -1, 0, 0, 1, 0, 1, 1, 1, -1, 1], G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1], G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, -1, 1], G[0, 5, 0, 0, -2, 1, 0, 1, 1, 1, 0, 1], G[0, 4, 0, 0, -2, 2, 0, 1, 1, 1, 0, 1], G[0, 5, -1, 0, -1, 1, 0, 1, 1, 1, 0, 1], G[0, 4, -1, 0, -1, 2, 0, 1, 1, 1, 0, 1], G[0, 3, -1, 0, -1, 3, 0, 1, 1, 1, 0, 1], G[0, 4, -2, 0, 0, 2, 0, 1, 1, 1, 0, 1], G[0, 3, -2, 0, 0, 3, 0, 1, 1, 1, 0, 1], G[0, 2, -2, 0, 0, 4, 0, 1, 1, 1, 0, 1], G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1], G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1], G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, -1, 1], G[0, 4, 0, 0, -1, 1, 0, 1, 1, 1, 0, 1], G[0, 3, 0, 0, -1, 2, 0, 1, 1, 1, 0, 1], G[0, 4, -1, 0, 0, 1, 0, 1, 1, 1, 0, 1], G[0, 3, -1, 0, 0, 2, 0, 1, 1, 1, 0, 1], G[0, 2, -1, 0, 0, 3, 0, 1, 1, 1, 0, 1], G[0, 3, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1], G[0, 2, 0, 0, 0, 2, 0, 1, 1, 1, 0, 1], G[0, 0, -5, -1, 3, 7, 1, 1, 1, 1, 0, 0], G[0, 0, -5, -1, 2, 8, 1, 1, 1, 1, 0, 0], G[0, 0, -6, 0, 3, 7, 1, 1, 1, 1, 0, 0], G[0, 0, -6, 0, 2, 8, 1, 1, 1, 1, 0, 0], G[0, 0, -6, 0, 1, 9, 1, 1, 1, 1, 0, 0], G[0, -1, -4, -1, 4, 6, 1, 1, 1, 1, 0, 0], G[0, -1, -4, -1, 3, 7, 1, 1, 1, 1, 0, 0], G[0, -1, -5, 0, 4, 6, 1, 1, 1, 1, 0, 0], G[0, -1, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0], G[0, -1, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0], G[0, -2, -3, -1, 5, 5, 1, 1, 1, 1, 0, 0], G[0, -2, -3, -1, 4, 6, 1, 1, 1, 1, 0, 0], G[0, -2, -4, 0, 5, 5, 1, 1, 1, 1, 0, 0], G[0, -2, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0], G[0, -2, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0], G[0, -3, -2, -1, 6, 4, 1, 1, 1, 1, 0, 0], G[0, -3, -2, -1, 5, 5, 1, 1, 1, 1, 0, 0], G[0, -3, -3, 0, 6, 4, 1, 1, 1, 1, 0, 0], G[0, -3, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0], G[0, -3, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0], G[0, -4, -1, -1, 7, 3, 1, 1, 1, 1, 0, 0], G[0, -4, -1, -1, 6, 4, 1, 1, 1, 1, 0, 0], G[0, -4, -2, 0, 7, 3, 1, 1, 1, 1, 0, 0], G[0, -4, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0], G[0, -4, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0], G[0, -5, 0, -1, 8, 2, 1, 1, 1, 1, 0, 0], G[0, -5, 0, -1, 7, 3, 1, 1, 1, 1, 0, 0], G[0, -5, -1, 0, 8, 2, 1, 1, 1, 1, 0, 0], G[0, -5, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0], G[0, -5, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0], G[0, -6, 0, 0, 9, 1, 1, 1, 1, 1, 0, 0], G[0, -6, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0], G[0, -6, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0], G[-1, 0, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0], G[-1, -1, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0], G[-1, -1, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0], G[-1, -2, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0], G[-1, -2, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0], G[-1, -3, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0], G[-1, -3, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0], G[-1, -4, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0], G[-1, -4, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0], G[-1, -5, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0], G[-1, -5, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, 0, -1], G[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, 0, -1], G[0, 0, -3, -1, 2, 8, 1, 1, 1, 1, 0, -1], G[0, 0, -3, -1, 5, 5, 1, 1, 1, 1, -1, 0], G[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, -1, 0], G[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, -1, 0], G[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, 0, -1], G[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, 0, -1], G[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, 0, -1], G[0, 0, -4, 0, 1, 9, 1, 1, 1, 1, 0, -1], G[0, 0, -4, 0, 5, 5, 1, 1, 1, 1, -1, 0], G[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, -1, 0], G[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, -1, 0], G[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, -1, 0], G[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, 0, -1], G[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, 0, -1], G[0, -1, -2, -1, 3, 7, 1, 1, 1, 1, 0, -1], G[0, -1, -2, -1, 6, 4, 1, 1, 1, 1, -1, 0], G[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, -1, 0], G[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, -1, 0], G[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, 0, -1], G[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, 0, -1], G[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1], G[0, -1, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1], G[0, -1, -3, 0, 6, 4, 1, 1, 1, 1, -1, 0], G[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0], G[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0], G[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, -1, 0], G[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, 0, -1], G[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, 0, -1], G[0, -2, -1, -1, 4, 6, 1, 1, 1, 1, 0, -1], G[0, -2, -1, -1, 7, 3, 1, 1, 1, 1, -1, 0], G[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, -1, 0], G[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, -1, 0], G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, 0, -1], G[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, 0, -1], G[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1], G[0, -2, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1], G[0, -2, -2, 0, 7, 3, 1, 1, 1, 1, -1, 0], G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0], G[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0], G[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, -1, 0], G[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, 0, -1], G[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, 0, -1], G[0, -3, 0, -1, 5, 5, 1, 1, 1, 1, 0, -1], G[0, -3, 0, -1, 8, 2, 1, 1, 1, 1, -1, 0], G[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, -1, 0], G[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, -1, 0], G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, 0, -1], G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1], G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1], G[0, -3, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1], G[0, -3, -1, 0, 8, 2, 1, 1, 1, 1, -1, 0], G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0], G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0], G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0], G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, 0, -1], G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1], G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1], G[0, -4, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1], G[0, -4, 0, 0, 9, 1, 1, 1, 1, 1, -1, 0], G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0], G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0], G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0], G[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, 0, -1], G[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1], G[-1, 0, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1], G[-1, 0, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0], G[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0], G[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, -1, 0], G[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, 0, -1], G[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1], G[-1, -1, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1], G[-1, -1, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0], G[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0], G[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, -1, 0], G[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1], G[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1], G[-1, -2, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1], G[-1, -2, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0], G[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0], G[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0], G[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1], G[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1], G[-1, -3, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1], G[-1, -3, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0], G[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0], G[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, 0, -2], G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, 0, -2], G[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, 0, -2], G[0, 0, -1, -1, 2, 8, 1, 1, 1, 1, 0, -2], G[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -1, -1], G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, -1], G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -1, -1], G[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, -1, -1], G[0, 0, -1, -1, 7, 3, 1, 1, 1, 1, -2, 0], G[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -2, 0], G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -2, 0], G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -2, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, 0, -2], G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, 0, -2], G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, 0, -2], G[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, 0, -2], G[0, 0, -2, 0, 1, 9, 1, 1, 1, 1, 0, -2], G[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -1, -1], G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -1, -1], G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, -1], G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -1, -1], G[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, -1, -1], G[0, 0, -2, 0, 7, 3, 1, 1, 1, 1, -2, 0], G[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -2, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -2, 0], G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -2, 0], G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -2, 0], G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, 0, -2], G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, 0, -2], G[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, 0, -2], G[0, -1, 0, -1, 3, 7, 1, 1, 1, 1, 0, -2], G[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -1, -1], G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, -1], G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -1, -1], G[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, -1, -1], G[0, -1, 0, -1, 8, 2, 1, 1, 1, 1, -2, 0], G[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -2, 0], G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -2, 0], G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -2, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, 0, -2], G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, 0, -2], G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2], G[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2], G[0, -1, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2], G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -1, -1], G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1], G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1], G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1], G[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, -1, -1], G[0, -1, -1, 0, 8, 2, 1, 1, 1, 1, -2, 0], G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0], G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0], G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -2, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, 0, -2], G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, -2], G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2], G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2], G[0, -2, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2], G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -1, -1], G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1], G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1], G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1], G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, -1, -1], G[0, -2, 0, 0, 9, 1, 1, 1, 1, 1, -2, 0], G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0], G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0], G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -2, 0], G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, 0, -2], G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2], G[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2], G[-1, 0, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2], G[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1], G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1], G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1], G[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, -1, -1], G[-1, 0, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0], G[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0], G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0], G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -2, 0], G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, 0, -2], G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2], G[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2], G[-1, -1, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2], G[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1], G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1], G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1], G[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, -1, -1], G[-1, -1, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0], G[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0], G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0], G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -2, 0], G[0, 0, -4, -1, 3, 6, 1, 1, 1, 1, 0, 0], G[0, 0, -4, -1, 2, 7, 1, 1, 1, 1, 0, 0], G[0, 0, -5, 0, 3, 6, 1, 1, 1, 1, 0, 0], G[0, 0, -5, 0, 2, 7, 1, 1, 1, 1, 0, 0], G[0, 0, -5, 0, 1, 8, 1, 1, 1, 1, 0, 0], G[0, -1, -3, -1, 4, 5, 1, 1, 1, 1, 0, 0], G[0, -1, -3, -1, 3, 6, 1, 1, 1, 1, 0, 0], G[0, -1, -4, 0, 4, 5, 1, 1, 1, 1, 0, 0], G[0, -1, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0], G[0, -1, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0], G[0, -2, -2, -1, 5, 4, 1, 1, 1, 1, 0, 0], G[0, -2, -2, -1, 4, 5, 1, 1, 1, 1, 0, 0], G[0, -2, -3, 0, 5, 4, 1, 1, 1, 1, 0, 0], G[0, -2, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0], G[0, -2, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0], G[0, -3, -1, -1, 6, 3, 1, 1, 1, 1, 0, 0], G[0, -3, -1, -1, 5, 4, 1, 1, 1, 1, 0, 0], G[0, -3, -2, 0, 6, 3, 1, 1, 1, 1, 0, 0], G[0, -3, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0], G[0, -3, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0], G[0, -4, 0, -1, 7, 2, 1, 1, 1, 1, 0, 0], G[0, -4, 0, -1, 6, 3, 1, 1, 1, 1, 0, 0], G[0, -4, -1, 0, 7, 2, 1, 1, 1, 1, 0, 0], G[0, -4, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0], G[0, -4, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0], G[0, -5, 0, 0, 8, 1, 1, 1, 1, 1, 0, 0], G[0, -5, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0], G[0, -5, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0], G[-1, 0, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0], G[-1, -1, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0], G[-1, -1, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0], G[-1, -2, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0], G[-1, -2, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0], G[-1, -3, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0], G[-1, -3, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0], G[-1, -4, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0], G[-1, -4, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, 0, -3], G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, 0, -3], G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, -3], G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, 0, -3], G[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, 0, -3], G[0, 0, 0, 0, 1, 9, 1, 1, 1, 1, 0, -3], G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -1, -2], G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -2], G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2], G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2], G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -1, -2], G[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, -1, -2], G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -2, -1], G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1], G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1], G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1], G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -2, -1], G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -2, -1], G[0, 0, 0, 0, 9, 1, 1, 1, 1, 1, -3, 0], G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -3, 0], G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0], G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -3, 0], G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -3, 0], G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -3, 0], G[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, 0, -1], G[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, 0, -1], G[0, 0, -2, -1, 2, 7, 1, 1, 1, 1, 0, -1], G[0, 0, -2, -1, 5, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, -1, 0], G[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, -1, 0], G[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, 0, -1], G[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, 0, -1], G[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, 0, -1], G[0, 0, -3, 0, 1, 8, 1, 1, 1, 1, 0, -1], G[0, 0, -3, 0, 5, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, -1, 0], G[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, -1, 0], G[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, -1, 0], G[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, 0, -1], G[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, 0, -1], G[0, -1, -1, -1, 3, 6, 1, 1, 1, 1, 0, -1], G[0, -1, -1, -1, 6, 3, 1, 1, 1, 1, -1, 0], G[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, -1, 0], G[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, -1, 0], G[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, 0, -1], G[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, 0, -1], G[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1], G[0, -1, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1], G[0, -1, -2, 0, 6, 3, 1, 1, 1, 1, -1, 0], G[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0], G[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0], G[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, -1, 0], G[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, 0, -1], G[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, 0, -1], G[0, -2, 0, -1, 4, 5, 1, 1, 1, 1, 0, -1], G[0, -2, 0, -1, 7, 2, 1, 1, 1, 1, -1, 0], G[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, -1, 0], G[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, -1, 0], G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, 0, -1], G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1], G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1], G[0, -2, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1], G[0, -2, -1, 0, 7, 2, 1, 1, 1, 1, -1, 0], G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0], G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0], G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, -1, 0], G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, 0, -1], G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1], G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1], G[0, -3, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1], G[0, -3, 0, 0, 8, 1, 1, 1, 1, 1, -1, 0], G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0], G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0], G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0], G[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, 0, -1], G[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1], G[-1, 0, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1], G[-1, 0, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0], G[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0], G[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, -1, 0], G[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1], G[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1], G[-1, -1, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1], G[-1, -1, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0], G[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0], G[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, -1, 0], G[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1], G[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1], G[-1, -2, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1], G[-1, -2, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0], G[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0], G[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0], G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, 0, -2], G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, 0, -2], G[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, 0, -2], G[0, 0, 0, -1, 2, 7, 1, 1, 1, 1, 0, -2], G[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -1, -1], G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, -1], G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -1, -1], G[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, -1, -1], G[0, 0, 0, -1, 7, 2, 1, 1, 1, 1, -2, 0], G[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -2, 0], G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -2, 0], G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -2, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, 0, -2], G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, 0, -2], G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, 0, -2], G[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, 0, -2], G[0, 0, -1, 0, 1, 8, 1, 1, 1, 1, 0, -2], G[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -1, -1], G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -1, -1], G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, -1], G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -1, -1], G[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, -1, -1], G[0, 0, -1, 0, 7, 2, 1, 1, 1, 1, -2, 0], G[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -2, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -2, 0], G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -2, 0], G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -2, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, 0, -2], G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, -2], G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2], G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2], G[0, -1, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2], G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -1, -1], G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1], G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1], G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1], G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, -1, -1], G[0, -1, 0, 0, 8, 1, 1, 1, 1, 1, -2, 0], G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0], G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0], G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -2, 0], G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, 0, -2], G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2], G[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2], G[-1, 0, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2], G[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1], G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1], G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1], G[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, -1, -1], G[-1, 0, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0], G[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0], G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0], G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -2, 0], G[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0], G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0], G[0, 0, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0], G[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0], G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0], G[0, -1, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0], G[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, 0, 0], G[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0], G[0, -2, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0], G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, 0, 0], G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0], G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0], G[0, -2, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0], G[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, 0, 0], G[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0], G[0, -3, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0], G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, 0, 0], G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0], G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0], G[0, -3, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0], G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0], G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0], G[0, -4, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0], G[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0], G[-1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0], G[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0], G[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0], G[-1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0], G[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0], G[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0], G[-1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0], G[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0], G[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0], G[-1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, 0, -1], G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1], G[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1], G[0, 0, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1], G[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -1, 0], G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0], G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, -1, 0], G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, 0, -1], G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1], G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1], G[0, 0, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1], G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -1, 0], G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0], G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0], G[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, -1, 0], G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, 0, -1], G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1], G[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1], G[0, -1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1], G[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -1, 0], G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0], G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0], G[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0], G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, 0, -1], G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1], G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1], G[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[0, -1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1], G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -1, 0], G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0], G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0], G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0], G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, 0, -1], G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1], G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1], G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1], G[0, -2, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0], G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0], G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0], G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1], G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1], G[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[-1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1], G[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0], G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0], G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0], G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1], G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1], G[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1], G[-1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1], G[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0], G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0], G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0], G[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0], G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, 0, -2], G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2], G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2], G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2], G[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2], G[0, 0, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2], G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -1, -1], G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1], G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1], G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1], G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1], G[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, -1, -1], G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0], G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0], G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0], G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0], G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -2, 0], G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0], G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0], G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[-1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[-1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0], G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[-1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1], G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1], G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1], G[0, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0], G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1], G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0], G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0], G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1], G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[0, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0], G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1], G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1], G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[-1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0], G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0], G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[0, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[0, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[-1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1], G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1], G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[0, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0], G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0], G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[0, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[-1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -4, 0, 3, 5, 1, 1, 1, 0, 0, 1], G[0, 0, -4, 0, 2, 6, 1, 1, 1, 0, 0, 1], G[0, -1, -3, 0, 4, 4, 1, 1, 1, 0, 0, 1], G[0, -1, -3, 0, 3, 5, 1, 1, 1, 0, 0, 1], G[0, -2, -2, 0, 5, 3, 1, 1, 1, 0, 0, 1], G[0, -2, -2, 0, 4, 4, 1, 1, 1, 0, 0, 1], G[0, -3, -1, 0, 6, 2, 1, 1, 1, 0, 0, 1], G[0, -3, -1, 0, 5, 3, 1, 1, 1, 0, 0, 1], G[0, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, 1], G[0, -4, 0, 0, 6, 2, 1, 1, 1, 0, 0, 1], G[0, 0, -2, 0, 5, 3, 1, 1, 1, 0, -1, 1], G[0, 0, -2, 0, 4, 4, 1, 1, 1, 0, -1, 1], G[0, 0, -2, 0, 3, 5, 1, 1, 1, 0, -1, 1], G[0, -1, -1, 0, 6, 2, 1, 1, 1, 0, -1, 1], G[0, -1, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1], G[0, -1, -1, 0, 4, 4, 1, 1, 1, 0, -1, 1], G[0, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, 1], G[0, -2, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1], G[0, -2, 0, 0, 5, 3, 1, 1, 1, 0, -1, 1], G[0, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2, 1], G[0, 0, 0, 0, 6, 2, 1, 1, 1, 0, -2, 1], G[0, 0, 0, 0, 5, 3, 1, 1, 1, 0, -2, 1], G[0, 0, 0, 0, 4, 4, 1, 1, 1, 0, -2, 1], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1], G[0, 0, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1], G[0, -1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1], G[0, -2, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1], G[0, -2, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1], G[0, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1], G[0, -3, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1], G[0, 0, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1], G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1], G[0, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1], G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1], G[0, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1], G[0, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1], G[0, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1], G[0, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1], G[0, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1], G[0, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1], G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[0, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1], G[0, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1], G[0, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1], G[0, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1], G[0, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1], G[0, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1], G[0, 0, -6, 0, 3, 7, 1, 1, 0, 1, 0, 1], G[0, -1, -5, 0, 4, 6, 1, 1, 0, 1, 0, 1], G[0, -2, -4, 0, 5, 5, 1, 1, 0, 1, 0, 1], G[0, -3, -3, 0, 6, 4, 1, 1, 0, 1, 0, 1], G[0, -4, -2, 0, 7, 3, 1, 1, 0, 1, 0, 1], G[0, -5, -1, 0, 8, 2, 1, 1, 0, 1, 0, 1], G[0, -6, 0, 0, 9, 1, 1, 1, 0, 1, 0, 1], G[0, 0, -4, 0, 5, 5, 1, 1, 0, 1, -1, 1], G[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, -1, 1], G[0, 0, -4, 0, 4, 6, 1, 1, -1, 1, 0, 1], G[0, -1, -3, 0, 6, 4, 1, 1, 0, 1, -1, 1], G[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, -1, 1], G[0, -1, -3, 0, 5, 5, 1, 1, -1, 1, 0, 1], G[0, -2, -2, 0, 7, 3, 1, 1, 0, 1, -1, 1], G[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, -1, 1], G[0, -2, -2, 0, 6, 4, 1, 1, -1, 1, 0, 1], G[0, -3, -1, 0, 8, 2, 1, 1, 0, 1, -1, 1], G[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, -1, 1], G[0, -3, -1, 0, 7, 3, 1, 1, -1, 1, 0, 1], G[0, -4, 0, 0, 9, 1, 1, 1, 0, 1, -1, 1], G[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, -1, 1], G[0, -4, 0, 0, 8, 2, 1, 1, -1, 1, 0, 1], G[0, 0, -2, 0, 7, 3, 1, 1, 0, 1, -2, 1], G[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -2, 1], G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -2, 1], G[0, 0, -2, 0, 6, 4, 1, 1, -1, 1, -1, 1], G[0, 0, -2, 0, 5, 5, 1, 1, -1, 1, -1, 1], G[0, 0, -2, 0, 5, 5, 1, 1, -2, 1, 0, 1], G[0, -1, -1, 0, 8, 2, 1, 1, 0, 1, -2, 1], G[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -2, 1], G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -2, 1], G[0, -1, -1, 0, 7, 3, 1, 1, -1, 1, -1, 1], G[0, -1, -1, 0, 6, 4, 1, 1, -1, 1, -1, 1], G[0, -1, -1, 0, 6, 4, 1, 1, -2, 1, 0, 1], G[0, -2, 0, 0, 9, 1, 1, 1, 0, 1, -2, 1], G[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -2, 1], G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -2, 1], G[0, -2, 0, 0, 8, 2, 1, 1, -1, 1, -1, 1], G[0, -2, 0, 0, 7, 3, 1, 1, -1, 1, -1, 1], G[0, -2, 0, 0, 7, 3, 1, 1, -2, 1, 0, 1], G[0, 0, -5, 0, 3, 6, 1, 1, 0, 1, 0, 1], G[0, -1, -4, 0, 4, 5, 1, 1, 0, 1, 0, 1], G[0, -2, -3, 0, 5, 4, 1, 1, 0, 1, 0, 1], G[0, -3, -2, 0, 6, 3, 1, 1, 0, 1, 0, 1], G[0, -4, -1, 0, 7, 2, 1, 1, 0, 1, 0, 1], G[0, -5, 0, 0, 8, 1, 1, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 9, 1, 1, 1, 0, 1, -3, 1], G[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -3, 1], G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -3, 1], G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -3, 1], G[0, 0, 0, 0, 8, 2, 1, 1, -1, 1, -2, 1], G[0, 0, 0, 0, 7, 3, 1, 1, -1, 1, -2, 1], G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -2, 1], G[0, 0, 0, 0, 7, 3, 1, 1, -2, 1, -1, 1], G[0, 0, 0, 0, 6, 4, 1, 1, -2, 1, -1, 1], G[0, 0, 0, 0, 6, 4, 1, 1, -3, 1, 0, 1], G[0, 0, -3, 0, 5, 4, 1, 1, 0, 1, -1, 1], G[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, -1, 1], G[0, 0, -3, 0, 4, 5, 1, 1, -1, 1, 0, 1], G[0, -1, -2, 0, 6, 3, 1, 1, 0, 1, -1, 1], G[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, -1, 1], G[0, -1, -2, 0, 5, 4, 1, 1, -1, 1, 0, 1], G[0, -2, -1, 0, 7, 2, 1, 1, 0, 1, -1, 1], G[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, -1, 1], G[0, -2, -1, 0, 6, 3, 1, 1, -1, 1, 0, 1], G[0, -3, 0, 0, 8, 1, 1, 1, 0, 1, -1, 1], G[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, -1, 1], G[0, -3, 0, 0, 7, 2, 1, 1, -1, 1, 0, 1], G[0, 0, -1, 0, 7, 2, 1, 1, 0, 1, -2, 1], G[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -2, 1], G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -2, 1], G[0, 0, -1, 0, 6, 3, 1, 1, -1, 1, -1, 1], G[0, 0, -1, 0, 5, 4, 1, 1, -1, 1, -1, 1], G[0, 0, -1, 0, 5, 4, 1, 1, -2, 1, 0, 1], G[0, -1, 0, 0, 8, 1, 1, 1, 0, 1, -2, 1], G[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -2, 1], G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 1], G[0, -1, 0, 0, 7, 2, 1, 1, -1, 1, -1, 1], G[0, -1, 0, 0, 6, 3, 1, 1, -1, 1, -1, 1], G[0, -1, 0, 0, 6, 3, 1, 1, -2, 1, 0, 1], G[0, 0, -3, -1, 4, 4, 1, 1, 0, 1, 0, 1], G[0, 0, -3, -1, 3, 5, 1, 1, 0, 1, 0, 1], G[0, 0, -4, 0, 4, 4, 1, 1, 0, 1, 0, 1], G[0, 0, -4, 0, 3, 5, 1, 1, 0, 1, 0, 1], G[0, 0, -4, 0, 2, 6, 1, 1, 0, 1, 0, 1], G[0, -1, -2, -1, 5, 3, 1, 1, 0, 1, 0, 1], G[0, -1, -2, -1, 4, 4, 1, 1, 0, 1, 0, 1], G[0, -1, -3, 0, 5, 3, 1, 1, 0, 1, 0, 1], G[0, -1, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1], G[0, -1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1], G[0, -2, -1, -1, 6, 2, 1, 1, 0, 1, 0, 1], G[0, -2, -1, -1, 5, 3, 1, 1, 0, 1, 0, 1], G[0, -2, -2, 0, 6, 2, 1, 1, 0, 1, 0, 1], G[0, -2, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1], G[0, -2, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1], G[0, -3, 0, -1, 7, 1, 1, 1, 0, 1, 0, 1], G[0, -3, 0, -1, 6, 2, 1, 1, 0, 1, 0, 1], G[0, -3, -1, 0, 7, 1, 1, 1, 0, 1, 0, 1], G[0, -3, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1], G[0, -3, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1], G[0, -4, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1], G[0, -4, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1], G[-1, 0, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1], G[-1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1], G[-1, -1, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1], G[-1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1], G[-1, -2, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1], G[-1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1], G[-1, -3, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1], G[-1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1], G[0, 0, -1, -1, 6, 2, 1, 1, 0, 1, -1, 1], G[0, 0, -1, -1, 5, 3, 1, 1, 0, 1, -1, 1], G[0, 0, -1, -1, 4, 4, 1, 1, 0, 1, -1, 1], G[0, 0, -1, -1, 5, 3, 1, 1, -1, 1, 0, 1], G[0, 0, -1, -1, 4, 4, 1, 1, -1, 1, 0, 1], G[0, 0, -2, 0, 6, 2, 1, 1, 0, 1, -1, 1], G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1], G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, -1, 1], G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, -1, 1], G[0, 0, -2, 0, 5, 3, 1, 1, -1, 1, 0, 1], G[0, 0, -2, 0, 4, 4, 1, 1, -1, 1, 0, 1], G[0, 0, -2, 0, 3, 5, 1, 1, -1, 1, 0, 1], G[0, -1, 0, -1, 7, 1, 1, 1, 0, 1, -1, 1], G[0, -1, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1], G[0, -1, 0, -1, 5, 3, 1, 1, 0, 1, -1, 1], G[0, -1, 0, -1, 6, 2, 1, 1, -1, 1, 0, 1], G[0, -1, 0, -1, 5, 3, 1, 1, -1, 1, 0, 1], G[0, -1, -1, 0, 7, 1, 1, 1, 0, 1, -1, 1], G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1], G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1], G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 1], G[0, -1, -1, 0, 6, 2, 1, 1, -1, 1, 0, 1], G[0, -1, -1, 0, 5, 3, 1, 1, -1, 1, 0, 1], G[0, -1, -1, 0, 4, 4, 1, 1, -1, 1, 0, 1], G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1], G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1], G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, -1, 1], G[0, -2, 0, 0, 7, 1, 1, 1, -1, 1, 0, 1], G[0, -2, 0, 0, 6, 2, 1, 1, -1, 1, 0, 1], G[0, -2, 0, 0, 5, 3, 1, 1, -1, 1, 0, 1], G[-1, 0, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1], G[-1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1], G[-1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 1], G[-1, 0, -1, 0, 5, 3, 1, 1, -1, 1, 0, 1], G[-1, 0, -1, 0, 4, 4, 1, 1, -1, 1, 0, 1], G[-1, -1, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1], G[-1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1], G[-1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 1], G[-1, -1, 0, 0, 6, 2, 1, 1, -1, 1, 0, 1], G[-1, -1, 0, 0, 5, 3, 1, 1, -1, 1, 0, 1], G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1], G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1], G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 1], G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -2, 1], G[0, 0, 0, 0, 7, 1, 1, 1, -1, 1, -1, 1], G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1], G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, -1, 1], G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, -1, 1], G[0, 0, 0, 0, 6, 2, 1, 1, -2, 1, 0, 1], G[0, 0, 0, 0, 5, 3, 1, 1, -2, 1, 0, 1], G[0, 0, 0, 0, 4, 4, 1, 1, -2, 1, 0, 1], G[0, 0, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1], G[0, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1], G[0, 0, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1], G[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1], G[0, 0, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1], G[0, -1, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1], G[0, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1], G[0, -1, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1], G[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1], G[0, -1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1], G[0, -2, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1], G[0, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1], G[0, -2, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1], G[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1], G[0, -2, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1], G[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1], G[0, -3, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1], G[-1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1], G[-1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1], G[-1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1], G[-1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1], G[-1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1], G[-1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1], G[0, 0, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1], G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1], G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1], G[0, 0, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1], G[0, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1], G[0, 0, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1], G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1], G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1], G[0, 0, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1], G[0, 0, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1], G[0, 0, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1], G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1], G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1], G[0, -1, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1], G[0, -1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1], G[0, -1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1], G[-1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1], G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1], G[-1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1], G[-1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1], G[0, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1], G[0, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1], G[0, 0, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1], G[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1], G[0, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1], G[0, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1], G[0, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1], G[0, -1, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1], G[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1], G[0, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1], G[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1], G[0, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1], G[-1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1], G[-1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1], G[-1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1], G[-1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1], G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1], G[0, 0, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1], G[0, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1], G[0, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1], G[0, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1], G[0, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1], G[0, 0, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1], G[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1], G[0, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1], G[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1], G[0, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1], G[-1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1], G[-1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1], G[0, 0, -4, 0, 4, 4, 1, 0, 1, 1, 0, 1], G[0, 0, -4, 0, 3, 5, 1, 0, 1, 1, 0, 1], G[0, -1, -3, 0, 5, 3, 1, 0, 1, 1, 0, 1], G[0, -1, -3, 0, 4, 4, 1, 0, 1, 1, 0, 1], G[0, -2, -2, 0, 6, 2, 1, 0, 1, 1, 0, 1], G[0, -2, -2, 0, 5, 3, 1, 0, 1, 1, 0, 1], G[0, -3, -1, 0, 7, 1, 1, 0, 1, 1, 0, 1], G[0, -3, -1, 0, 6, 2, 1, 0, 1, 1, 0, 1], G[0, -4, 0, 0, 7, 1, 1, 0, 1, 1, 0, 1], G[0, 0, -2, 0, 6, 2, 1, 0, 1, 1, -1, 1], G[0, 0, -2, 0, 5, 3, 1, 0, 1, 1, -1, 1], G[0, 0, -2, 0, 4, 4, 1, 0, 1, 1, -1, 1], G[0, -1, -1, 0, 7, 1, 1, 0, 1, 1, -1, 1], G[0, -1, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1], G[0, -1, -1, 0, 5, 3, 1, 0, 1, 1, -1, 1], G[0, -2, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1], G[0, -2, 0, 0, 6, 2, 1, 0, 1, 1, -1, 1], G[0, 0, 0, 0, 7, 1, 1, 0, 1, 1, -2, 1], G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -2, 1], G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -2, 1], G[0, 0, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1], G[0, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1], G[0, -1, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1], G[0, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1], G[0, -2, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1], G[0, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1], G[0, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1], G[0, 0, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1], G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1], G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1], G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1], G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1], G[0, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1], G[0, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1], G[0, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1], G[0, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1], G[0, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1], G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[0, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1], G[0, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1], G[0, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1], G[0, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1], G[0, 0, -4, 0, 4, 4, 0, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 2, 6, 0, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 5, 3, 0, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 3, 5, 0, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 6, 2, 0, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 4, 4, 0, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 7, 1, 0, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 5, 3, 0, 1, 1, 1, 0, 1], G[0, -4, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1], G[0, -4, 0, 0, 6, 2, 0, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 6, 2, 0, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 3, 5, 0, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 7, 1, 0, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 4, 4, 0, 1, 1, 1, -1, 1], G[0, -2, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1], G[0, -2, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1], G[0, -2, 0, 0, 5, 3, 0, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1], G[0, 0, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1], G[0, 0, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1], G[0, 0, 0, 0, 4, 4, 0, 1, 1, 1, -2, 1], G[0, 0, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[0, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[0, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[0, -6, 0, 0, 9, -1, 1, 1, 1, 1, 0, 1], G[0, -6, 0, -1, 9, 0, 1, 1, 1, 1, 0, 1], G[0, -6, -1, 0, 9, 0, 1, 1, 1, 1, 0, 1], G[0, -7, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1], G[-1, -6, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1], G[0, -4, 0, 0, 9, -1, 1, 1, 1, 1, -1, 1], G[0, -4, 0, -1, 9, 0, 1, 1, 1, 1, -1, 1], G[0, -4, -1, 0, 9, 0, 1, 1, 1, 1, -1, 1], G[0, -5, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1], G[-1, -4, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1], G[0, -2, 0, 0, 9, -1, 1, 1, 1, 1, -2, 1], G[0, -2, 0, -1, 9, 0, 1, 1, 1, 1, -2, 1], G[0, -2, -1, 0, 9, 0, 1, 1, 1, 1, -2, 1], G[0, -3, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1], G[-1, -2, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1], G[0, -5, 0, 0, 8, -1, 1, 1, 1, 1, 0, 1], G[0, -5, 0, -1, 8, 0, 1, 1, 1, 1, 0, 1], G[0, -5, -1, 0, 8, 0, 1, 1, 1, 1, 0, 1], G[0, -6, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1], G[-1, -5, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 9, -1, 1, 1, 1, 1, -3, 1], G[0, 0, 0, -1, 9, 0, 1, 1, 1, 1, -3, 1], G[0, 0, -1, 0, 9, 0, 1, 1, 1, 1, -3, 1], G[0, -1, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1], G[-1, 0, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1], G[0, -3, 0, 0, 8, -1, 1, 1, 1, 1, -1, 1], G[0, -3, 0, -1, 8, 0, 1, 1, 1, 1, -1, 1], G[0, -3, -1, 0, 8, 0, 1, 1, 1, 1, -1, 1], G[0, -4, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1], G[-1, -3, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 8, -1, 1, 1, 1, 1, -2, 1], G[0, -1, 0, -1, 8, 0, 1, 1, 1, 1, -2, 1], G[0, -1, -1, 0, 8, 0, 1, 1, 1, 1, -2, 1], G[0, -2, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1], G[-1, -1, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1], G[0, -4, 0, 0, 7, -1, 1, 1, 1, 1, 0, 1], G[0, -4, 0, -1, 7, 0, 1, 1, 1, 1, 0, 1], G[0, -4, -1, 0, 7, 0, 1, 1, 1, 1, 0, 1], G[0, -5, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1], G[-1, -4, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 8, 0, 1, 1, 1, 1, -3, 1], G[0, -2, 0, 0, 7, -1, 1, 1, 1, 1, -1, 1], G[0, -2, 0, -1, 7, 0, 1, 1, 1, 1, -1, 1], G[0, -2, -1, 0, 7, 0, 1, 1, 1, 1, -1, 1], G[0, -3, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1], G[-1, -2, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 7, -1, 1, 1, 1, 1, -2, 1], G[0, 0, 0, -1, 7, 0, 1, 1, 1, 1, -2, 1], G[0, 0, -1, 0, 7, 0, 1, 1, 1, 1, -2, 1], G[0, -1, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1], G[-1, 0, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1], G[0, -3, 0, 0, 6, -1, 1, 1, 1, 1, 0, 1], G[0, -3, 0, -1, 6, 0, 1, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 6, 0, 1, 1, 1, 1, 0, 1], G[0, -4, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1], G[-1, -3, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1], G[0, -1, 0, 0, 6, -1, 1, 1, 1, 1, -1, 1], G[0, -1, 0, -1, 6, 0, 1, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 6, 0, 1, 1, 1, 1, -1, 1], G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1], G[-1, -1, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1], G[0, -2, 0, 0, 5, -1, 1, 1, 1, 1, 0, 1], G[0, -2, 0, -1, 5, 0, 1, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 5, 0, 1, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1], G[-1, -2, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 5, -1, 1, 1, 1, 1, -1, 1], G[0, 0, 0, -1, 5, 0, 1, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 5, 0, 1, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1], G[-1, 0, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 4, -1, 1, 1, 1, 1, 0, 1], G[0, -1, 0, -1, 4, 0, 1, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 4, 0, 1, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1], G[-1, -1, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 3, -1, 1, 1, 1, 1, 0, 1], G[0, 0, 0, -1, 3, 0, 1, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 3, 0, 1, 1, 1, 1, 0, 1], G[0, -1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1], G[-1, 0, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1], G[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, 0, 0], G[0, 7, 0, 0, -4, 3, 1, 1, 0, 1, 0, 0], G[0, 6, 0, 0, -4, 4, 1, 1, 0, 1, 0, 0], G[0, 7, 0, -1, -3, 3, 1, 1, 0, 1, 0, 0], G[0, 6, 0, -1, -3, 4, 1, 1, 0, 1, 0, 0], G[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, 0, 0], G[0, 6, -1, 0, -3, 4, 1, 1, 0, 1, 0, 0], G[0, 5, -1, 0, -3, 5, 1, 1, 0, 1, 0, 0], G[0, 6, -1, -1, -2, 4, 1, 1, 0, 1, 0, 0], G[0, 5, -1, -1, -2, 5, 1, 1, 0, 1, 0, 0], G[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 1, 0, 1, 0, 0], G[0, 4, -2, 0, -2, 6, 1, 1, 0, 1, 0, 0], G[0, 5, -2, -1, -1, 5, 1, 1, 0, 1, 0, 0], G[0, 4, -2, -1, -1, 6, 1, 1, 0, 1, 0, 0], G[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 1, 0, 1, 0, 0], G[0, 3, -3, 0, -1, 7, 1, 1, 0, 1, 0, 0], G[0, 4, -3, -1, 0, 6, 1, 1, 0, 1, 0, 0], G[0, 3, -3, -1, 0, 7, 1, 1, 0, 1, 0, 0], G[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 1, 0, 1, 0, 0], G[0, 2, -4, 0, 0, 8, 1, 1, 0, 1, 0, 0], G[-1, 7, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0], G[-1, 6, 0, 0, -3, 4, 1, 1, 0, 1, 0, 0], G[-1, 6, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0], G[-1, 5, -1, 0, -2, 5, 1, 1, 0, 1, 0, 0], G[-1, 5, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0], G[-1, 4, -2, 0, -1, 6, 1, 1, 0, 1, 0, 0], G[-1, 4, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0], G[-1, 3, -3, 0, 0, 7, 1, 1, 0, 1, 0, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, 0, -1], G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, 0, -1], G[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, 0, -1], G[0, 4, 0, 0, -2, 6, 1, 1, 0, 1, 0, -1], G[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -1, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -1, 0], G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, -1, 0], G[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, -1, 0], G[0, 7, 0, 0, -2, 3, 1, 1, -1, 1, 0, 0], G[0, 6, 0, 0, -2, 4, 1, 1, -1, 1, 0, 0], G[0, 5, 0, 0, -2, 5, 1, 1, -1, 1, 0, 0], G[0, 6, 0, -1, -1, 4, 1, 1, 0, 1, 0, -1], G[0, 5, 0, -1, -1, 5, 1, 1, 0, 1, 0, -1], G[0, 4, 0, -1, -1, 6, 1, 1, 0, 1, 0, -1], G[0, 7, 0, -1, -1, 3, 1, 1, 0, 1, -1, 0], G[0, 6, 0, -1, -1, 4, 1, 1, 0, 1, -1, 0], G[0, 5, 0, -1, -1, 5, 1, 1, 0, 1, -1, 0], G[0, 6, 0, -1, -1, 4, 1, 1, -1, 1, 0, 0], G[0, 5, 0, -1, -1, 5, 1, 1, -1, 1, 0, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, 0, -1], G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, 0, -1], G[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, 0, -1], G[0, 3, -1, 0, -1, 7, 1, 1, 0, 1, 0, -1], G[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -1, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0], G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, -1, 0], G[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, -1, 0], G[0, 6, -1, 0, -1, 4, 1, 1, -1, 1, 0, 0], G[0, 5, -1, 0, -1, 5, 1, 1, -1, 1, 0, 0], G[0, 4, -1, 0, -1, 6, 1, 1, -1, 1, 0, 0], G[0, 5, -1, -1, 0, 5, 1, 1, 0, 1, 0, -1], G[0, 4, -1, -1, 0, 6, 1, 1, 0, 1, 0, -1], G[0, 3, -1, -1, 0, 7, 1, 1, 0, 1, 0, -1], G[0, 6, -1, -1, 0, 4, 1, 1, 0, 1, -1, 0], G[0, 5, -1, -1, 0, 5, 1, 1, 0, 1, -1, 0], G[0, 4, -1, -1, 0, 6, 1, 1, 0, 1, -1, 0], G[0, 5, -1, -1, 0, 5, 1, 1, -1, 1, 0, 0], G[0, 4, -1, -1, 0, 6, 1, 1, -1, 1, 0, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, 0, -1], G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, 0, -1], G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, 0, -1], G[0, 2, -2, 0, 0, 8, 1, 1, 0, 1, 0, -1], G[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -1, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0], G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, -1, 0], G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, -1, 0], G[0, 5, -2, 0, 0, 5, 1, 1, -1, 1, 0, 0], G[0, 4, -2, 0, 0, 6, 1, 1, -1, 1, 0, 0], G[0, 3, -2, 0, 0, 7, 1, 1, -1, 1, 0, 0], G[-1, 6, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1], G[-1, 5, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1], G[-1, 4, 0, 0, -1, 6, 1, 1, 0, 1, 0, -1], G[-1, 7, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0], G[-1, 6, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0], G[-1, 5, 0, 0, -1, 5, 1, 1, 0, 1, -1, 0], G[-1, 6, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0], G[-1, 5, 0, 0, -1, 5, 1, 1, -1, 1, 0, 0], G[-1, 5, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1], G[-1, 4, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1], G[-1, 3, -1, 0, 0, 7, 1, 1, 0, 1, 0, -1], G[-1, 6, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0], G[-1, 5, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0], G[-1, 4, -1, 0, 0, 6, 1, 1, 0, 1, -1, 0], G[-1, 5, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0], G[-1, 4, -1, 0, 0, 6, 1, 1, -1, 1, 0, 0], G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, 0, -2], G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, 0, -2], G[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, 0, -2], G[0, 2, 0, 0, 0, 8, 1, 1, 0, 1, 0, -2], G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -1, -1], G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1], G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1], G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -1, -1], G[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, -1, -1], G[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -2, 0], G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0], G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0], G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -2, 0], G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -2, 0], G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, 0, -1], G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, 0, -1], G[0, 4, 0, 0, 0, 6, 1, 1, -1, 1, 0, -1], G[0, 3, 0, 0, 0, 7, 1, 1, -1, 1, 0, -1], G[0, 7, 0, 0, 0, 3, 1, 1, -1, 1, -1, 0], G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -1, 0], G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, -1, 0], G[0, 4, 0, 0, 0, 6, 1, 1, -1, 1, -1, 0], G[0, 6, 0, 0, 0, 4, 1, 1, -2, 1, 0, 0], G[0, 5, 0, 0, 0, 5, 1, 1, -2, 1, 0, 0], G[0, 4, 0, 0, 0, 6, 1, 1, -2, 1, 0, 0], G[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, 0, 0], G[0, 6, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0], G[0, 5, 0, 0, -3, 4, 1, 1, 0, 1, 0, 0], G[0, 6, 0, -1, -2, 3, 1, 1, 0, 1, 0, 0], G[0, 5, 0, -1, -2, 4, 1, 1, 0, 1, 0, 0], G[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, 0, 0], G[0, 5, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0], G[0, 4, -1, 0, -2, 5, 1, 1, 0, 1, 0, 0], G[0, 5, -1, -1, -1, 4, 1, 1, 0, 1, 0, 0], G[0, 4, -1, -1, -1, 5, 1, 1, 0, 1, 0, 0], G[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0], G[0, 3, -2, 0, -1, 6, 1, 1, 0, 1, 0, 0], G[0, 4, -2, -1, 0, 5, 1, 1, 0, 1, 0, 0], G[0, 3, -2, -1, 0, 6, 1, 1, 0, 1, 0, 0], G[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0], G[0, 2, -3, 0, 0, 7, 1, 1, 0, 1, 0, 0], G[-1, 6, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0], G[-1, 5, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0], G[-1, 5, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0], G[-1, 4, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0], G[-1, 4, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0], G[-1, 3, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, 0, -1], G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1], G[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1], G[0, 3, 0, 0, -1, 6, 1, 1, 0, 1, 0, -1], G[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -1, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0], G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0], G[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, -1, 0], G[0, 6, 0, 0, -1, 3, 1, 1, -1, 1, 0, 0], G[0, 5, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0], G[0, 4, 0, 0, -1, 5, 1, 1, -1, 1, 0, 0], G[0, 5, 0, -1, 0, 4, 1, 1, 0, 1, 0, -1], G[0, 4, 0, -1, 0, 5, 1, 1, 0, 1, 0, -1], G[0, 3, 0, -1, 0, 6, 1, 1, 0, 1, 0, -1], G[0, 6, 0, -1, 0, 3, 1, 1, 0, 1, -1, 0], G[0, 5, 0, -1, 0, 4, 1, 1, 0, 1, -1, 0], G[0, 4, 0, -1, 0, 5, 1, 1, 0, 1, -1, 0], G[0, 5, 0, -1, 0, 4, 1, 1, -1, 1, 0, 0], G[0, 4, 0, -1, 0, 5, 1, 1, -1, 1, 0, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, 0, -1], G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1], G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1], G[0, 2, -1, 0, 0, 7, 1, 1, 0, 1, 0, -1], G[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -1, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0], G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0], G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, -1, 0], G[0, 5, -1, 0, 0, 4, 1, 1, -1, 1, 0, 0], G[0, 4, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0], G[0, 3, -1, 0, 0, 6, 1, 1, -1, 1, 0, 0], G[-1, 5, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1], G[-1, 4, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1], G[-1, 3, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1], G[-1, 6, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0], G[-1, 5, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0], G[-1, 4, 0, 0, 0, 5, 1, 1, 0, 1, -1, 0], G[-1, 5, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0], G[-1, 4, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0], G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, 0, 0], G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0], G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0], G[0, 4, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0], G[0, 6, 0, -1, -1, 2, 1, 1, 0, 1, 0, 0], G[0, 5, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0], G[0, 4, 0, -1, -1, 4, 1, 1, 0, 1, 0, 0], G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, 0, 0], G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0], G[0, 3, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0], G[0, 5, -1, -1, 0, 3, 1, 1, 0, 1, 0, 0], G[0, 4, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0], G[0, 3, -1, -1, 0, 5, 1, 1, 0, 1, 0, 0], G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, 0, 0], G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0], G[0, 2, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0], G[-1, 6, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0], G[-1, 5, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0], G[-1, 4, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0], G[-1, 5, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0], G[-1, 4, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0], G[-1, 3, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0], G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, 0, -1], G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1], G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1], G[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1], G[0, 2, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1], G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -1, 0], G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0], G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0], G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0], G[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, -1, 0], G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, 0, 0], G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0], G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0], G[0, 3, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, 0, 0], G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0], G[0, 3, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0], G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, 0, 0], G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0], G[0, 3, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, 0, 0], G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0], G[0, 2, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0], G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0], G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0], G[-1, 3, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0], G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0], G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0], G[0, 2, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0], G[0, 6, 0, 0, -2, 2, 1, 1, 0, 0, 0, 1], G[0, 5, 0, 0, -2, 3, 1, 1, 0, 0, 0, 1], G[0, 5, -1, 0, -1, 3, 1, 1, 0, 0, 0, 1], G[0, 4, -1, 0, -1, 4, 1, 1, 0, 0, 0, 1], G[0, 4, -2, 0, 0, 4, 1, 1, 0, 0, 0, 1], G[0, 3, -2, 0, 0, 5, 1, 1, 0, 0, 0, 1], G[0, 6, 0, 0, 0, 2, 1, 1, 0, 0, -1, 1], G[0, 5, 0, 0, 0, 3, 1, 1, 0, 0, -1, 1], G[0, 4, 0, 0, 0, 4, 1, 1, 0, 0, -1, 1], G[0, 5, 0, 0, 0, 3, 1, 1, -1, 0, 0, 1], G[0, 4, 0, 0, 0, 4, 1, 1, -1, 0, 0, 1], G[0, 5, 0, 0, -1, 2, 1, 1, 0, 0, 0, 1], G[0, 4, 0, 0, -1, 3, 1, 1, 0, 0, 0, 1], G[0, 4, -1, 0, 0, 3, 1, 1, 0, 0, 0, 1], G[0, 3, -1, 0, 0, 4, 1, 1, 0, 0, 0, 1], G[0, 4, 0, 0, 0, 2, 1, 1, 0, 0, 0, 1], G[0, 3, 0, 0, 0, 3, 1, 1, 0, 0, 0, 1], G[0, 8, 0, 0, -4, 2, 1, 0, 1, 1, 0, 0], G[0, 7, 0, 0, -4, 3, 1, 0, 1, 1, 0, 0], G[0, 7, -1, 0, -3, 3, 1, 0, 1, 1, 0, 0], G[0, 6, -1, 0, -3, 4, 1, 0, 1, 1, 0, 0], G[0, 6, -2, 0, -2, 4, 1, 0, 1, 1, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 0, 1, 1, 0, 0], G[0, 5, -3, 0, -1, 5, 1, 0, 1, 1, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 0, 1, 1, 0, 0], G[0, 4, -4, 0, 0, 6, 1, 0, 1, 1, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 0, 1, 1, 0, 0], G[0, 7, 0, 0, -2, 3, 1, 0, 1, 1, 0, -1], G[0, 6, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1], G[0, 5, 0, 0, -2, 5, 1, 0, 1, 1, 0, -1], G[0, 8, 0, 0, -2, 2, 1, 0, 1, 1, -1, 0], G[0, 7, 0, 0, -2, 3, 1, 0, 1, 1, -1, 0], G[0, 6, 0, 0, -2, 4, 1, 0, 1, 1, -1, 0], G[0, 6, -1, 0, -1, 4, 1, 0, 1, 1, 0, -1], G[0, 5, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1], G[0, 4, -1, 0, -1, 6, 1, 0, 1, 1, 0, -1], G[0, 7, -1, 0, -1, 3, 1, 0, 1, 1, -1, 0], G[0, 6, -1, 0, -1, 4, 1, 0, 1, 1, -1, 0], G[0, 5, -1, 0, -1, 5, 1, 0, 1, 1, -1, 0], G[0, 5, -2, 0, 0, 5, 1, 0, 1, 1, 0, -1], G[0, 4, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1], G[0, 3, -2, 0, 0, 7, 1, 0, 1, 1, 0, -1], G[0, 6, -2, 0, 0, 4, 1, 0, 1, 1, -1, 0], G[0, 5, -2, 0, 0, 5, 1, 0, 1, 1, -1, 0], G[0, 4, -2, 0, 0, 6, 1, 0, 1, 1, -1, 0], G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, 0, -2], G[0, 4, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2], G[0, 3, 0, 0, 0, 7, 1, 0, 1, 1, 0, -2], G[0, 7, 0, 0, 0, 3, 1, 0, 1, 1, -1, -1], G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -1, -1], G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -1, -1], G[0, 4, 0, 0, 0, 6, 1, 0, 1, 1, -1, -1], G[0, 8, 0, 0, 0, 2, 1, 0, 1, 1, -2, 0], G[0, 7, 0, 0, 0, 3, 1, 0, 1, 1, -2, 0], G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -2, 0], G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -2, 0], G[0, 7, 0, 0, -3, 2, 1, 0, 1, 1, 0, 0], G[0, 6, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0], G[0, 6, -1, 0, -2, 3, 1, 0, 1, 1, 0, 0], G[0, 5, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0], G[0, 5, -2, 0, -1, 4, 1, 0, 1, 1, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0], G[0, 4, -3, 0, 0, 5, 1, 0, 1, 1, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0], G[0, 6, 0, 0, -1, 3, 1, 0, 1, 1, 0, -1], G[0, 5, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1], G[0, 4, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1], G[0, 7, 0, 0, -1, 2, 1, 0, 1, 1, -1, 0], G[0, 6, 0, 0, -1, 3, 1, 0, 1, 1, -1, 0], G[0, 5, 0, 0, -1, 4, 1, 0, 1, 1, -1, 0], G[0, 5, -1, 0, 0, 4, 1, 0, 1, 1, 0, -1], G[0, 4, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1], G[0, 3, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1], G[0, 6, -1, 0, 0, 3, 1, 0, 1, 1, -1, 0], G[0, 5, -1, 0, 0, 4, 1, 0, 1, 1, -1, 0], G[0, 4, -1, 0, 0, 5, 1, 0, 1, 1, -1, 0], G[0, 7, 0, 0, -2, 1, 1, 0, 1, 1, 0, 0], G[0, 6, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0], G[0, 5, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0], G[0, 4, 0, 0, -2, 4, 1, 0, 1, 1, 0, 0], G[0, 6, -1, 0, -1, 2, 1, 0, 1, 1, 0, 0], G[0, 5, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0], G[0, 3, -1, 0, -1, 5, 1, 0, 1, 1, 0, 0], G[0, 5, -2, 0, 0, 3, 1, 0, 1, 1, 0, 0], G[0, 4, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0], G[0, 2, -2, 0, 0, 6, 1, 0, 1, 1, 0, 0], G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, 0, -1], G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1], G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1], G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1], G[0, 2, 0, 0, 0, 6, 1, 0, 1, 1, 0, -1], G[0, 7, 0, 0, 0, 1, 1, 0, 1, 1, -1, 0], G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0], G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0], G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0], G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, -1, 0], G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0], G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0], G[0, 3, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0], G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0], G[0, 2, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0], G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0], G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0], G[0, 2, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0], G[0, 7, 0, 0, -2, 1, 0, 1, 0, 1, 0, 1], G[0, 6, 0, 0, -2, 2, 0, 1, 0, 1, 0, 1], G[0, 5, 0, 0, -2, 3, 0, 1, 0, 1, 0, 1], G[0, 6, -1, 0, -1, 2, 0, 1, 0, 1, 0, 1], G[0, 5, -1, 0, -1, 3, 0, 1, 0, 1, 0, 1], G[0, 4, -1, 0, -1, 4, 0, 1, 0, 1, 0, 1], G[0, 5, -2, 0, 0, 3, 0, 1, 0, 1, 0, 1], G[0, 4, -2, 0, 0, 4, 0, 1, 0, 1, 0, 1], G[0, 3, -2, 0, 0, 5, 0, 1, 0, 1, 0, 1], G[0, 7, 0, 0, 0, 1, 0, 1, 0, 1, -1, 1], G[0, 6, 0, 0, 0, 2, 0, 1, 0, 1, -1, 1], G[0, 5, 0, 0, 0, 3, 0, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 0, 4, 0, 1, 0, 1, -1, 1], G[0, 6, 0, 0, 0, 2, 0, 1, -1, 1, 0, 1], G[0, 5, 0, 0, 0, 3, 0, 1, -1, 1, 0, 1], G[0, 4, 0, 0, 0, 4, 0, 1, -1, 1, 0, 1], G[0, 6, 0, 0, -1, 1, 0, 1, 0, 1, 0, 1], G[0, 5, 0, 0, -1, 2, 0, 1, 0, 1, 0, 1], G[0, 4, 0, 0, -1, 3, 0, 1, 0, 1, 0, 1], G[0, 5, -1, 0, 0, 2, 0, 1, 0, 1, 0, 1], G[0, 4, -1, 0, 0, 3, 0, 1, 0, 1, 0, 1], G[0, 3, -1, 0, 0, 4, 0, 1, 0, 1, 0, 1], G[0, 5, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1], G[0, 4, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1], G[0, 3, 0, 0, 0, 3, 0, 1, 0, 1, 0, 1], G[0, 0, -3, -1, 4, 6, 1, 1, 0, 1, 0, 0], G[0, 0, -3, -1, 3, 7, 1, 1, 0, 1, 0, 0], G[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, 0, 0], G[0, 0, -4, 0, 3, 7, 1, 1, 0, 1, 0, 0], G[0, 0, -4, 0, 2, 8, 1, 1, 0, 1, 0, 0], G[0, -1, -2, -1, 5, 5, 1, 1, 0, 1, 0, 0], G[0, -1, -2, -1, 4, 6, 1, 1, 0, 1, 0, 0], G[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, 0, 0], G[0, -1, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0], G[0, -1, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0], G[0, -2, -1, -1, 6, 4, 1, 1, 0, 1, 0, 0], G[0, -2, -1, -1, 5, 5, 1, 1, 0, 1, 0, 0], G[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0], G[0, -2, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0], G[0, -3, 0, -1, 7, 3, 1, 1, 0, 1, 0, 0], G[0, -3, 0, -1, 6, 4, 1, 1, 0, 1, 0, 0], G[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0], G[0, -3, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0], G[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0], G[0, -4, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0], G[-1, 0, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0], G[-1, 0, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0], G[-1, -1, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0], G[-1, -1, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0], G[-1, -2, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0], G[-1, -2, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0], G[-1, -3, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0], G[-1, -3, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0], G[0, 0, -1, -1, 5, 5, 1, 1, 0, 1, 0, -1], G[0, 0, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1], G[0, 0, -1, -1, 3, 7, 1, 1, 0, 1, 0, -1], G[0, 0, -1, -1, 6, 4, 1, 1, 0, 1, -1, 0], G[0, 0, -1, -1, 5, 5, 1, 1, 0, 1, -1, 0], G[0, 0, -1, -1, 4, 6, 1, 1, 0, 1, -1, 0], G[0, 0, -1, -1, 5, 5, 1, 1, -1, 1, 0, 0], G[0, 0, -1, -1, 4, 6, 1, 1, -1, 1, 0, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, 0, -1], G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, 0, -1], G[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, 0, -1], G[0, 0, -2, 0, 2, 8, 1, 1, 0, 1, 0, -1], G[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -1, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0], G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, -1, 0], G[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, -1, 0], G[0, 0, -2, 0, 5, 5, 1, 1, -1, 1, 0, 0], G[0, 0, -2, 0, 4, 6, 1, 1, -1, 1, 0, 0], G[0, 0, -2, 0, 3, 7, 1, 1, -1, 1, 0, 0], G[0, -1, 0, -1, 6, 4, 1, 1, 0, 1, 0, -1], G[0, -1, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1], G[0, -1, 0, -1, 4, 6, 1, 1, 0, 1, 0, -1], G[0, -1, 0, -1, 7, 3, 1, 1, 0, 1, -1, 0], G[0, -1, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0], G[0, -1, 0, -1, 5, 5, 1, 1, 0, 1, -1, 0], G[0, -1, 0, -1, 6, 4, 1, 1, -1, 1, 0, 0], G[0, -1, 0, -1, 5, 5, 1, 1, -1, 1, 0, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, 0, -1], G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1], G[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1], G[0, -1, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1], G[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -1, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0], G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0], G[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, -1, 0], G[0, -1, -1, 0, 6, 4, 1, 1, -1, 1, 0, 0], G[0, -1, -1, 0, 5, 5, 1, 1, -1, 1, 0, 0], G[0, -1, -1, 0, 4, 6, 1, 1, -1, 1, 0, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, 0, -1], G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1], G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1], G[0, -2, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1], G[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -1, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0], G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0], G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, -1, 0], G[0, -2, 0, 0, 7, 3, 1, 1, -1, 1, 0, 0], G[0, -2, 0, 0, 6, 4, 1, 1, -1, 1, 0, 0], G[0, -2, 0, 0, 5, 5, 1, 1, -1, 1, 0, 0], G[-1, 0, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1], G[-1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1], G[-1, 0, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1], G[-1, 0, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0], G[-1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0], G[-1, 0, -1, 0, 4, 6, 1, 1, 0, 1, -1, 0], G[-1, 0, -1, 0, 5, 5, 1, 1, -1, 1, 0, 0], G[-1, 0, -1, 0, 4, 6, 1, 1, -1, 1, 0, 0], G[-1, -1, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1], G[-1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1], G[-1, -1, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1], G[-1, -1, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0], G[-1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0], G[-1, -1, 0, 0, 5, 5, 1, 1, 0, 1, -1, 0], G[-1, -1, 0, 0, 6, 4, 1, 1, -1, 1, 0, 0], G[-1, -1, 0, 0, 5, 5, 1, 1, -1, 1, 0, 0], G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, 0, -2], G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2], G[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, 0, -2], G[0, 0, 0, 0, 2, 8, 1, 1, 0, 1, 0, -2], G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -1, -1], G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1], G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1], G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -1, -1], G[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, -1, -1], G[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -2, 0], G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0], G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0], G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -2, 0], G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -2, 0], G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, 0, -1], G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, 0, -1], G[0, 0, 0, 0, 4, 6, 1, 1, -1, 1, 0, -1], G[0, 0, 0, 0, 3, 7, 1, 1, -1, 1, 0, -1], G[0, 0, 0, 0, 7, 3, 1, 1, -1, 1, -1, 0], G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0], G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, -1, 0], G[0, 0, 0, 0, 4, 6, 1, 1, -1, 1, -1, 0], G[0, 0, 0, 0, 6, 4, 1, 1, -2, 1, 0, 0], G[0, 0, 0, 0, 5, 5, 1, 1, -2, 1, 0, 0], G[0, 0, 0, 0, 4, 6, 1, 1, -2, 1, 0, 0], G[0, 0, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0], G[0, 0, -2, -1, 3, 6, 1, 1, 0, 1, 0, 0], G[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, 0, 0], G[0, 0, -3, 0, 3, 6, 1, 1, 0, 1, 0, 0], G[0, 0, -3, 0, 2, 7, 1, 1, 0, 1, 0, 0], G[0, -1, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0], G[0, -1, -1, -1, 4, 5, 1, 1, 0, 1, 0, 0], G[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, 0, 0], G[0, -1, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0], G[0, -1, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0], G[0, -2, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0], G[0, -2, 0, -1, 5, 4, 1, 1, 0, 1, 0, 0], G[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0], G[0, -2, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0], G[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0], G[0, -3, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0], G[-1, 0, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0], G[-1, 0, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0], G[-1, -1, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0], G[-1, -1, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0], G[-1, -2, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0], G[-1, -2, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0], G[0, 0, 0, -1, 5, 4, 1, 1, 0, 1, 0, -1], G[0, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1], G[0, 0, 0, -1, 3, 6, 1, 1, 0, 1, 0, -1], G[0, 0, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0], G[0, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0], G[0, 0, 0, -1, 4, 5, 1, 1, 0, 1, -1, 0], G[0, 0, 0, -1, 5, 4, 1, 1, -1, 1, 0, 0], G[0, 0, 0, -1, 4, 5, 1, 1, -1, 1, 0, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, 0, -1], G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, 0, -1], G[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -1], G[0, 0, -1, 0, 2, 7, 1, 1, 0, 1, 0, -1], G[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -1, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0], G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, -1, 0], G[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, -1, 0], G[0, 0, -1, 0, 5, 4, 1, 1, -1, 1, 0, 0], G[0, 0, -1, 0, 4, 5, 1, 1, -1, 1, 0, 0], G[0, 0, -1, 0, 3, 6, 1, 1, -1, 1, 0, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, 0, -1], G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1], G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1], G[0, -1, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1], G[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -1, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0], G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0], G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, -1, 0], G[0, -1, 0, 0, 6, 3, 1, 1, -1, 1, 0, 0], G[0, -1, 0, 0, 5, 4, 1, 1, -1, 1, 0, 0], G[0, -1, 0, 0, 4, 5, 1, 1, -1, 1, 0, 0], G[-1, 0, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1], G[-1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1], G[-1, 0, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1], G[-1, 0, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0], G[-1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0], G[-1, 0, 0, 0, 4, 5, 1, 1, 0, 1, -1, 0], G[-1, 0, 0, 0, 5, 4, 1, 1, -1, 1, 0, 0], G[-1, 0, 0, 0, 4, 5, 1, 1, -1, 1, 0, 0], G[0, 0, -1, -1, 5, 3, 1, 1, 0, 1, 0, 0], G[0, 0, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0], G[0, 0, -1, -1, 3, 5, 1, 1, 0, 1, 0, 0], G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, 0, 0], G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0], G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0], G[0, 0, -2, 0, 2, 6, 1, 1, 0, 1, 0, 0], G[0, -1, 0, -1, 6, 2, 1, 1, 0, 1, 0, 0], G[0, -1, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0], G[0, -1, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0], G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, 0, 0], G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0], G[0, -1, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0], G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, 0, 0], G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0], G[0, -2, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0], G[-1, 0, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0], G[-1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0], G[-1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0], G[-1, -1, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0], G[-1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0], G[-1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0], G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, 0, -1], G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1], G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1], G[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1], G[0, 0, 0, 0, 2, 6, 1, 1, 0, 1, 0, -1], G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -1, 0], G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0], G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0], G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0], G[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, -1, 0], G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, 0, 0], G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0], G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0], G[0, 0, 0, 0, 3, 5, 1, 1, -1, 1, 0, 0], G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0], G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0], G[0, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0], G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0], G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0], G[0, 0, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0], G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0], G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[0, -1, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0], G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0], G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[-1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0], G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0], G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[0, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0], G[0, 0, -2, 0, 4, 4, 1, 1, 0, 0, 0, 1], G[0, 0, -2, 0, 3, 5, 1, 1, 0, 0, 0, 1], G[0, -1, -1, 0, 5, 3, 1, 1, 0, 0, 0, 1], G[0, -1, -1, 0, 4, 4, 1, 1, 0, 0, 0, 1], G[0, -2, 0, 0, 6, 2, 1, 1, 0, 0, 0, 1], G[0, -2, 0, 0, 5, 3, 1, 1, 0, 0, 0, 1], G[0, 0, 0, 0, 6, 2, 1, 1, 0, 0, -1, 1], G[0, 0, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1], G[0, 0, 0, 0, 4, 4, 1, 1, 0, 0, -1, 1], G[0, 0, 0, 0, 5, 3, 1, 1, -1, 0, 0, 1], G[0, 0, 0, 0, 4, 4, 1, 1, -1, 0, 0, 1], G[0, 0, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1], G[0, 0, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1], G[0, -1, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1], G[0, -1, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1], G[0, 0, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1], G[0, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1], G[0, 0, -4, 0, 4, 6, 1, 0, 1, 1, 0, 0], G[0, 0, -4, 0, 3, 7, 1, 0, 1, 1, 0, 0], G[0, -1, -3, 0, 5, 5, 1, 0, 1, 1, 0, 0], G[0, -1, -3, 0, 4, 6, 1, 0, 1, 1, 0, 0], G[0, -2, -2, 0, 6, 4, 1, 0, 1, 1, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 0, 1, 1, 0, 0], G[0, -3, -1, 0, 7, 3, 1, 0, 1, 1, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 0, 1, 1, 0, 0], G[0, -4, 0, 0, 8, 2, 1, 0, 1, 1, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 0, 1, 1, 0, 0], G[0, 0, -2, 0, 5, 5, 1, 0, 1, 1, 0, -1], G[0, 0, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1], G[0, 0, -2, 0, 3, 7, 1, 0, 1, 1, 0, -1], G[0, 0, -2, 0, 6, 4, 1, 0, 1, 1, -1, 0], G[0, 0, -2, 0, 5, 5, 1, 0, 1, 1, -1, 0], G[0, 0, -2, 0, 4, 6, 1, 0, 1, 1, -1, 0], G[0, -1, -1, 0, 6, 4, 1, 0, 1, 1, 0, -1], G[0, -1, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1], G[0, -1, -1, 0, 4, 6, 1, 0, 1, 1, 0, -1], G[0, -1, -1, 0, 7, 3, 1, 0, 1, 1, -1, 0], G[0, -1, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0], G[0, -1, -1, 0, 5, 5, 1, 0, 1, 1, -1, 0], G[0, -2, 0, 0, 7, 3, 1, 0, 1, 1, 0, -1], G[0, -2, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1], G[0, -2, 0, 0, 5, 5, 1, 0, 1, 1, 0, -1], G[0, -2, 0, 0, 8, 2, 1, 0, 1, 1, -1, 0], G[0, -2, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0], G[0, -2, 0, 0, 6, 4, 1, 0, 1, 1, -1, 0], G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, 0, -2], G[0, 0, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2], G[0, 0, 0, 0, 3, 7, 1, 0, 1, 1, 0, -2], G[0, 0, 0, 0, 7, 3, 1, 0, 1, 1, -1, -1], G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1], G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1], G[0, 0, 0, 0, 4, 6, 1, 0, 1, 1, -1, -1], G[0, 0, 0, 0, 8, 2, 1, 0, 1, 1, -2, 0], G[0, 0, 0, 0, 7, 3, 1, 0, 1, 1, -2, 0], G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -2, 0], G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -2, 0], G[0, 0, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0], G[0, 0, -3, 0, 3, 6, 1, 0, 1, 1, 0, 0], G[0, -1, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0], G[0, -1, -2, 0, 4, 5, 1, 0, 1, 1, 0, 0], G[0, -2, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 0, 1, 1, 0, 0], G[0, -3, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 0, 1, 1, 0, 0], G[0, 0, -1, 0, 5, 4, 1, 0, 1, 1, 0, -1], G[0, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1], G[0, 0, -1, 0, 3, 6, 1, 0, 1, 1, 0, -1], G[0, 0, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0], G[0, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0], G[0, 0, -1, 0, 4, 5, 1, 0, 1, 1, -1, 0], G[0, -1, 0, 0, 6, 3, 1, 0, 1, 1, 0, -1], G[0, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1], G[0, -1, 0, 0, 4, 5, 1, 0, 1, 1, 0, -1], G[0, -1, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0], G[0, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0], G[0, -1, 0, 0, 5, 4, 1, 0, 1, 1, -1, 0], G[0, 0, -2, 0, 5, 3, 1, 0, 1, 1, 0, 0], G[0, 0, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0], G[0, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0], G[0, 0, -2, 0, 2, 6, 1, 0, 1, 1, 0, 0], G[0, -1, -1, 0, 6, 2, 1, 0, 1, 1, 0, 0], G[0, -1, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0], G[0, -1, -1, 0, 3, 5, 1, 0, 1, 1, 0, 0], G[0, -2, 0, 0, 7, 1, 1, 0, 1, 1, 0, 0], G[0, -2, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0], G[0, -2, 0, 0, 4, 4, 1, 0, 1, 1, 0, 0], G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, 0, -1], G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1], G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1], G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1], G[0, 0, 0, 0, 2, 6, 1, 0, 1, 1, 0, -1], G[0, 0, 0, 0, 7, 1, 1, 0, 1, 1, -1, 0], G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0], G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0], G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0], G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, -1, 0], G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0], G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[0, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, 0], G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0], G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[0, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0], G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[0, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, 0], G[0, 0, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1], G[0, 0, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1], G[0, 0, -2, 0, 3, 5, 0, 1, 0, 1, 0, 1], G[0, -1, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1], G[0, -1, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1], G[0, -1, -1, 0, 4, 4, 0, 1, 0, 1, 0, 1], G[0, -2, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1], G[0, -2, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1], G[0, -2, 0, 0, 5, 3, 0, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1], G[0, 0, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1], G[0, 0, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1], G[0, 0, 0, 0, 4, 4, 0, 1, 0, 1, -1, 1], G[0, 0, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1], G[0, 0, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1], G[0, 0, 0, 0, 4, 4, 0, 1, -1, 1, 0, 1], G[0, 0, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1], G[0, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1], G[0, 0, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1], G[0, -1, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1], G[0, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1], G[0, -1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1]}

==> output/FiniteIntsCoupled.txt <==
{{g[5, 1, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 2, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 2, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 2, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 2, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2}, {g[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 4, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 4, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 2, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 4, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 4, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1]/4}, {g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 3, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 2, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4}, {g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 4, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 3, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 2, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4}, {g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 5, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 4, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 1, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 4, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 4, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 4, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 3, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 3, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 3, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 3, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 4, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 4, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 + G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2}, {g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[1, 1, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/8}, {g[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[1, 1, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 2, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8}, {g[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[1, 2, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/8}, {g[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[1, 2, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 1, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8}, {g[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 1, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 - G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8 + G[4, 1, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1]/8}, {g[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[2, 1, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8}, {g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8}, {g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/4}, {g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8}, {g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/4}, {g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 - G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1]/8}, {g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8}, {g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4}, {g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8}, {g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/4}, {g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 - G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1]/8}, {g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8}, {g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4}, {g[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8}, {g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/4}, {g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/4}, {g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8}, {g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/4}, {g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 2, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - (3*G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1])/8 - G[2, 2, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 + (3*G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 2, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/4}, {g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[2, 1, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8}, {g[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 1, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + G[2, 1, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8}, {g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 1, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 4, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 4, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 3, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - (3*G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 - G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 + (3*G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 2, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 2, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 3, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 3, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 3, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1]/8}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 3, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 2, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 + G[1, 4, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 2, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 3, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 3, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 3, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 2, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 2, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 2, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 2, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 2, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 1, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 2, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 1, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 + G[1, 5, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 4, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 4, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 4, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/8}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], -G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/8}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 1, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 2, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 1, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8}, {g[3, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4}, {g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4}, {g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4}, {g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4}, {g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 - G[1, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2}, {g[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 3, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 2, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1]/4}, {g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1]/4}, {g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4}, {g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4}, {g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4}, {g[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4}, {g[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2}, {g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2}, {g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2}, {g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1]}, {g[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1]}, {g[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1]}, {g[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, -1, 0, 1]/2}, {g[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]}, {g[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]}, {g[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]}, {g[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, -1, 0, 1]/2}, {g[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]}, {g[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]}, {g[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]}, {g[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, -1, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]}, {g[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]}, {g[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]}, {g[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, -1, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]}, {g[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]}, {g[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4}, {g[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4}, {g[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4}, {g[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4}, {g[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4}, {g[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, -2, 0, 1]/4}, {g[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/2}, {g[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/2}, {g[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/4}, {g[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4}, {g[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/2}, {g[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4}, {g[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/2 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, -2, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/2}, {g[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4}, {g[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4}, {g[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/2}, {g[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]}, {g[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]}, {g[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]}, {g[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1] + G[3, 1, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/2}, {g[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]}, {g[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]}, {g[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]}, {g[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]}, {g[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]}, {g[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1] + G[3, 1, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/4}, {g[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4}, {g[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/2}, {g[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4}, {g[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1] + G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/2}, {g[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/2}, {g[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]}, {g[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]}, {g[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]}, {g[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]}, {g[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]}, {g[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]}, {g[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1] + G[2, 1, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/2}, {g[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]}, {g[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]}, {g[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]}, {g[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]}, {g[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1]}, {g[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1]}, {g[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1]}, {g[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1]}, {g[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1]}, {g[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1]}, {g[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1]}, {g[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2}, {g[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2}, {g[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2}, {g[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]}, {g[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]}, {g[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]}, {g[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]}, {g[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4}, {g[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4}, {g[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4}, {g[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4}, {g[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4}, {g[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4}, {g[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4}, {g[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4}, {g[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4}, {g[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4}, {g[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2}, {g[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]}, {g[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]}, {g[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]}, {g[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4}, {g[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/4}, {g[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], -G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4}, {g[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/4}, {g[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4}, {g[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4}, {g[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2}, {g[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2}, {g[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], -G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4}, {g[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2}, {g[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2}, {g[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]}, {g[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2}, {g[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2}, {g[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2}, {g[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]}, {g[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 1, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1]}, {g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[6, 1, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 1, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 2, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 3, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 3, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]}, {g[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2}, {g[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 1, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/4}, {g[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[6, 1, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[6, 1, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 2, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 2, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[5, 1, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 3, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 3, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 3, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 2, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 2, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 2, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 1, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 1, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 1, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 1, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 1, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]}, {g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 1, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 4, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 4, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 4, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 3, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 3, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 3, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 3, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 1, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/4}, {g[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 5, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 4, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 4, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 3, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4}, {g[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/4}, {g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 1, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 2, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 1, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 1, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/4}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/4}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 1, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 3, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 1, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 4, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 3, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 2, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 3, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 2, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 1, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -6, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -6, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -5, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -5, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -5, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -2, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -4, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -4, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -4, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -4, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[3, -2, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -3, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -3, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -3, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -3, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -3, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -3, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -3, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -3, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -4, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -4, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -2, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -2, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -2, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -2, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -2, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -2, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -4, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -5, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -5, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -5, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -5, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[5, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -4, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -4, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -3, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -3, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -3, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -2, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -3, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -3, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -3, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -2, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -2, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, -1, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -2, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -2, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, -2, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -3, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, 0, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -4, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -4, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[5, 0, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[3, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -3, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -4, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -4, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[5, 0, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/2 + G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1]/4 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[5, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 + G[5, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4 - G[5, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[4, 0, 0, -2, 1, 3, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[4, -1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[4, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4 - G[4, 0, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/2}, {g[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[4, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[4, -1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[4, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4 - G[4, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -2, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -2, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, -2, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -2, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, -1, 1, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -2, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -2, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -2, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -1, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, -1, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -2, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -2, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -2, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, -1, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, -1, 1, 5, 1, 0, 1, 1, 0, 0]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, -1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, -1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, 0, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -2, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -2, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -2, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, -1, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -2, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, -2, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -2, 0, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, -1, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, -1, 2, 5, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, -1, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, -1, -1, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, -1, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, -1, 0, 2, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, -1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -1, -1, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, -1, 0, 1]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -2, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -2, 0, 1, 6, 1, 0, 1, 1, 0, 0]/4}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -2, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, -2, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -2, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -2, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, -1, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -2, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -2, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -2, 0, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[5, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -3, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[4, 0, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4 - G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8}, {g[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 + G[4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8}, {g[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8 - (3*G[4, 0, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0])/8 + (3*G[4, 0, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0])/8 + G[4, 0, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1]/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8}, {g[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 + (3*G[4, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1])/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8}, {g[4, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[4, 0, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 0, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 0, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + G[4, 0, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - G[4, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8 - (3*G[4, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0])/8 + (3*G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0])/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[3, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[3, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 0, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[3, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/2 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], -G[3, 0, 0, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, -1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], (-3*G[3, 0, 0, 0, 2, 3, 1, -1, 1, 1, 0, 0])/8 + (3*G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0])/8 - G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1])/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, -2, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/2 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[3, 0, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8 - G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[3, 0, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + G[3, 0, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - G[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8 - (3*G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0])/8 + (3*G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0])/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[2, 0, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[2, 0, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 0, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], -G[2, 0, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 0, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 0, 0, 0, 5, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[2, 0, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[2, 0, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], -G[2, 0, 0, 0, 2, 4, 1, -1, 1, 1, 0, 0]/8 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, -1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], -G[2, 0, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, -1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[2, 0, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 0, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 0, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1])/8 - (3*G[2, 0, 0, 0, 3, 3, 1, -1, 1, 1, 0, 0])/8 + (3*G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0])/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -2, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], -G[2, 0, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, -1, 0, 1]/8 + (3*G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1])/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[2, 0, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], -G[2, 0, 0, 0, 2, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 2, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 0, 0, 0, 2, 4, 0, 1, 1, -1, 0, 1])/8 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, -2, 0, 1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8 - (3*G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0])/8 + (3*G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0])/8}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 0, 0, 0, 6, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/8}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 0, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/8}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 0, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[1, 0, 0, 0, 1, 6, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[1, 0, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], G[1, 0, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, -1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[1, 0, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], -G[1, 0, 0, 0, 3, 4, 1, -1, 1, 1, 0, 0]/8 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 0, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], -G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[1, 0, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], G[1, 0, 0, 0, 3, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, -1, 0, 1]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8 - G[1, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[4, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[3, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[2, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -3, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[4, 0, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[4, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4 - G[4, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, 0, 0, -1, 1, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 0, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, -1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, -1, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[2, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[1, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[3, 0, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[3, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[2, 0, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[2, 0, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], G[1, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], -G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], G[1, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], G[1, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[1, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[1, -1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[2, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[1, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[1, 0, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -3, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -4, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -3, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -4, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -4, 0, 1, 6, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -1, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -2, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -1, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -1, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -2, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -1, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -2, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -2, 0, 1, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -2, 0, 2, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 4, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 3, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 3, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 2, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 2, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 1, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -2, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -3, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -2, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -3, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 6, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 6, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 5, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 5, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 5, 0, 0, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 5, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 4, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 4, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 4, 0, 0, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 4, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 4, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 4, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 3, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 3, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 3, 0, 0, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 3, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 3, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 3, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 3, 0, 0, 1, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 3, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 2, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 2, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 2, 0, 0, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 2, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 2, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 2, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 2, 0, 0, 2, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 2, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 1, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 1, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 1, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 1, 0, 0, 3, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 1, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, 0, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -1, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, 0, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, 0, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -1, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, 0, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -1, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 4, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 3, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 3, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 2, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 2, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 1, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -1, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -2, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -1, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -2, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, 0, 0, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, 0, 0, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 2, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 1, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, 0, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -1, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -1, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 1, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[7, 1, 0, -4, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 1, 0, -4, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[6, 1, -1, -3, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, -1, -3, 1, 2, 0, 1, 1, 0, 0, 1]}, {g[5, 1, -2, -2, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -2, -2, 1, 3, 0, 1, 1, 0, 0, 1]}, {g[4, 1, -3, -1, 1, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -3, -1, 1, 4, 0, 1, 1, 0, 0, 1]}, {g[3, 1, -4, 0, 1, 5, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -4, 0, 1, 5, 0, 1, 1, 0, 0, 1]}, {g[7, 1, 0, -2, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 1, 0, -2, 1, 1, -1, 1, 1, 0, 0, 1]}, {g[6, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 2, 0, -2, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 2, 0, -2, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 1, 0, -2, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, -2, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 1, 0, -2, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, -2, 1, 2, 0, 1, 1, -1, 0, 1]/2}, {g[6, 1, -1, -1, 1, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, -1, -1, 1, 2, -1, 1, 1, 0, 0, 1]}, {g[5, 3, 0, -2, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 3, 0, -2, 1, 1, 0, 1, 1, 0, -1, 1]}, {g[5, 2, 0, -2, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 2, 0, -2, 2, 1, 0, 1, 1, 0, -1, 1]}, {g[5, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 2, 0, -2, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 2, -1, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 2, -1, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -2, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 1, 0, -2, 3, 1, 0, 1, 1, 0, -1, 1]}, {g[5, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 1, 0, -2, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 1, -1, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 1, -1, -1, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, -1, -1, 1, 3, 0, 1, 1, -1, 0, 1]/2}, {g[5, 1, -2, 0, 1, 3, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -2, 0, 1, 3, -1, 1, 1, 0, 0, 1]}, {g[4, 3, -1, -1, 1, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 3, -1, -1, 1, 2, 0, 1, 1, 0, -1, 1]}, {g[4, 2, -1, -1, 2, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 2, -1, -1, 2, 2, 0, 1, 1, 0, -1, 1]}, {g[4, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 2, -1, -1, 1, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, -2, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, -2, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, -1, 3, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 1, -1, -1, 3, 2, 0, 1, 1, 0, -1, 1]}, {g[4, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 1, -1, -1, 2, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, -2, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 1, -2, 0, 1, 4, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -2, 0, 1, 4, 0, 1, 1, -1, 0, 1]/2}, {g[3, 3, -2, 0, 1, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, -2, 0, 1, 3, 0, 1, 1, 0, -1, 1]}, {g[3, 2, -2, 0, 2, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, -2, 0, 2, 3, 0, 1, 1, 0, -1, 1]}, {g[3, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 2, -2, 0, 1, 4, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, -2, 0, 3, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, -2, 0, 3, 3, 0, 1, 1, 0, -1, 1]}, {g[3, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, -2, 0, 2, 4, 0, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]}, {g[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]}, {g[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]}, {g[7, 1, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 1, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1]}, {g[6, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 2, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1]/2 - G[6, 2, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 1, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1]/2}, {g[6, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 1, 0, 0, 1, 2, -2, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, 0, 1, 2, -1, 1, 1, -1, 0, 1]/2}, {g[5, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 3, 0, 0, 1, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, 3, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, 3, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, 3, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 3, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1]}, {g[5, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 2, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, 2, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, 2, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, 2, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 2, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1]}, {g[5, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, 2, 0, 0, 1, 2, -2, 1, 1, 0, 0, 1]/4 - G[5, 2, 0, 0, 1, 2, -1, 1, 1, -1, 0, 1]/4 + G[5, 2, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1]/4 - G[5, 2, 0, 0, 1, 2, 0, 1, 1, -1, -1, 1]/4}, {g[5, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 2, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 1, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, 1, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, 1, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 1, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1]}, {g[5, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, 1, 0, 0, 2, 2, -2, 1, 1, 0, 0, 1]/4 - G[5, 1, 0, 0, 2, 2, -1, 1, 1, -1, 0, 1]/4 + G[5, 1, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, 0, 2, 2, 0, 1, 1, -1, -1, 1]/4}, {g[5, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 1, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[5, 1, 0, 0, 1, 3, -2, 1, 1, 0, 0, 1]/4 - G[5, 1, 0, 0, 1, 3, -1, 1, 1, -1, 0, 1]/2 + G[5, 1, 0, 0, 1, 3, 0, 1, 1, -2, 0, 1]/4}, {g[4, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 4, 0, 0, 1, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 4, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 3, 0, 0, 2, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 3, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 3, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, 0, 1, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 3, 0, 0, 1, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, 0, 1, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 2, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 2, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 2, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 2, 0, 0, 2, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, 0, 2, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, 2, 0, 0, 1, 3, -1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 3, 0, 1, 1, -1, -1, 1]/4}, {g[4, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 1, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 1, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 3, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 1, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, 0, 3, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, 1, 0, 0, 2, 3, -1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 3, 0, 1, 1, -1, -1, 1]/4}, {g[3, 5, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 5, 0, 0, 1, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 4, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 4, 0, 0, 2, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 4, 0, 0, 1, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 3, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 3, 0, 0, 3, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 3, 0, 0, 2, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 3, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 3, 0, 0, 1, 3, 0, 1, 1, 0, -2, 1]/4}, {g[3, 2, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 2, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 2, 0, 0, 3, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 2, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 2, 0, 0, 2, 3, 0, 1, 1, 0, -2, 1]/4}, {g[3, 1, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 1, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 1, 0, 0, 4, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 1, 0, 0, 3, 3, 0, 1, 1, 0, -2, 1]/4}, {g[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]}, {g[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/2}, {g[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]}, {g[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]}, {g[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]}, {g[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/2}, {g[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]}, {g[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]}, {g[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]}, {g[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2}, {g[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]}, {g[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]}, {g[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]}, {g[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]}, {g[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]}, {g[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]}, {g[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]}, {g[6, 2, 0, -4, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 2, 0, -4, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[6, 1, 0, -4, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -4, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[5, 2, -1, -3, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -3, 1, 2, 0, 1, 0, 1, 0, 1]}, {g[5, 1, -1, -3, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -3, 2, 2, 0, 1, 0, 1, 0, 1]}, {g[4, 2, -2, -2, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -2, 1, 3, 0, 1, 0, 1, 0, 1]}, {g[4, 1, -2, -2, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -2, 2, 3, 0, 1, 0, 1, 0, 1]}, {g[3, 2, -3, -1, 1, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 2, -3, -1, 1, 4, 0, 1, 0, 1, 0, 1]}, {g[3, 1, -3, -1, 2, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 1, -3, -1, 2, 4, 0, 1, 0, 1, 0, 1]}, {g[2, 2, -4, 0, 1, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, -4, 0, 1, 5, 0, 1, 0, 1, 0, 1]}, {g[2, 1, -4, 0, 2, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, -4, 0, 2, 5, 0, 1, 0, 1, 0, 1]}, {g[6, 2, 0, -2, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 2, 0, -2, 1, 1, -1, 1, 0, 1, 0, 1]}, {g[6, 1, 0, -2, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 1, 0, -2, 2, 1, -1, 1, 0, 1, 0, 1]}, {g[5, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 3, 0, -2, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 3, 0, -2, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 2, 0, -2, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -2, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, -2, 1, 2, -1, 1, 0, 1, 0, 1]/2}, {g[5, 2, -1, -1, 1, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -1, 1, 2, -1, 1, 0, 1, 0, 1]}, {g[5, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, -2, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -2, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -2, 2, 2, -1, 1, 0, 1, 0, 1]/2}, {g[5, 1, -1, -1, 2, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -1, 2, 2, -1, 1, 0, 1, 0, 1]}, {g[4, 4, 0, -2, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 4, 0, -2, 1, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 3, 0, -2, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 3, 0, -2, 2, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 3, 0, -2, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, 3, 0, -2, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -2, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 2, 0, -2, 3, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 2, 0, -2, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, 2, 0, -2, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, -1, 1, 3, -1, 1, 0, 1, 0, 1]/2}, {g[4, 2, -2, 0, 1, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, -2, 0, 1, 3, -1, 1, 0, 1, 0, 1]}, {g[4, 1, 0, -2, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 1, 0, -2, 4, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 1, 0, -2, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, 1, 0, -2, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, -1, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, -1, 2, 3, -1, 1, 0, 1, 0, 1]/2}, {g[4, 1, -2, 0, 2, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, -2, 0, 2, 3, -1, 1, 0, 1, 0, 1]}, {g[3, 4, -1, -1, 1, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 4, -1, -1, 1, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 3, -1, -1, 2, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 3, -1, -1, 2, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 3, -1, -1, 1, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 3, -2, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, -2, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -1, -1, 3, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 2, -1, -1, 3, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 2, -1, -1, 2, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 2, -2, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 2, -2, 0, 1, 4, -1, 1, 0, 1, 0, 1]/2}, {g[3, 1, -1, -1, 4, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 1, -1, -1, 4, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 1, -1, -1, 3, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 1, -2, 0, 3, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 1, -2, 0, 2, 4, -1, 1, 0, 1, 0, 1]/2}, {g[2, 4, -2, 0, 1, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 4, -2, 0, 1, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 3, -2, 0, 2, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 3, -2, 0, 2, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 3, -2, 0, 1, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, -2, 0, 3, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 2, -2, 0, 3, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 2, -2, 0, 2, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, -2, 0, 4, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 1, -2, 0, 4, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 1, -2, 0, 3, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 4, 0, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]}, {g[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]}, {g[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]}, {g[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]}, {g[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]}, {g[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]}, {g[6, 2, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 2, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1]}, {g[6, 1, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 1, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1]}, {g[5, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 3, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, 3, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 2, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, 0, 1, 2, -2, 1, 0, 1, 0, 1]/2}, {g[5, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 1, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, 0, 2, 2, -2, 1, 0, 1, 0, 1]/2}, {g[4, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 4, 0, 0, 1, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 4, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 4, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 4, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 4, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 3, 0, 0, 2, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 3, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 3, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 3, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 3, 0, 0, 1, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 3, 0, 0, 1, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, 3, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 2, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 2, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 2, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 2, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 2, 0, 0, 2, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 2, 0, 0, 2, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, 2, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, 2, 0, 0, 1, 3, -2, 1, 0, 1, 0, 1]/4}, {g[4, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 1, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 1, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 1, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 1, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 1, 0, 0, 3, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 1, 0, 0, 3, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, 1, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, 1, 0, 0, 2, 3, -2, 1, 0, 1, 0, 1]/4}, {g[3, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 5, 0, 0, 1, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 5, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 4, 0, 0, 2, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 4, 0, 0, 1, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 4, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 4, 0, 0, 1, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 4, 0, 0, 1, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 4, 0, 0, 1, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 3, 0, 0, 3, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 3, 0, 0, 2, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 3, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, 0, 2, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 3, 0, 0, 2, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 3, 0, 0, 2, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 3, 0, 0, 1, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 3, -1, 1, 0, 1, -1, 1]/4}, {g[3, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 2, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 2, 0, 0, 3, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 2, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, 0, 3, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 2, 0, 0, 3, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 2, 0, 0, 3, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 2, 0, 0, 2, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 3, -1, 1, 0, 1, -1, 1]/4}, {g[3, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 1, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 1, 0, 0, 4, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 1, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, 0, 4, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 1, 0, 0, 4, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 1, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 1, 0, 0, 3, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 3, -1, 1, 0, 1, -1, 1]/4}, {g[2, 6, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 6, 0, 0, 1, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 5, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 5, 0, 0, 2, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 5, 0, 0, 1, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 5, 0, 0, 1, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 4, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 4, 0, 0, 3, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 4, 0, 0, 2, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 4, 0, 0, 2, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 4, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 4, 0, 0, 1, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 3, 0, 1, 0, 1, -2, 1]/4}, {g[2, 3, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 3, 0, 0, 4, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 3, 0, 0, 3, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 3, 0, 0, 3, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 3, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 3, 0, 0, 2, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 3, 0, 1, 0, 1, -2, 1]/4}, {g[2, 2, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 2, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 2, 0, 0, 4, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 2, 0, 0, 4, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 2, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 2, 0, 0, 3, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 3, 0, 1, 0, 1, -2, 1]/4}, {g[2, 1, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 1, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 1, 0, 0, 5, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 1, 0, 0, 5, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 1, 0, 0, 4, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 3, 0, 1, 0, 1, -2, 1]/4}, {g[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]}, {g[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]}, {g[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]}, {g[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2}, {g[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2}, {g[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2}, {g[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]}, {g[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]}, {g[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]}, {g[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]}, {g[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2}, {g[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2}, {g[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]}, {g[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]}, {g[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]}, {g[6, 2, -1, -3, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 2, -1, -3, 1, 1, 0, 0, 1, 1, 0, 1]}, {g[6, 1, -1, -3, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, -3, 2, 1, 0, 0, 1, 1, 0, 1]}, {g[5, 2, -2, -2, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -2, -2, 1, 2, 0, 0, 1, 1, 0, 1]}, {g[5, 1, -2, -2, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, -2, 2, 2, 0, 0, 1, 1, 0, 1]}, {g[4, 2, -3, -1, 1, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -3, -1, 1, 3, 0, 0, 1, 1, 0, 1]}, {g[4, 1, -3, -1, 2, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -3, -1, 2, 3, 0, 0, 1, 1, 0, 1]}, {g[3, 2, -4, 0, 1, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -4, 0, 1, 4, 0, 0, 1, 1, 0, 1]}, {g[3, 1, -4, 0, 2, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -4, 0, 2, 4, 0, 0, 1, 1, 0, 1]}, {g[6, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 2, 0, -2, 1, 1, -1, 0, 1, 1, 0, 1]/2}, {g[6, 2, -1, -1, 1, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 2, -1, -1, 1, 1, -1, 0, 1, 1, 0, 1]}, {g[6, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 1, 0, -2, 2, 1, -1, 0, 1, 1, 0, 1]/2}, {g[6, 1, -1, -1, 2, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 1, -1, -1, 2, 1, -1, 0, 1, 1, 0, 1]}, {g[5, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 3, 0, -2, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 3, -1, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 3, -1, -1, 1, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, 3, -1, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 2, 0, -2, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 2, -1, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, -1, -1, 2, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, 2, -1, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, -1, -1, 1, 2, -1, 0, 1, 1, 0, 1]/2}, {g[5, 2, -2, 0, 1, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -2, 0, 1, 2, -1, 0, 1, 1, 0, 1]}, {g[5, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 1, 0, -2, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 1, -1, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 3, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, 1, -1, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, -1, -1, 2, 2, -1, 0, 1, 1, 0, 1]/2}, {g[5, 1, -2, 0, 2, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -2, 0, 2, 2, -1, 0, 1, 1, 0, 1]}, {g[4, 4, -1, -1, 1, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 4, -1, -1, 1, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 3, -1, -1, 2, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 3, -1, -1, 2, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 3, -1, -1, 1, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -2, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, -2, 0, 1, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, 3, -2, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, -1, 3, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 2, -1, -1, 3, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 2, -1, -1, 2, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -2, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -2, 0, 2, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, 2, -2, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -2, 0, 1, 3, -1, 0, 1, 1, 0, 1]/2}, {g[4, 1, -1, -1, 4, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 1, -1, -1, 4, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 1, -1, -1, 3, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -2, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 3, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -2, 0, 2, 3, -1, 0, 1, 1, 0, 1]/2}, {g[3, 4, -2, 0, 1, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -2, 0, 1, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 3, -2, 0, 2, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -2, 0, 2, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 3, -2, 0, 1, 3, 0, 0, 1, 1, -1, 1]/2}, {g[3, 2, -2, 0, 3, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -2, 0, 3, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 2, -2, 0, 2, 3, 0, 0, 1, 1, -1, 1]/2}, {g[3, 1, -2, 0, 4, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -2, 0, 4, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 1, -2, 0, 3, 3, 0, 0, 1, 1, -1, 1]/2}, {g[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]}, {g[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]}, {g[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]}, {g[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]}, {g[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]}, {g[6, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 2, 0, 0, 1, 1, -2, 0, 1, 1, 0, 1]/2}, {g[6, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 1, 0, 0, 2, 1, -2, 0, 1, 1, 0, 1]/2}, {g[5, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 3, 0, 0, 1, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 3, 0, 0, 1, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, 3, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 3, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 2, 0, 0, 2, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 2, 0, 0, 2, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, 2, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 2, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, 2, 0, 0, 1, 2, -2, 0, 1, 1, 0, 1]/4}, {g[5, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 1, 0, 0, 3, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 3, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, 1, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 1, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, 1, 0, 0, 2, 2, -2, 0, 1, 1, 0, 1]/4}, {g[4, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 4, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 4, 0, 0, 1, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 4, 0, 0, 1, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 4, 0, 0, 1, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 3, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 3, 0, 0, 2, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 3, 0, 0, 2, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 3, 0, 0, 2, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 3, 0, 0, 1, 2, -1, 0, 1, 1, -1, 1]/4}, {g[4, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 2, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 3, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 3, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 2, 0, 0, 3, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 2, 0, 0, 2, 2, -1, 0, 1, 1, -1, 1]/4}, {g[4, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 1, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 4, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 4, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 1, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 1, 0, 0, 3, 2, -1, 0, 1, 1, -1, 1]/4}, {g[3, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 5, 0, 0, 1, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 4, 0, 0, 2, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 4, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 4, 0, 0, 1, 2, 0, 0, 1, 1, -2, 1]/4}, {g[3, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 3, 0, 0, 3, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 3, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 3, 0, 0, 2, 2, 0, 0, 1, 1, -2, 1]/4}, {g[3, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 2, 0, 0, 4, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 2, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 2, 0, 0, 3, 2, 0, 0, 1, 1, -2, 1]/4}, {g[3, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 1, 0, 0, 5, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 1, 0, 0, 4, 2, 0, 0, 1, 1, -2, 1]/4}, {g[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]}, {g[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]}, {g[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2}, {g[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2}, {g[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]}, {g[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]}, {g[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2}, {g[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2}, {g[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2}, {g[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2}, {g[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]}, {g[6, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[6, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[6, 0, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[6, 0, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -5, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -5, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -5, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -5, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -5, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -5, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[5, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[5, 0, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[5, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[5, -1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, -1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -5, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -5, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -5, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -5, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -4, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -4, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -4, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -4, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -4, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -4, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[4, -1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[4, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[4, -2, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -2, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -4, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -4, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -4, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -4, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -3, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -3, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -3, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -4, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -4, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -4, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -4, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -2, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -3, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -3, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -3, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -3, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -3, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -3, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -2, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -2, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -2, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -3, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -3, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -3, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -3, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -3, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -3, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -3, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -3, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -3, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -4, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -4, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -2, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -2, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -2, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -2, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -2, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -2, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -2, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -2, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -2, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -2, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -2, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -2, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -2, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -2, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -2, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -2, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, -1, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, -1, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, -1, 7, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, -1, 7, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -4, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -5, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -5, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[5, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[5, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[5, 0, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[5, 0, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[5, 0, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[5, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[5, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/2 + G[5, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[4, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[4, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[4, 0, 0, -3, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[4, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[4, 0, 0, -3, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -3, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[4, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[4, 0, 0, -3, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[4, 0, 0, -3, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[4, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[4, -1, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[4, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[4, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/2 + G[4, 0, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, -1, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, -1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[4, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[4, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2 + G[4, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -3, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -3, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, 0, -3, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -3, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[3, 0, 0, -3, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -3, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[3, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -1, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, -1, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -1, -2, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[3, 0, -1, -2, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, -1, -2, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[3, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -2, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -1, -2, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, -1, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[3, -1, 0, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, -1, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[3, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -1, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[3, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -2, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, -2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -3, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -3, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -3, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -3, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -3, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -3, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -3, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -2, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -2, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -2, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -1, -2, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -2, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -2, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -2, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -2, -1, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -3, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, -2, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, -1, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, -1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[2, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -2, -1, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -2, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[2, -2, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[2, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, -1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -3, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -3, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -1, -2, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -2, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -2, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -2, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -2, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, -2, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -2, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -2, -1, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -3, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -3, 0, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -2, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -2, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -2, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -2, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -2, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -2, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -2, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, -1, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, -1, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -1, -1, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -2, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, -1, 7, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, -1, 7, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -2, -1, 3, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -2, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2 + G[1, -1, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -2, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2 + G[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -3, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -3, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -3, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -3, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -3, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -3, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -4, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -4, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -3, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -3, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -2, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -2, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[4, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/2 + G[4, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4}, {g[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[4, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4 + G[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4}, {g[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[4, 0, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[4, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4}, {g[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/4 + G[4, 0, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/2}, {g[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[4, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/4 + G[4, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[4, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[4, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/4 + G[4, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, -1, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2 - G[3, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[3, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, 0, 0, -1, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, -1, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[3, 0, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/2 + G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[3, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -2]/2 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[3, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4}, {g[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 + G[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[3, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, -1, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4}, {g[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4 + G[3, 0, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2}, {g[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4 + G[3, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[2, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, 0, -1, 5, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, 0, 0, -1, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[2, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[2, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, 0, -1, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[2, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[2, 0, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[2, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[2, 0, 0, -1, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[2, 0, 0, -1, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[2, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2]}, {g[2, 0, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[2, 0, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[2, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[2, -1, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, -1, 0, 3, 4, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[2, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, -1, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 + G[2, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4}, {g[2, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4 + G[2, 0, -1, 0, 3, 4, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, -1, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[2, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, -1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[2, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[2, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4 + G[2, 0, -1, 0, 5, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 7, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, -1, 7, 1, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, -1, 5, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, -1, 5, 3, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, -1, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[1, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, -1, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, 0, 0, -1, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2]}, {g[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, 0, 0, -1, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[1, 0, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[1, -1, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, -1, 0, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, 0, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, 0, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[1, 0, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]/2}, {g[1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, 0, -1]/4 - G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/4}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[1, -1, 0, 0, 6, 2, 1, -1, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2 - G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/2}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, -1, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/2 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2]/4}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2]/4 - G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[1, -1, 0, 0, 5, 3, 1, -1, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/2 - G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, -1, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4 + G[1, 0, -1, 0, 4, 4, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/2 + G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[1, -1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/4 + G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/4 + G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4 - G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4 + G[1, 0, -1, 0, 5, 3, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, -1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 - G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 - G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, -1, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]}, {g[1, -1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[1, -1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2 + G[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, -1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[3, 0, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -2, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -2, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, -1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[1, 0, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -2, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4}, {g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/4 + G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], G[2, 0, 0, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[2, 0, 0, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[2, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], -G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], G[1, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[1, 0, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]}, {g[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[1, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, -1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[1, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[6, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 0, -1, -4, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[5, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[4, 0, -2, -3, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 2, 3, 1, 1, 1, 0, 0, 1]}, {g[4, -1, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1]}, {g[4, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 0, -3, -2, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 2, 4, 1, 1, 1, 0, 0, 1]}, {g[3, -1, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1]}, {g[3, -2, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1]}, {g[3, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, -4, -1, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 2, 5, 1, 1, 1, 0, 0, 1]}, {g[2, -1, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1]}, {g[2, -2, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1]}, {g[2, -3, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1]}, {g[2, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -5, 0, 2, 6, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 2, 6, 1, 1, 1, 0, 0, 1]}, {g[1, -1, -4, 0, 3, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 3, 5, 1, 1, 1, 0, 0, 1]}, {g[1, -2, -3, 0, 4, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 4, 4, 1, 1, 1, 0, 0, 1]}, {g[1, -3, -2, 0, 5, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 5, 3, 1, 1, 1, 0, 0, 1]}, {g[1, -4, -1, 0, 6, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 6, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[5, 0, 0, -3, 2, 2, 1, 1, 1, -1, 0, 1]/2}, {g[4, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1, 1]}, {g[4, 0, 0, -3, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 0, 0, -3, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, 0, -3, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -2, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -2, 2, 3, 1, 1, 1, -1, 0, 1]/2}, {g[4, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[4, -1, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -2, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[4, 0, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 4, 2, 1, 1, 1, 0, -1, 1]}, {g[3, 0, -1, -2, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -1, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, -1, -2, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, -1, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, -1, 2, 4, 1, 1, 1, -1, 0, 1]/2}, {g[3, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1]}, {g[3, -1, 0, -2, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[3, -1, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, -1, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, -1, -2, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, -1, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, -1, -1, -1, 3, 3, 1, 1, 1, -1, 0, 1]/2}, {g[3, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, -2, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, -1, 4, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, 0, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 4, 3, 1, 1, 1, 0, -1, 1]}, {g[2, 0, -2, -1, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, -2, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -2, -1, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -3, 0, 3, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -3, 0, 2, 5, 1, 1, 1, -1, 0, 1]/2}, {g[2, -1, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1]}, {g[2, -1, -1, -1, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, -1, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2 + G[2, -1, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, -1, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, -1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -2, 0, 3, 4, 1, 1, 1, -1, 0, 1]/2}, {g[2, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1]}, {g[2, -2, 0, -1, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[2, -2, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -2, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -2, -1, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, -2, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, -1, 0, 4, 3, 1, 1, 1, -1, 0, 1]/2 - G[2, -1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, -3, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -3, 0, 0, 5, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 4, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 4, 4, 1, 1, 1, 0, -1, 1]}, {g[1, 0, -3, 0, 3, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -3, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -3, 0, 3, 5, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 1, 0, -1, 1]/2}, {g[1, -1, -2, 0, 5, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 5, 3, 1, 1, 1, 0, -1, 1]}, {g[1, -1, -2, 0, 4, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -2, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2 + G[1, -1, -2, 0, 4, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 1, 0, -1, 1]/2}, {g[1, -2, -1, 0, 6, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 6, 2, 1, 1, 1, 0, -1, 1]}, {g[1, -2, -1, 0, 5, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 5, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1, 1]}, {g[1, -3, 0, 0, 6, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[1, -3, 0, 0, 6, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -3, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0]/2}, {g[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1]}, {g[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1]}, {g[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1]}, {g[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1]}, {g[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1]}, {g[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1]}, {g[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1]}, {g[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1]}, {g[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[4, 0, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4}, {g[4, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/4 + G[4, 0, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -1, 3, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/4}, {g[4, 0, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 2, 3, 0, 1, 1, -1, 0, 1]/2 + G[4, 0, 0, -1, 2, 3, 1, 1, 1, -2, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/2 + G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4}, {g[3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[3, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/2}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 0, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[3, 0, 0, -1, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, -1, 4, 2, 1, 1, 1, -1, -1, 1]/2}, {g[3, 0, 0, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[3, 0, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 3, 3, 1, -1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 0, -1, 0, 1]/4 - G[3, 0, 0, -1, 3, 3, 1, 1, 1, -1, -1, 1]/4}, {g[3, 0, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4}, {g[3, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 + G[3, 0, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 3, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4}, {g[3, 0, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -2, 0], -G[3, -1, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/2 + G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, -1, 0, 2, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 2, 4, 0, 1, 1, -1, 0, 1]/2 + G[3, 0, -1, 0, 2, 4, 1, 1, 1, -2, 0, 1]/4}, {g[3, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, -1, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1]/2 + G[3, -1, 0, 0, 3, 3, 1, 1, 1, -2, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4}, {g[2, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[2, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2, 1]}, {g[2, 0, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[2, 0, 0, -1, 2, 5, 1, 0, 1, 1, 0, -1]/2 + G[2, 0, 0, -1, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 0, 0, -1, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 0, -1, 1]/2 + G[2, 0, 0, -1, 4, 3, 1, 1, 1, 0, -2, 1]/4}, {g[2, 0, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4}, {g[2, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, -1, 0, 4, 3, 1, 1, 1, -1, -1, 1]/2}, {g[2, 0, -1, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 0, -1, 0, 1]/4 - G[2, 0, -1, 0, 3, 4, 1, 1, 1, -1, -1, 1]/4}, {g[2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, -1, 0, 0, 5, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], G[2, -1, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, -1, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, -1, 0, 3, 4, 1, -1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 6, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 6, 2, 1, 1, 1, 0, -2, 1]}, {g[1, 0, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, -1, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, -1, 0, 5, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 1, 0, -2, 1]/2}, {g[1, 0, -1, 0, 4, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, -1, 0, 4, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 0, -1, 1]/2 + G[1, 0, -1, 0, 4, 4, 1, 1, 1, 0, -2, 1]/4}, {g[1, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2, 1]}, {g[1, -1, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], G[1, -1, 0, 0, 6, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, -1, 0, 0, 6, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 5, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1]/2 + G[1, -1, 0, 0, 5, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2}, {g[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/2}, {g[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]}, {g[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/2}, {g[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]}, {g[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/2}, {g[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]}, {g[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/2}, {g[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]}, {g[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2}, {g[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]}, {g[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2}, {g[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]}, {g[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]}, {g[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]}, {g[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]}, {g[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]}, {g[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]}, {g[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4}, {g[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4}, {g[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], -G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4}, {g[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], -G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/2}, {g[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]}, {g[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], -G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2}, {g[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4}, {g[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/2}, {g[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]}, {g[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/2}, {g[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]}, {g[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2}, {g[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]}, {g[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]}, {g[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]}, {g[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], -G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/2}, {g[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]}, {g[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], -G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2}, {g[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]}, {g[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]}, {g[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], G[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]}, {g[5, 0, 0, -5, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -5, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[4, 0, -1, -4, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -4, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[4, -1, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[3, 0, -2, -3, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -3, 3, 3, 1, 1, 0, 1, 0, 1]}, {g[3, -1, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1]}, {g[3, -2, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1]}, {g[2, 0, -3, -2, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -2, 3, 4, 1, 1, 0, 1, 0, 1]}, {g[2, -1, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1]}, {g[2, -2, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1]}, {g[2, -3, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -3, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, -4, -1, 3, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, -4, -1, 3, 5, 1, 1, 0, 1, 0, 1]}, {g[1, -1, -3, -1, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -1, -3, -1, 4, 4, 1, 1, 0, 1, 0, 1]}, {g[1, -2, -2, -1, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -2, -2, -1, 5, 3, 1, 1, 0, 1, 0, 1]}, {g[1, -3, -1, -1, 6, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -3, -1, -1, 6, 2, 1, 1, 0, 1, 0, 1]}, {g[1, -4, 0, -1, 7, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -4, 0, -1, 7, 1, 1, 1, 0, 1, 0, 1]}, {g[4, 0, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[4, 0, 0, -3, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[4, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[3, 0, 0, -3, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -3, 5, 1, 1, 1, 0, 1, -1, 1]}, {g[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -3, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -3, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[3, 0, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2}, {g[3, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[3, 0, -1, -2, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[3, -1, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2}, {g[3, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[3, -1, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, -1, -2, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -2, 5, 2, 1, 1, 0, 1, -1, 1]}, {g[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -2, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2}, {g[2, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, -2, -1, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2}, {g[2, -1, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -1, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1]}, {g[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -2, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, -1, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2}, {g[2, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/2 + G[2, -1, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[2, -2, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, -2, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2}, {g[2, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, -2, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -2, -1, 5, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, 0, -2, -1, 5, 3, 1, 1, 0, 1, -1, 1]}, {g[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, 0, -2, -1, 4, 4, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, 0, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2}, {g[1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, 0, -3, 0, 3, 5, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -3, 0, 3, 5, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, -1, -1, 6, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, -1, -1, -1, 6, 2, 1, 1, 0, 1, -1, 1]}, {g[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, -1, -1, -1, 5, 3, 1, 1, -1, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -1, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2}, {g[1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -1, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, -2, 0, 4, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2}, {g[1, -2, 0, -1, 7, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, -2, 0, -1, 7, 1, 1, 1, 0, 1, -1, 1]}, {g[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, -2, 0, -1, 6, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, -1, 6, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, -2, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -2, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2}, {g[1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -2, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, -2, -1, 0, 5, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, -3, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -3, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]/2}, {g[1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -3, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -3, 0, 0, 6, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2}, {g[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1]}, {g[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1]}, {g[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1]}, {g[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1]}, {g[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1]}, {g[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1]}, {g[3, 0, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, -2, 0, 0], G[3, 0, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/4}, {g[3, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, -1, -1, 0], G[3, 0, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4}, {g[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, -2, 0], G[3, 0, 0, -1, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 0, -1, 0, 1]/4 + G[3, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/4}, {g[2, 0, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1, -1, 0, 0], -G[2, 0, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 6, 1, 1, 1, 0, 1, -2, 1]/2}, {g[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1]/4 + G[2, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, -1, 5, 2, 1, 1, -1, 1, -1, 1]/4 + G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/4}, {g[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, -1, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/2}, {g[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, -1, 4, 3, 0, 1, -1, 1, 0, 1]/4 + G[2, 0, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1]/4}, {g[2, 0, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, -2, 0, 0], G[2, 0, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4}, {g[2, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, -1, -1, 0], G[2, 0, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4}, {g[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, -2, 0], G[2, 0, -1, 0, 3, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 0, -1, 0, 1]/4 + G[2, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4}, {g[2, -1, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, -2, 0, 0], G[2, -1, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4}, {g[2, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, -1, 0], G[2, -1, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4}, {g[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -2, 0], G[2, -1, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1]/4 + G[2, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4}, {g[1, 0, 0, -1, 7, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[1, 0, 0, -1, 7, 1, 1, 1, 0, 1, -2, 1]}, {g[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[1, 0, 0, -1, 6, 2, 1, 1, -1, 1, -1, 1]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, -1, 6, 2, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[1, 0, 0, -1, 5, 3, 1, 1, -2, 1, 0, 1]/4 - G[1, 0, 0, -1, 5, 3, 1, 1, -1, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 3, 1, 1, -1, 1, 0, 0]/2 + G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, 0, -1]/4}, {g[1, 0, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1, -1, 0, 0], -G[1, 0, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 6, 2, 1, 1, 0, 1, -2, 1]/2}, {g[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1, -1, 0, -1], -G[1, 0, -1, 0, 5, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, -1, 0, 5, 3, 1, 1, -1, 1, -1, 1]/4 + G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4}, {g[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1, 0, -1, 0], -G[1, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, -1, -1], -G[1, 0, -1, 0, 4, 4, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, -1, 0, 4, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 4, 1, 1, 0, 0, -1, 1]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/4}, {g[1, -1, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1, -1, 0, 0], -G[1, -1, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1]/2}, {g[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1, -1, 0, -1], -G[1, -1, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, -1, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1]/4 + G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/4}, {g[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1, 0, -1, 0], -G[1, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, -1, 0, 0, 6, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, -1, -1], -G[1, -1, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, -1, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/4}, {g[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2}, {g[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]}, {g[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -2, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2}, {g[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2}, {g[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]}, {g[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, 0, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2}, {g[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]}, {g[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, -1, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2}, {g[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2}, {g[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]}, {g[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]}, {g[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]}, {g[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, -2, 0, 0], G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4}, {g[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, -1, -1, 0], G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4}, {g[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, -2, 0], G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1, -1, 0, 0], -G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2}, {g[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, -1], -G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4}, {g[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, -1, 0], -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, -1], -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4}, {g[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2}, {g[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]}, {g[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[1, 0, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2}, {g[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2}, {g[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], -G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2}, {g[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[5, 0, -1, -4, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 3, 2, 1, 0, 1, 1, 0, 1]}, {g[4, -1, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 3, 3, 1, 0, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1]}, {g[3, -2, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 3, 4, 1, 0, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1]}, {g[2, -3, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 3, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 3, 5, 1, 0, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 4, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 4, 4, 1, 0, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 5, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 5, 3, 1, 0, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 6, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 6, 2, 1, 0, 1, 1, 0, 1]}, {g[1, -4, -1, 0, 7, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 7, 1, 1, 0, 1, 1, 0, 1]}, {g[5, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 0, 0, -3, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[4, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 5, 1, 1, 0, 1, 1, -1, 1]}, {g[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 4, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, -1, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 5, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -2, -1, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 5, 2, 1, 0, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 4, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1]}, {g[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 5, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -2, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 6, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -3, 0, 5, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 5, 3, 1, 0, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, -2, 0, 6, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 6, 2, 1, 0, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, -1, 0, 7, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 7, 1, 1, 0, 1, 1, -1, 1]}, {g[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 6, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -3, 0, 0, 7, 1, 1, 0, 1, 1, 0, 0]/2}, {g[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1]}, {g[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1]}, {g[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1]}, {g[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 0, -1, 1, 1, 0, 1]/4 + G[4, 0, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4}, {g[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, 1, 0, 1, -1, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[3, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 5, 1, 1, -1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4}, {g[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[3, 0, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 0, -1, 1, 1, 0, 1]/4 + G[3, 0, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 4, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4}, {g[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, 0, -1, 0, 3, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, 1, 0, 1, -1, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4}, {g[3, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, -1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4}, {g[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 0, 0, -1, 6, 1, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 6, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 5, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 5, 2, 1, -1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4}, {g[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 0, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4}, {g[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4}, {g[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, -1, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4}, {g[1, 0, -1, 0, 7, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 7, 1, 1, 0, 1, 1, -2, 1]}, {g[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, -1, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, 0, -1]/4}, {g[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, -1, 0, 0, 7, 1, 1, 0, 1, 1, -1, 0]/2}, {g[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, 0, -1]/4}, {g[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]}, {g[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]}, {g[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2}, {g[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]}, {g[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]}, {g[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]}, {g[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4}, {g[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4}, {g[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4}, {g[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4}, {g[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], -G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2}, {g[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4}, {g[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]}, {g[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2}, {g[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]}, {g[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]}, {g[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], -G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2}, {g[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]}, {g[7, 0, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[7, 0, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -5, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -5, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[6, -1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[6, -1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -4, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -4, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -4, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[5, -2, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -2, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -2, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -2, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -3, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -3, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -3, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -3, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -3, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -3, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -2, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -2, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -3, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -4, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -4, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -4, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -4, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, -1, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, -1, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -5, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -4, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -4, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -4, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -5, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -5, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 3, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 3, 5, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -5, 0, 2, 6, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -5, 0, 2, 6, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 4, 4, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 5, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 6, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -3, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -4, -1, 0, 7, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 7, 1, 0, 1, 1, 1, 0, 1]}, {g[1, -4, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -5, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -5, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1]}, {g[7, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[7, 0, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[7, 0, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[7, 0, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[7, 0, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[6, 0, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[6, 0, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 0, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 0, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[6, 0, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[6, 0, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[6, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, -1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, -1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[6, -1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[6, -1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, -3, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 0, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 0, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -3, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 0, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[5, 0, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, -1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, -1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, -1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, -1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, -1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, -1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, -1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, -1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, -1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, -1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[5, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -2, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, -2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, 0, -3, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -2, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -2, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, -1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, -1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, -1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[4, -1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -2, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, -2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -2, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -2, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -3, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -3, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -3, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -3, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -2, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -2, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, -1, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, -1, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, 0, -2, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -2, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -2, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -2, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -2, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, -2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]}, {g[3, -2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -3, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -3, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -3, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -3, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -3, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -3, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -3, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -3, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -3, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -2, -1, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, -1, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -3, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 4, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 3, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -3, 0, 3, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -3, 0, 2, 5, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -1, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -2, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 5, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, -2, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -2, 0, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, -1, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 6, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[2, -2, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -3, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -3, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -3, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -3, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -3, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -3, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -3, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 0, -3, 0, 5, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 5, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 4, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, 0, -3, 0, 4, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -3, 0, 4, 4, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -3, 0, 3, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -3, 0, 3, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 3, 5, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, 0, 6, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 6, 2, 0, 1, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]}, {g[1, -1, -2, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, 0, 7, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 7, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -2, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, -2, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]}, {g[1, -2, -1, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, -3, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, -3, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -3, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -3, 0, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -3, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[5, -1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -3, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]}, {g[7, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[7, 0, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[7, 0, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[7, 0, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[7, 0, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[6, 0, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/4}, {g[6, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[6, 0, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[6, 0, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 0, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[6, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[6, 0, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[6, 0, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[6, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 0, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[6, 0, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[6, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[6, 0, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]}, {g[6, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, -1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, -1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2}, {g[6, -1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, -1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -1, 3, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[5, 0, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 0, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 0, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 0, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 0, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[5, 0, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2}, {g[5, 0, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 0, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 0, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[5, 0, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]}, {g[5, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2}, {g[5, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, -1, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, -1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, -1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, -1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]}, {g[5, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, -1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, -1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4}, {g[5, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 0, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, 0, -1, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[4, 0, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 0, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[4, 0, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, -1, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, -1, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 2, 3, 0, 1, 1, -1, 0, 1]/4}, {g[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 0, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, 0, 3, 2, 0, 1, 1, -1, 0, 1]/4}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]}, {g[4, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/4}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, -1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, 0, 4, 1, 0, 1, 1, -1, 0, 1]/4}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, -1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, -1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, -1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, -1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/2}, {g[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, -1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[4, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, -1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, -1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, -1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, -1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -1, 5, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[3, 0, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 0, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[3, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, -1, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 5, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 0, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[3, 0, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 4, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, -1, 0, 4, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 0, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, -1, 0, 3, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, -1, 0, 3, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, -1, 0, 2, 4, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 4, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 2, 4, 0, 1, 1, -1, 0, 1]/4}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, -1, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, -1, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, -1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, -1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, -1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/4}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, -1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, -1, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, -1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, -1, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1]/4}, {g[2, 0, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 0, 0, -1, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, -1, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, -1, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, -1, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 6, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, -1, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]}, {g[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4}, {g[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2}, {g[2, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, -1, 0, 3, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, -1, 0, 0, 6, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, -1, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, -1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, -1, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, -1, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, -1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, -1, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4}, {g[1, 0, -1, 0, 7, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 7, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 0, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 6, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, 0, 6, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, -1, 0, 6, 2, 0, 1, 1, 1, -2, 1]}, {g[1, 0, -1, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 5, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 3, 0, 1, 1, 1, -2, 1]/4}, {g[1, 0, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 5, 3, 0, 1, 1, 1, -2, 1]/2}, {g[1, 0, -1, 0, 4, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, -1, 0, 4, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 4, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 4, 0, 1, 1, 1, -2, 1]/4}, {g[1, -1, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, -1, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, -1, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, -1, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]}, {g[1, -1, 0, 0, 6, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, -1, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, -1, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, -1, 0, 0, 5, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, -1, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1]/4}, {g[6, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[6, 0, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[5, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[5, -1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, -1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[4, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]}, {g[3, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -2, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]}, {g[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[5, 0, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[4, -1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]}, {g[6, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2}, {g[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 0, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4}, {g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[5, 0, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2}, {g[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]}, {g[5, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4}, {g[5, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/4}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]}, {g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4}, {g[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[4, 0, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2}, {g[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/4}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4}, {g[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], -G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]}, {g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4}, {g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], -G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2}, {g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], -G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[2, 0, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4}, {g[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], -G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4}, {g[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2}, {g[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]}, {g[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4}, {g[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2}, {g[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[5, 0, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[4, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]}, {g[4, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]}, {g[3, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2}, {g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, -1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]}, {g[3, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]}, {g[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, -1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]}, {g[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]}, {g[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2}, {g[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[3, -1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]}, {g[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]}, {g[4, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2}, {g[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[3, 0, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]}, {g[3, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2}, {g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], -G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]}, {g[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[2, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2}, {g[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], -G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2}, {g[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2}, {g[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]}, {g[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2}, {g[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[3, 0, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]}, {g[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]}, {g[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]}, {g[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]}, {g[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]}, {g[0, 2, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -5, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, -1, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, -1, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -5, 0, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -2, -1, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -3, 0, 1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -2, -1, 1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, -1, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, -1, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -2, -1, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, -1, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -2, -1, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, -1, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, -1, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -3, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -3, 0, 1, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -3, 0, 1, 7, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -3, 0, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, -2, 0, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 6, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 5, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, 0, -1, 1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 4, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, 0, -1, 2, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, 0, -1, 1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, -1, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, -1, 1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, 0, -1, 1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, -1, 1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 3, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 3, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 3, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 3, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 3, -1, 0, 1, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, -1, 0, 1, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, -1, 0, 1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 3, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, 0, -1, 2, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, -1, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, -1, 2, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, 0, -1, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, -1, 2, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, 0, -1, 1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, -1, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 2, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, -1, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 2, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 2, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 2, -1, 0, 2, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 2, -1, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 2, -1, 0, 2, 5, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, -1, 0, 1, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, -1, 0, 1, 6, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, -1, 0, 1, 6, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 0, 0, -1]/2 - G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 2, -1, 0, 1, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, 0, -1, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, -1, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, 0, -1, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, -1, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, -1, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, 0, -1, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, -1, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 1, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, -1, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 1, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 1, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 1, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 1, -1, 0, 3, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 1, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 1, -1, 0, 3, 5, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, -1, 0, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, -1, 0, 2, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, -1, 0, 2, 6, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, -1, 0, 2, 6, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 1, -1, 0, 2, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, -1, 0, 1, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 1, -1, 0, 1, 7, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, -1, 0, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 6, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 6, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 5, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 5, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 5, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 5, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 4, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 4, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 4, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 4, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 4, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 4, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 4, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 4, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 3, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 3, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 3, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 3, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 3, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 3, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 3, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 3, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 3, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 3, 0, 0, 1, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 3, 0, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 3, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 3, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 3, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 2, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 2, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 2, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 2, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 2, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 2, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 2, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 2, 0, 0, 2, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 2, 0, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 2, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 2, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 2, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 2, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 2, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 1, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 1, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 1, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 1, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 1, 0, 0, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 1, 0, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 1, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 1, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 1, 0, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 1, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 1, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 1, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -1, -1, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -2, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 2, 0, 0, 1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 1, 0, 0, 2, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 1, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], G[0, 1, 0, 0, 1, 6, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, 0, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 1, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, -1, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 2, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 1, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 1, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 1, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 1, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], G[0, 1, 0, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, 0, 1, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -5, 0, 1, 6, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -5, 0, 2, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -5, 0, 2, 6, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 4, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 3, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 3, -3, 0, 1, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 2, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 2, -3, 0, 2, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -3, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 1, -3, 0, 4, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 1, -3, 0, 4, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 1, -3, 0, 3, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 6, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 6, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 5, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 5, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 5, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 4, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 4, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 4, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 4, -1, 0, 1, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 4, -1, 0, 1, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 3, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 3, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 3, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 3, -1, 0, 2, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 3, -1, 0, 2, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 2, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 2, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 2, -1, 0, 4, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 2, -1, 0, 3, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 2, -1, 0, 3, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 1, -1, 0, 6, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 1, -1, 0, 6, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 1, -1, 0, 5, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 1, -1, 0, 4, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 1, -1, 0, 4, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 3, -2, 0, 1, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 2, -2, 0, 2, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 1, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 4, 0, 0, 1, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 3, 0, 0, 2, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 2, 0, 0, 3, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 1, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 3, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 2, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 1, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 3, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 2, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 1, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 7, 0, 0, 1, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 7, 0, 0, 1, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 6, 0, 0, 2, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 6, 0, 0, 2, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 5, 0, 0, 3, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 5, 0, 0, 3, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 4, 0, 0, 4, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 4, 0, 0, 4, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 3, 0, 0, 5, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 3, 0, 0, 5, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 2, 0, 0, 6, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 2, 0, 0, 6, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 1, 0, 0, 7, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 1, 0, 0, 7, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 6, 0, 0, 1, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, 0, 0, 1, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, 0, -1, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, 0, -1, 1, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -1, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, 0, 1, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, 0, 2, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, 0, 2, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, -1, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, -1, 2, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 5, -1, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, 0, 2, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, 3, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, 0, 3, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, -1, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, -1, 3, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, -1, 0, 3, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, 0, 4, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, 0, 4, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, -1, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, -1, 4, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 3, -1, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, -1, 0, 4, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, 0, 5, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, 0, 5, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, -1, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, -1, 5, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 2, -1, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, -1, 0, 5, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, 0, 6, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, 0, 6, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, -1, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, -1, 6, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 1, -1, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, -1, 0, 6, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 6, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 6, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 5, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 4, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 4, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 3, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 3, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 2, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 2, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 1, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 1, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, 1, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, 0, 0, 1, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, 0, -1, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, 0, -1, 1, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -1, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, 0, 1, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 3, 0, 0, 2, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, 0, 2, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, 0, -1, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, -1, 2, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, 0, 2, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, 0, 3, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, 0, 3, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, -1, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, -1, 3, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, -1, 0, 3, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, 0, 4, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, 0, 4, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, -1, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, -1, 4, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 1, -1, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, -1, 0, 4, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 4, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 3, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 2, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 2, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 1, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 1, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, 0, 1, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, 0, 0, 1, -1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, 0, -1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, 0, -1, 1, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, 0, 1, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 1, 0, 0, 2, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, 0, 2, -1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, 0, -1, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, -1, 2, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, 0, 2, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, 1, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 1, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, 0, -6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, 0, 0, -6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, -1, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, 0, -1, -5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 7, -1, 0, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, -1, 0, -5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 7, -1, -1, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, -1, -1, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 7, -2, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 7, -2, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, 0, -5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -1, 0, -5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, -1, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -1, -1, -4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -2, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -2, 0, -4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -2, -1, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -2, -1, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -3, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -3, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, 0, -4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, 0, -4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, -1, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, -1, -3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -3, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -3, 0, -3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -3, -1, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -3, -1, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -4, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -4, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, 0, -3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, 0, -3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, -1, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, -1, -2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -4, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -4, 0, -2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -4, -1, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -4, -1, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -5, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -5, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, 0, -2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, 0, -2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, -1, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, -1, -1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -5, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -5, 0, -1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -5, -1, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -5, -1, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -6, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -6, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, 0, -1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, 0, -1, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, -1, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, -1, 0, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -6, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -6, 0, 0, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -6, 0, 0, 7, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -6, 0, 0, 7, 1, 1, 1, 1, 0, 1]}, {g[-1, 7, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 7, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 7, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 7, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 6, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 6, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 6, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 6, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 7, 0, 0, -4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 7, 0, 0, -4, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 7, 0, 0, -4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 7, 0, 0, -4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 7, 0, -1, -3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, 0, -1, -3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 7, -1, 0, -3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 7, -1, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 7, -1, 0, -3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, -1, 0, -3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 7, -1, -1, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, -1, -1, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 7, -2, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 7, -2, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, 0, 0, -4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 6, 0, 0, -4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, 0, -1, -3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 6, -1, 0, -3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -1, 0, -3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 6, -1, 0, -3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -1, 0, -3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, -1, -1, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -1, -1, -2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, -2, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 6, -2, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -2, 0, -2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -2, 0, -2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -2, -1, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -2, -1, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -3, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -3, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -1, 0, -3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, -1, 0, -3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -1, -1, -2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, -2, 0, -2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -2, 0, -2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -2, 0, -2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -2, 0, -2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -2, -1, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, -1, -1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -3, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -3, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -3, 0, -1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -3, 0, -1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -3, -1, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -3, -1, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -4, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -4, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -2, 0, -2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -2, 0, -2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -2, -1, -1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -3, 0, -1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -3, 0, -1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -3, 0, -1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -3, 0, -1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -3, -1, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, -1, 0, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -4, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -4, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -4, 0, 0, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -4, 0, 0, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -3, 0, -1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -3, 0, -1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, -1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -3, -1, 0, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -4, 0, 0, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -4, 0, 0, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -4, 0, 0, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -4, 0, 0, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -4, 0, 0, 6, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -4, 0, 0, 6, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 0, 6, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 7, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 7, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 7, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 7, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 6, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 6, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 6, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 6, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 6, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, 0, -1, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, 0, -1, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -1, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -1, -1, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 6, -2, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 6, -2, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -1, -1, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -1, -1, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, -1, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -3, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -3, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, -1, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, -1, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, -1, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -4, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -4, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, -1, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, -1, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, -1, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -5, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -5, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -4, -1, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, -1, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1]}, {g[-1, 6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 6, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 6, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 7, 0, 0, -2, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 7, 0, 0, -2, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 7, 0, 0, -2, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 7, 0, 0, -2, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 7, 0, 0, -2, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 7, 0, 0, -2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 7, 0, 0, -2, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 7, 0, 0, -2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 7, 0, 0, -2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 7, 0, -1, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, 0, -1, -1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 7, -1, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 7, -1, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 7, -1, 0, -1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, -1, 0, -1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 7, -1, -1, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, -1, -1, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 7, -2, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 7, -2, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -2, 0, 0, 6, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, 0, 0, -2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, 0, 0, -2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 6, 0, 0, -2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, 0, 0, -2, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 6, 0, 0, -2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 6, 0, -1, -1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 6, 0, -1, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, -1, -1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, 0, -1, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 6, -1, 0, -1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 6, -1, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, -1, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 6, -1, 0, -1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 6, -1, 0, -1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 6, -1, 0, -1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -1, 0, -1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 6, -1, 0, -1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -1, 0, -1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, -1, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, -1, 0, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, -2, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 6, -2, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -2, 0, 0, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -2, 0, 0, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, 0, 0, -2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, -2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, -2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 5, 0, 0, -2, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, 0, -1, -1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, -1, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -1, 0, -1, 5, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -1, 0, -1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -1, 0, -1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, -1, 0, -1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -1, 0, -1, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, -1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, -1, 0, -1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, -1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, -1, -1, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, -1, -1, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, -1, -1, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, -2, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, -2, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -2, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, -2, 0, 0, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, -2, 0, 0, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, -2, 0, 0, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -2, 0, 0, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, -2, 0, 0, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -2, 0, 0, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -1, 0, -1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 4, -1, 0, -1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, -1, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0]/4 + G[0, 4, -1, 0, -1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, -1, 0, -1, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, -1, -1, 0, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, -1, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 4, -2, 0, 0, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -2, 0, 0, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, -2, 4, 1, 0, 1, 1, 0, 0]/4}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, -2, 0, 0, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -2, 0, 0, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 0, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, -2, 0, 0, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 0, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -2, 0, 0, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -2, 0, 0, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 0, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 0, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -2, 0, 0, 5, 1, 1, 1, 0, -1, 1]/4 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]/4 - G[0, 5, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0]/4}, {g[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 7, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 7, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 7, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 7, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 6, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 6, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 6, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 6, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 6, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 5, 0, 0, -1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 5, 0, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 5, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 5, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 5, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 4, -1, 0, 0, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, -1, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 6, 0, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -3, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 6, 0, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, 0, -1, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 6, -1, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 6, -1, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -1, 0, -2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -1, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -1, -1, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 6, -2, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 6, -2, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, 0, 0, -3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, 0, -1, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, -1, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -1, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -1, -1, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -2, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -2, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -2, 0, -1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -2, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, -1, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -3, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -3, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -1, 0, -2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -1, -1, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -2, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -2, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -2, -1, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -3, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -3, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -3, 0, 0, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -2, 0, -1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, -1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -2, -1, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -3, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 0, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -3, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 0, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -3, 0, 0, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 0, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 6, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 6, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 6, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 7, 0, 0, 0, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 7, 0, 0, 0, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 7, 0, 0, 0, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 7, 0, 0, 0, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 7, 0, 0, 0, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 7, 0, 0, 0, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 7, 0, 0, 0, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 7, 0, 0, 0, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 7, 0, 0, 0, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 6, 0, 0, 0, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 6, 0, 0, 0, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 6, 0, 0, 0, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 6, 0, 0, 0, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 2, 0, 0, 0, 6, 1, 0, 1, 1, 0, -1]/4 - G[0, 6, 0, 0, 0, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, 0, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 0, -2, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 6, 0, 0, 0, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, 0, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 6, 0, 0, 0, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 0, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, -1, 0]/8 + G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, 0, 0, 0, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 5, 0, 0, 0, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 0, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 0, -2, 1]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 5, 0, 0, 0, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 5, 0, 0, 0, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, 0, 0, 0, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 0, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 0, -2, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 4, 0, 0, 0, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 4, 0, 0, 0, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 0, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 0, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0]/8 + G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 1, 0, -2, 1]/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 5, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -1, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -1, -1, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 5, -2, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 5, -2, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, -1, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -3, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -3, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, -1, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -4, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -4, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 5, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 5, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 6, 0, 0, -1, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 6, 0, 0, -1, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, 0, -1, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 6, -1, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 6, -1, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -1, 0, 0, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, 0, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, 0, -1, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, -1, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, -1, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, 0, 0, -1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, -1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 4, 0, -1, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, -1, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, -1, 0, 0, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, -1, 0, 0, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0]/4}, {g[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 6, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 5, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 5, 0, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -2, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, 0, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, 0, -1, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 5, -1, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 5, -1, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -1, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -1, -1, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 5, -2, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 5, -2, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, 0, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, 0, -1, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, -1, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -1, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -1, -1, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -2, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -2, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, 0, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -1, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, -1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, -1, -1, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -2, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 0, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -2, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 0, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -2, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 0, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 5, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 5, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 5, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -1, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -1, -1, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 4, -2, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 4, -2, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, -1, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -3, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -3, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 4, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 4, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 5, 0, 0, 0, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 5, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 2, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 4, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 3, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 3, 0, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 4, 0, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -1, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, 0, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, 0, -1, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 4, -1, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 4, -1, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, 0, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, 0, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, -1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 3, 0, -1, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, -1, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 0, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, -1, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 0, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, -1, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 0, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 4, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -1, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -1, -1, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 3, -2, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 3, -2, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 3, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 3, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 3, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 3, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 2, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 2, 0, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 0, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 2, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 2, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 2, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, -1, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, -1, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, -1, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, -1, 2, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -6, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -6, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -6, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -6, 0, 2, 6, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -6, 0, 1, 7, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -6, 0, 1, 7, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, -1, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, -1, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, -1, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -5, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -5, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, -1, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, -1, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -4, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -4, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, -1, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, -1, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -3, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -3, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, -1, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, -1, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, -1, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -2, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -2, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -5, 0, -1, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, -1, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -5, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -5, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -6, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -5, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -5, 0, 2, 6, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -4, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -4, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -4, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -5, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, -1, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, -1, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -3, -1, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, -1, 4, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -3, -1, 3, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -4, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -4, 0, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -4, 0, 4, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -4, 0, 4, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -4, 0, 4, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -4, 0, 3, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -4, 0, 3, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -4, 0, 3, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -4, 0, 2, 6, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -4, 0, 2, 6, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -4, 0, 2, 6, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, -1, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, -1, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -2, -1, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, -1, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -2, -1, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -3, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -3, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -3, 0, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -3, 0, 5, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -3, 0, 5, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -3, 0, 4, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -3, 0, 4, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -3, 0, 4, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -3, 0, 3, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -3, 0, 3, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, -1, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, -1, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -1, -1, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, -1, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -1, -1, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -2, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -2, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -2, 0, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, -2, 0, 6, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -2, 0, 6, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -2, 0, 5, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, -2, 0, 5, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -2, 0, 5, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, -2, 0, 4, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -2, 0, 4, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, 0, -1, 7, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, -1, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, 0, -1, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, -1, 0, 7, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -3, -1, 0, 7, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, -1, 0, 7, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -3, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, -1, 0, 6, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -3, -1, 0, 6, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, -1, 0, 6, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -3, -1, 0, 5, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, -1, 0, 5, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -4, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -4, 0, 0, 7, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -4, 0, 0, 7, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -4, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -4, 0, 0, 6, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -4, 0, 0, 6, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -3, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -3, 0, 4, 4, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -3, 0, 3, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -2, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -2, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -2, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -2, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -2, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -3, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -3, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -3, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -5, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, -1, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, -1, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -1, -1, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, -1, 6, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -1, -1, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, -1, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -1, -1, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -1, -1, 4, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, -1, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -2, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -2, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, -2, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -2, 0, 6, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -2, 0, 6, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -2, 0, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, -2, 0, 5, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -2, 0, 5, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -2, 0, 5, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, -2, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -2, 0, 5, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -2, 0, 0, 4, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, -2, 0, 4, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, -2, 0, 4, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -2, 0, 4, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -2, 0, 3, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -2, 0, 3, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -2, 0, 3, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -2, 0, 3, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -2, 0, 3, 5, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, 0, -1, 7, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, -1, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, 0, -1, 6, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, -1, 6, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, 0, -1, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, 0, -1, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, -1, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, -1, 0, 7, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, -1, -1, 0, 7, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, -1, 0, 7, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, -1, 0, 6, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -1, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 6, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -1, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, -1, 0, 6, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, -1, -1, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, -1, 0, 6, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, -1, 0, 3, 5, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -1, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 5, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -1, -1, 0, 5, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, -1, 0, 5, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, -1, 0, 4, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, -1, 0, 4, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, -1, 0, 4, 4, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/4 + G[0, -1, -1, 0, 4, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, -1, 0, 4, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -2, 0, 0, 7, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -2, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, -2, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, -2, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, -2, 0, 0, 7, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -2, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, -2, 0, 0, 7, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -2, 0, 0, 7, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -2, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -2, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/4 - G[0, 0, -2, 0, 2, 6, 1, 0, 1, 1, 0, 0]/4}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -2, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -2, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, -2, 0, 0, 6, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, -2, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -2, 0, 0, 6, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -2, 0, 0, 6, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -2, 0, 0, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -2, 0, 0, 5, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -2, 0, 0, 5, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, -2, 0, 0, 5, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, -2, 0, 0, 5, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4 - G[0, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/4}, {g[-1, 0, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 0, -1, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 0, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 0, -1, 0, 6, 2, 1, 1, 1, 1, -2, 1]}, {g[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 0, -1, 0, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 0, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 0, -1, 0, 4, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/4}, {g[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, -1, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, -1, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, -1, 0, 0, 6, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, -1, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, -1, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, -1, 0, 0, 5, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -3, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -3, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 0, 0, 0, 7, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 0, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]/4 - G[0, 0, 0, 0, 7, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 0, 0, 0, 7, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]/4}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 0, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], -G[0, 0, 0, 0, 7, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 0, 0, 0, 7, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1]/2}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -3, 1]}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 0, 0, 0, 6, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, 0, -2]/8}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 0, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 0, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/4 - G[0, 0, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/8}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 0, 0, 0, 2, 6, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 0, -2, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], -G[0, 0, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/4 - G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/4}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], -G[0, 0, 0, 0, 6, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 0, 0, 0, 6, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, -1, 0]/8 + G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 0, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 5, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 0, -2, 1]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2]/8}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], -G[0, 0, 0, 0, 5, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 0, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/8}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], -G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 5, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 5, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 0, -2, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], G[0, 0, 0, 0, 4, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], -G[0, 0, 0, 0, 4, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 0, 0, 0, 4, 4, 0, 1, 0, 1, -1, 1]/4 - G[0, 0, 0, 0, 4, 4, 0, 1, 1, 1, -2, 1]/8 + G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/8 + G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 0, 0, -1, 1]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 1, 0, -2, 1]/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/8}, {g[0, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, 0, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -1, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4 - G[0, 0, -1, 0, 2, 5, 1, 0, 1, 1, 0, 0]/4}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, -1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, -1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4 - G[0, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4}, {g[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]}, {g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4}, {g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[-1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], -G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], -G[0, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], -G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], G[0, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], -G[0, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4}, {g[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2}, {g[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[-1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], -G[0, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2}, {g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], G[0, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], -G[0, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2}, {g[0, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1]}, {g[5, 0, 0, -5, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -5, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[4, 0, -1, -4, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -4, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[4, -1, 0, -4, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -4, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[3, 0, -2, -3, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -3, 3, 5, 1, 1, 0, 1, 0, 0]}, {g[3, -1, -1, -3, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -3, 4, 4, 1, 1, 0, 1, 0, 0]}, {g[3, -2, 0, -3, 5, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -3, 5, 3, 1, 1, 0, 1, 0, 0]}, {g[2, 0, -3, -2, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -2, 3, 6, 1, 1, 0, 1, 0, 0]}, {g[2, -1, -2, -2, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -2, 4, 5, 1, 1, 0, 1, 0, 0]}, {g[2, -2, -1, -2, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -2, 5, 4, 1, 1, 0, 1, 0, 0]}, {g[2, -3, 0, -2, 6, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -2, 6, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, -4, -1, 3, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, -4, -1, 3, 7, 1, 1, 0, 1, 0, 0]}, {g[1, -1, -3, -1, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -1, -3, -1, 4, 6, 1, 1, 0, 1, 0, 0]}, {g[1, -2, -2, -1, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -2, -2, -1, 5, 5, 1, 1, 0, 1, 0, 0]}, {g[1, -3, -1, -1, 6, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -3, -1, -1, 6, 4, 1, 1, 0, 1, 0, 0]}, {g[1, -4, 0, -1, 7, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -4, 0, -1, 7, 3, 1, 1, 0, 1, 0, 0]}, {g[4, 0, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[4, 0, 0, -3, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[4, 0, 0, -3, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[4, 0, 0, -3, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[3, 0, 0, -3, 5, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -3, 5, 3, 1, 1, 0, 1, -1, 0]}, {g[3, 0, 0, -3, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[3, 0, 0, -3, 4, 4, 1, 1, -1, 1, 0, 0]/2 - G[3, 0, 0, -3, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[3, 0, 0, -3, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[3, 0, 0, -3, 3, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -3, 3, 5, 1, 1, 0, 1, 0, -1]}, {g[3, 0, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[3, 0, -1, -2, 4, 4, 1, 1, 0, 1, -1, 0]/2}, {g[3, 0, -1, -2, 3, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[3, 0, -1, -2, 3, 5, 1, 1, 0, 1, 0, -1]/2}, {g[3, -1, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[3, -1, 0, -2, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[3, -1, 0, -2, 4, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -2, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, -1, -2, 5, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -2, 5, 4, 1, 1, 0, 1, -1, 0]}, {g[2, 0, -1, -2, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[2, 0, -1, -2, 4, 5, 1, 1, -1, 1, 0, 0]/2 - G[2, 0, -1, -2, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, -1, -2, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, -1, -2, 3, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -2, 3, 6, 1, 1, 0, 1, 0, -1]}, {g[2, 0, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, 0, -2, -1, 4, 5, 1, 1, 0, 1, -1, 0]/2}, {g[2, 0, -2, -1, 3, 6, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, 0, -2, -1, 3, 6, 1, 1, 0, 1, 0, -1]/2}, {g[2, -1, 0, -2, 6, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -2, 6, 3, 1, 1, 0, 1, -1, 0]}, {g[2, -1, 0, -2, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[2, -1, 0, -2, 5, 4, 1, 1, -1, 1, 0, 0]/2 - G[2, -1, 0, -2, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[2, -1, 0, -2, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, -1, 0, -2, 4, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -2, 4, 5, 1, 1, 0, 1, 0, -1]}, {g[2, -1, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, -1, -1, -1, 5, 4, 1, 1, 0, 1, -1, 0]/2}, {g[2, -1, -1, -1, 4, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, -1, -1, -1, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[2, -2, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, -2, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0]/2}, {g[2, -2, 0, -1, 5, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, -1, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, -2, -1, 5, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, 0, -2, -1, 5, 5, 1, 1, 0, 1, -1, 0]}, {g[1, 0, -2, -1, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, 0, -2, -1, 4, 6, 1, 1, -1, 1, 0, 0]/2 - G[1, 0, -2, -1, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -2, -1, 4, 6, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, -2, -1, 3, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, 0, -2, -1, 3, 7, 1, 1, 0, 1, 0, -1]}, {g[1, 0, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, 0, -3, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, 0, -3, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, -1, -1, 6, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, -1, -1, -1, 6, 4, 1, 1, 0, 1, -1, 0]}, {g[1, -1, -1, -1, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, -1, -1, -1, 5, 5, 1, 1, -1, 1, 0, 0]/2 - G[1, -1, -1, -1, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, -1, -1, 5, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, -1, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1]}, {g[1, -1, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -1, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2}, {g[1, -1, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -1, -2, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2}, {g[1, -2, 0, -1, 7, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, -2, 0, -1, 7, 3, 1, 1, 0, 1, -1, 0]}, {g[1, -2, 0, -1, 6, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, -2, 0, -1, 6, 4, 1, 1, -1, 1, 0, 0]/2 - G[1, -2, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, -2, 0, -1, 6, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, -2, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, -2, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1]}, {g[1, -2, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -2, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2}, {g[1, -2, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -2, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, -3, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -3, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, -3, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -3, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2}, {g[4, 0, 0, -4, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -4, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[3, 0, -1, -3, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -3, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[3, -1, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -3, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[2, 0, -2, -2, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -2, 3, 5, 1, 1, 0, 1, 0, 0]}, {g[2, -1, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -2, 4, 4, 1, 1, 0, 1, 0, 0]}, {g[2, -2, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -2, 5, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, -3, -1, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, -3, -1, 3, 6, 1, 1, 0, 1, 0, 0]}, {g[1, -1, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -1, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0]}, {g[1, -2, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -2, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0]}, {g[1, -3, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -3, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0]}, {g[3, 0, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0, -2, 0, 0], G[3, 0, 0, -1, 5, 3, 1, 1, 0, 1, -2, 0]/4}, {g[3, 0, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0, -1, -1, 0], G[3, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, -1]/4}, {g[3, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, 0, 0, -2, 0], G[3, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -2]/4}, {g[2, 0, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0, -1, 0, 0], -G[2, 0, 0, -1, 6, 3, 1, 1, 0, 1, -2, 0]/2}, {g[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, -1, 5, 4, 1, 1, -1, 1, -1, 0]/4 + G[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -2, 0]/4 + G[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, -1]/4}, {g[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0, 0, -1, 0], -G[2, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, -1]/2}, {g[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, 0, 0, -1, -1], -G[2, 0, 0, -1, 4, 5, 1, 1, -1, 1, 0, -1]/4 + G[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, -1, -1]/4 + G[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -2]/4}, {g[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1, -1, 0, 0], -G[2, 0, 0, -1, 4, 5, 1, 1, 0, 1, -1, -1]/2}, {g[2, 0, 0, -1, 3, 6, 1, 1, 0, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, -1, 3, 6, 1, 1, 0, 1, 0, -2]/2}, {g[2, 0, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0, -2, 0, 0], G[2, 0, -1, 0, 5, 4, 1, 1, 0, 1, -2, 0]/4}, {g[2, 0, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0, -1, -1, 0], G[2, 0, -1, 0, 4, 5, 1, 1, 0, 1, -1, -1]/4}, {g[2, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, -2, 0], G[2, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -2]/4}, {g[2, -1, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0, -2, 0, 0], G[2, -1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0]/4}, {g[2, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0, -1, -1, 0], G[2, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1]/4}, {g[2, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, -2, 0], G[2, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, 0, -1, 7, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[1, 0, 0, -1, 7, 3, 1, 1, 0, 1, -2, 0]}, {g[1, 0, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[1, 0, 0, -1, 6, 4, 1, 1, -1, 1, -1, 0]/2 - G[1, 0, 0, -1, 6, 4, 1, 1, 0, 1, -2, 0]/2 - G[1, 0, 0, -1, 6, 4, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[1, 0, 0, -1, 5, 5, 1, 1, -2, 1, 0, 0]/4 - G[1, 0, 0, -1, 5, 5, 1, 1, -1, 1, -1, 0]/2 - G[1, 0, 0, -1, 5, 5, 1, 1, -1, 1, 0, -1]/2 + G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -2, 0]/4 + G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -1, -1]/2 + G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[1, 0, 0, -1, 5, 5, 1, 1, 0, 1, -1, -1]}, {g[1, 0, 0, -1, 4, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[1, 0, 0, -1, 4, 6, 1, 1, -1, 1, 0, -1]/2 - G[1, 0, 0, -1, 4, 6, 1, 1, 0, 1, -1, -1]/2 - G[1, 0, 0, -1, 4, 6, 1, 1, 0, 1, 0, -2]/2}, {g[1, 0, 0, -1, 3, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[1, 0, 0, -1, 3, 7, 1, 1, 0, 1, 0, -2]}, {g[1, 0, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0, -1, 0, 0], -G[1, 0, -1, 0, 6, 4, 1, 1, 0, 1, -2, 0]/2}, {g[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0, -1, 0, -1], -G[1, 0, -1, 0, 5, 5, 1, 1, -1, 1, -1, 0]/4 + G[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -2, 0]/4 + G[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, -1]/4}, {g[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0, 0, -1, 0], -G[1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, -1, -1], -G[1, 0, -1, 0, 4, 6, 1, 1, -1, 1, 0, -1]/4 + G[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1]/4 + G[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1, -1, 0, 0], -G[1, 0, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1, 0, -1, 0], -G[1, 0, -1, 0, 3, 7, 1, 1, 0, 1, 0, -2]/2}, {g[1, -1, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0, -1, 0, 0], -G[1, -1, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]/2}, {g[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0, -1, 0, -1], -G[1, -1, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0]/4 + G[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/4 + G[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/4}, {g[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0, 0, -1, 0], -G[1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/2}, {g[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, -1, -1], -G[1, -1, 0, 0, 5, 5, 1, 1, -1, 1, 0, -1]/4 + G[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/4 + G[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1, -1, 0, 0], -G[1, -1, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2}, {g[1, -1, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1, 0, -1, 0], -G[1, -1, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2]/2}, {g[3, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[3, 0, 0, -2, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[3, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[3, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, 0, -2, 5, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -2, 5, 3, 1, 1, 0, 1, -1, 0]}, {g[2, 0, 0, -2, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[2, 0, 0, -2, 4, 4, 1, 1, -1, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[2, 0, 0, -2, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, 0, -2, 3, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -2, 3, 5, 1, 1, 0, 1, 0, -1]}, {g[2, 0, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, 0, -1, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2}, {g[2, 0, -1, -1, 3, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, 0, -1, -1, 3, 5, 1, 1, 0, 1, 0, -1]/2}, {g[2, -1, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, -1, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[2, -1, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, -1, -1, 5, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, 0, -1, -1, 5, 4, 1, 1, 0, 1, -1, 0]}, {g[1, 0, -1, -1, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, 0, -1, -1, 4, 5, 1, 1, -1, 1, 0, 0]/2 - G[1, 0, -1, -1, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, -1, -1, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, -1, -1, 3, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, 0, -1, -1, 3, 6, 1, 1, 0, 1, 0, -1]}, {g[1, 0, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, 0, -2, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, 0, -2, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, -1, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0]}, {g[1, -1, 0, -1, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, -1, 0, -1, 5, 4, 1, 1, -1, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, -1, 0, -1, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, -1, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1]}, {g[1, -1, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -1, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2}, {g[1, -1, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -1, -1, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, -2, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -2, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, -2, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -2, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[3, 0, 0, -3, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -3, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[2, 0, -1, -2, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -2, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[2, -1, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, -2, -1, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, -2, -1, 3, 5, 1, 1, 0, 1, 0, 0]}, {g[1, -1, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -1, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0]}, {g[1, -2, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -2, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0]}, {g[2, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0, -2, 0, 0], G[2, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 0]/4}, {g[2, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0, -1, -1, 0], G[2, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, -1]/4}, {g[2, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, -2, 0], G[2, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0, -1, 0, 0], -G[1, 0, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0]/2}, {g[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0, -1, 0, -1], -G[1, 0, 0, 0, 5, 4, 1, 1, -1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1]/4}, {g[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0, 0, -1, 0], -G[1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, -1, -1], -G[1, 0, 0, 0, 4, 5, 1, 1, -1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1]/4 + G[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -2]/4}, {g[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1, -1, 0, 0], -G[1, 0, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1]/2}, {g[1, 0, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1, 0, -1, 0], -G[1, 0, 0, 0, 3, 6, 1, 1, 0, 1, 0, -2]/2}, {g[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[2, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[2, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[1, 0, 0, -1, 5, 3, 1, 1, 0, 1, -1, 0]}, {g[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[1, 0, 0, -1, 4, 4, 1, 1, -1, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, -1, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[1, 0, 0, -1, 3, 5, 1, 1, 0, 1, 0, -1]}, {g[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, 0, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2}, {g[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, -1, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], -G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2}, {g[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], -G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]}, {g[6, 0, 0, -5, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[6, 0, 0, -5, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[5, 0, -1, -4, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[5, 0, -1, -4, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[5, -1, 0, -4, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[5, -1, 0, -4, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[4, 0, -2, -3, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -2, -3, 3, 4, 1, 0, 1, 1, 0, 0]}, {g[4, -1, -1, -3, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, -1, -1, -3, 4, 3, 1, 0, 1, 1, 0, 0]}, {g[4, -2, 0, -3, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, -2, 0, -3, 5, 2, 1, 0, 1, 1, 0, 0]}, {g[3, 0, -3, -2, 3, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -3, -2, 3, 5, 1, 0, 1, 1, 0, 0]}, {g[3, -1, -2, -2, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -2, -2, 4, 4, 1, 0, 1, 1, 0, 0]}, {g[3, -2, -1, -2, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -2, -1, -2, 5, 3, 1, 0, 1, 1, 0, 0]}, {g[3, -3, 0, -2, 6, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -3, 0, -2, 6, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, -4, -1, 3, 6, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -4, -1, 3, 6, 1, 0, 1, 1, 0, 0]}, {g[2, -1, -3, -1, 4, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -3, -1, 4, 5, 1, 0, 1, 1, 0, 0]}, {g[2, -2, -2, -1, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -2, -1, 5, 4, 1, 0, 1, 1, 0, 0]}, {g[2, -3, -1, -1, 6, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -3, -1, -1, 6, 3, 1, 0, 1, 1, 0, 0]}, {g[2, -4, 0, -1, 7, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -4, 0, -1, 7, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -5, 0, 3, 7, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -5, 0, 3, 7, 1, 0, 1, 1, 0, 0]}, {g[1, -1, -4, 0, 4, 6, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -4, 0, 4, 6, 1, 0, 1, 1, 0, 0]}, {g[1, -2, -3, 0, 5, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -3, 0, 5, 5, 1, 0, 1, 1, 0, 0]}, {g[1, -3, -2, 0, 6, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -2, 0, 6, 4, 1, 0, 1, 1, 0, 0]}, {g[1, -4, -1, 0, 7, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -4, -1, 0, 7, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -5, 0, 0, 8, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -5, 0, 0, 8, 2, 1, 0, 1, 1, 0, 0]}, {g[5, 0, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[5, 0, 0, -3, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[5, 0, 0, -3, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[5, 0, 0, -3, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[5, 0, 0, -3, 3, 3, 1, 0, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[4, 0, 0, -3, 5, 2, 1, 0, 1, 1, -1, 0]}, {g[4, 0, 0, -3, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[4, 0, 0, -3, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[4, 0, 0, -3, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[4, 0, 0, -3, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[4, 0, 0, -3, 3, 4, 1, 0, 1, 1, 0, -1]}, {g[4, 0, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[4, 0, -1, -2, 4, 3, 1, -1, 1, 1, 0, 0]/2 - G[4, 0, -1, -2, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[4, 0, -1, -2, 3, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[4, 0, -1, -2, 3, 4, 1, 0, 1, 1, 0, -1]/2}, {g[4, -1, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[4, -1, 0, -2, 5, 2, 1, -1, 1, 1, 0, 0]/2 - G[4, -1, 0, -2, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[4, -1, 0, -2, 4, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[4, -1, 0, -2, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 5, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[3, 0, -1, -2, 5, 3, 1, 0, 1, 1, -1, 0]}, {g[3, 0, -1, -2, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[3, 0, -1, -2, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[3, 0, -1, -2, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[3, 0, -1, -2, 3, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[3, 0, -1, -2, 3, 5, 1, 0, 1, 1, 0, -1]}, {g[3, 0, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -2, -1, 4, 4, 1, -1, 1, 1, 0, 0]/2 - G[3, 0, -2, -1, 4, 4, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, -2, -1, 3, 5, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, 0, -2, -1, 3, 5, 1, 0, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 6, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[3, -1, 0, -2, 6, 2, 1, 0, 1, 1, -1, 0]}, {g[3, -1, 0, -2, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[3, -1, 0, -2, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[3, -1, 0, -2, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[3, -1, 0, -2, 4, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[3, -1, 0, -2, 4, 4, 1, 0, 1, 1, 0, -1]}, {g[3, -1, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, -1, -1, -1, 5, 3, 1, -1, 1, 1, 0, 0]/2 - G[3, -1, -1, -1, 5, 3, 1, 0, 1, 1, -1, 0]/2}, {g[3, -1, -1, -1, 4, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, -1, -1, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[3, -2, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, -2, 0, -1, 6, 2, 1, -1, 1, 1, 0, 0]/2 - G[3, -2, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, -2, 0, -1, 5, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, -2, 0, -1, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 5, 4, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -2, -1, 5, 4, 1, 0, 1, 1, -1, 0]}, {g[2, 0, -2, -1, 4, 5, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, 0, -2, -1, 4, 5, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -2, -1, 4, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, -2, -1, 3, 6, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -2, -1, 3, 6, 1, 0, 1, 1, 0, -1]}, {g[2, 0, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -3, 0, 4, 5, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, -3, 0, 4, 5, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, -3, 0, 3, 6, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, -3, 0, 3, 6, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 6, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, -1, -1, -1, 6, 3, 1, 0, 1, 1, -1, 0]}, {g[2, -1, -1, -1, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, -1, -1, -1, 5, 4, 1, 0, 1, 1, -1, 0]/2 - G[2, -1, -1, -1, 5, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, -1, -1, 4, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, -1, -1, -1, 4, 5, 1, 0, 1, 1, 0, -1]}, {g[2, -1, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -2, 0, 5, 4, 1, -1, 1, 1, 0, 0]/2 - G[2, -1, -2, 0, 5, 4, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, -2, 0, 4, 5, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, -2, 0, 4, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 7, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, -2, 0, -1, 7, 2, 1, 0, 1, 1, -1, 0]}, {g[2, -2, 0, -1, 6, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, -2, 0, -1, 6, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, -2, 0, -1, 6, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, -2, 0, -1, 5, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, -2, 0, -1, 5, 4, 1, 0, 1, 1, 0, -1]}, {g[2, -2, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -2, -1, 0, 6, 3, 1, -1, 1, 1, 0, 0]/2 - G[2, -2, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, -2, -1, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, -1, 0, 5, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -3, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -3, 0, 0, 7, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, -3, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, -3, 0, 0, 6, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -3, 0, 0, 6, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 5, 5, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -3, 0, 5, 5, 1, 0, 1, 1, -1, 0]}, {g[1, 0, -3, 0, 4, 6, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, 0, -3, 0, 4, 6, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -3, 0, 4, 6, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -3, 0, 3, 7, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -3, 0, 3, 7, 1, 0, 1, 1, 0, -1]}, {g[1, -1, -2, 0, 6, 4, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -2, 0, 6, 4, 1, 0, 1, 1, -1, 0]}, {g[1, -1, -2, 0, 5, 5, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -1, -2, 0, 5, 5, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, -2, 0, 5, 5, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1]}, {g[1, -2, -1, 0, 7, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -2, -1, 0, 7, 3, 1, 0, 1, 1, -1, 0]}, {g[1, -2, -1, 0, 6, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -2, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0]/2 - G[1, -2, -1, 0, 6, 4, 1, 0, 1, 1, 0, -1]/2}, {g[1, -2, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -2, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1]}, {g[1, -3, 0, 0, 8, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -3, 0, 0, 8, 2, 1, 0, 1, 1, -1, 0]}, {g[1, -3, 0, 0, 7, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -3, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, -3, 0, 0, 7, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, -3, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -3, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1]}, {g[5, 0, 0, -4, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[5, 0, 0, -4, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[4, 0, -1, -3, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, 0, -1, -3, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[4, -1, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, -1, 0, -3, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[3, 0, -2, -2, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -2, -2, 3, 4, 1, 0, 1, 1, 0, 0]}, {g[3, -1, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -1, -1, -2, 4, 3, 1, 0, 1, 1, 0, 0]}, {g[3, -2, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -2, 0, -2, 5, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, -3, -1, 3, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -3, -1, 3, 5, 1, 0, 1, 1, 0, 0]}, {g[2, -1, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -2, -1, 4, 4, 1, 0, 1, 1, 0, 0]}, {g[2, -2, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -2, -1, -1, 5, 3, 1, 0, 1, 1, 0, 0]}, {g[2, -3, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -3, 0, -1, 6, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -4, 0, 3, 6, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -4, 0, 3, 6, 1, 0, 1, 1, 0, 0]}, {g[1, -1, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0]}, {g[1, -2, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0]}, {g[1, -3, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -3, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -4, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -4, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0]}, {g[4, 0, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0, -2, 0, 0], G[4, 0, 0, -1, 5, 2, 1, -2, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 5, 2, 1, -1, 1, 1, -1, 0]/2 + G[4, 0, 0, -1, 5, 2, 1, 0, 1, 1, -2, 0]/4}, {g[4, 0, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0, -1, -1, 0], -G[4, 0, 0, -1, 4, 3, 1, -1, 1, 1, 0, -1]/4 + G[4, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, -1]/4}, {g[4, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, 0, 0, -2, 0], G[4, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -2]/4}, {g[3, 0, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0, -1, 0, 0], G[3, 0, 0, -1, 6, 2, 1, -1, 1, 1, -1, 0]/2 - G[3, 0, 0, -1, 6, 2, 1, 0, 1, 1, -2, 0]/2}, {g[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, 0, 0, -1, 0, -1], -G[3, 0, 0, -1, 5, 3, 1, -1, 1, 1, -1, 0]/4 - G[3, 0, 0, -1, 5, 3, 1, -1, 1, 1, 0, -1]/4 + G[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -2, 0]/4 + G[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, -1]/4}, {g[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0, 0, -1, 0], -G[3, 0, 0, -1, 5, 3, 1, 0, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, 0, 0, -1, -1], G[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, -1, -1]/4 + G[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -2]/4}, {g[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1, -1, 0, 0], G[3, 0, 0, -1, 4, 4, 1, -1, 1, 1, 0, -1]/2 - G[3, 0, 0, -1, 4, 4, 1, 0, 1, 1, -1, -1]/2}, {g[3, 0, 0, -1, 3, 5, 1, 0, 1, 1, 0, -1, 0, -1, 0], -G[3, 0, 0, -1, 3, 5, 1, 0, 1, 1, 0, -2]/2}, {g[3, 0, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0, -2, 0, 0], G[3, 0, -1, 0, 5, 3, 1, -2, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 5, 3, 1, -1, 1, 1, -1, 0]/2 + G[3, 0, -1, 0, 5, 3, 1, 0, 1, 1, -2, 0]/4}, {g[3, 0, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, -1, 0, 4, 4, 1, -1, 1, 1, 0, -1]/4 + G[3, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, -1]/4}, {g[3, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, 0, 0, -2, 0], G[3, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -2]/4}, {g[3, -1, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0, -2, 0, 0], G[3, -1, 0, 0, 6, 2, 1, -2, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 6, 2, 1, -1, 1, 1, -1, 0]/2 + G[3, -1, 0, 0, 6, 2, 1, 0, 1, 1, -2, 0]/4}, {g[3, -1, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0, -1, -1, 0], -G[3, -1, 0, 0, 5, 3, 1, -1, 1, 1, 0, -1]/4 + G[3, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, -1]/4}, {g[3, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, -2, 0], G[3, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 7, 2, 1, 0, 1, 1, -2, 0, 0, 0, 0], G[2, 0, 0, -1, 7, 2, 1, 0, 1, 1, -2, 0]}, {g[2, 0, 0, -1, 6, 3, 1, 0, 1, 1, -1, 0, 0, 0, -1], -G[2, 0, 0, -1, 6, 3, 1, 0, 1, 1, -2, 0]/2 - G[2, 0, 0, -1, 6, 3, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, -2], G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -2, 0]/4 + G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -1, -1]/2 + G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -1, -1, 0, 0, 0], G[2, 0, 0, -1, 5, 4, 1, 0, 1, 1, -1, -1]}, {g[2, 0, 0, -1, 4, 5, 1, 0, 1, 1, 0, -1, 0, 0, -1], -G[2, 0, 0, -1, 4, 5, 1, 0, 1, 1, -1, -1]/2 - G[2, 0, 0, -1, 4, 5, 1, 0, 1, 1, 0, -2]/2}, {g[2, 0, 0, -1, 3, 6, 1, 0, 1, 1, 0, -2, 0, 0, 0], G[2, 0, 0, -1, 3, 6, 1, 0, 1, 1, 0, -2]}, {g[2, 0, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0, -1, 0, 0], G[2, 0, -1, 0, 6, 3, 1, -1, 1, 1, -1, 0]/2 - G[2, 0, -1, 0, 6, 3, 1, 0, 1, 1, -2, 0]/2}, {g[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, -1, 0, 5, 4, 1, -1, 1, 1, -1, 0]/4 - G[2, 0, -1, 0, 5, 4, 1, -1, 1, 1, 0, -1]/4 + G[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -2, 0]/4 + G[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, -1]/4}, {g[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0, 0, -1, 0], -G[2, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, 0, 0, -1, -1], G[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, -1, -1]/4 + G[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1, -1, 0, 0], G[2, 0, -1, 0, 4, 5, 1, -1, 1, 1, 0, -1]/2 - G[2, 0, -1, 0, 4, 5, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, -1, 0, 3, 6, 1, 0, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, -1, 0, 3, 6, 1, 0, 1, 1, 0, -2]/2}, {g[2, -1, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0, -1, 0, 0], G[2, -1, 0, 0, 7, 2, 1, -1, 1, 1, -1, 0]/2 - G[2, -1, 0, 0, 7, 2, 1, 0, 1, 1, -2, 0]/2}, {g[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, 0, 0, -1, 0, -1], -G[2, -1, 0, 0, 6, 3, 1, -1, 1, 1, -1, 0]/4 - G[2, -1, 0, 0, 6, 3, 1, -1, 1, 1, 0, -1]/4 + G[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -2, 0]/4 + G[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, -1]/4}, {g[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0, 0, -1, 0], -G[2, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, -1]/2}, {g[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, -1, -1], G[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1]/4 + G[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1, -1, 0, 0], G[2, -1, 0, 0, 5, 4, 1, -1, 1, 1, 0, -1]/2 - G[2, -1, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1]/2}, {g[2, -1, 0, 0, 4, 5, 1, 0, 1, 1, 0, -1, 0, -1, 0], -G[2, -1, 0, 0, 4, 5, 1, 0, 1, 1, 0, -2]/2}, {g[1, 0, -1, 0, 7, 3, 1, 0, 1, 1, -2, 0, 0, 0, 0], G[1, 0, -1, 0, 7, 3, 1, 0, 1, 1, -2, 0]}, {g[1, 0, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0, 0, 0, -1], -G[1, 0, -1, 0, 6, 4, 1, 0, 1, 1, -2, 0]/2 - G[1, 0, -1, 0, 6, 4, 1, 0, 1, 1, -1, -1]/2}, {g[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, 0, 0, 0, 0, -2], G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -2, 0]/4 + G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -1, -1]/2 + G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, 0, -2]/4}, {g[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -1, -1, 0, 0, 0], G[1, 0, -1, 0, 5, 5, 1, 0, 1, 1, -1, -1]}, {g[1, 0, -1, 0, 4, 6, 1, 0, 1, 1, 0, -1, 0, 0, -1], -G[1, 0, -1, 0, 4, 6, 1, 0, 1, 1, -1, -1]/2 - G[1, 0, -1, 0, 4, 6, 1, 0, 1, 1, 0, -2]/2}, {g[1, 0, -1, 0, 3, 7, 1, 0, 1, 1, 0, -2, 0, 0, 0], G[1, 0, -1, 0, 3, 7, 1, 0, 1, 1, 0, -2]}, {g[1, -1, 0, 0, 8, 2, 1, 0, 1, 1, -2, 0, 0, 0, 0], G[1, -1, 0, 0, 8, 2, 1, 0, 1, 1, -2, 0]}, {g[1, -1, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0, 0, 0, -1], -G[1, -1, 0, 0, 7, 3, 1, 0, 1, 1, -2, 0]/2 - G[1, -1, 0, 0, 7, 3, 1, 0, 1, 1, -1, -1]/2}, {g[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, 0, 0, 0, 0, -2], G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -2, 0]/4 + G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]/2 + G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, 0, -2]/4}, {g[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1, 0, 0, 0], G[1, -1, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]}, {g[1, -1, 0, 0, 5, 5, 1, 0, 1, 1, 0, -1, 0, 0, -1], -G[1, -1, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1]/2 - G[1, -1, 0, 0, 5, 5, 1, 0, 1, 1, 0, -2]/2}, {g[1, -1, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2, 0, 0, 0], G[1, -1, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2]}, {g[4, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[4, 0, 0, -2, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[4, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[4, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, -1]/2}, {g[3, 0, 0, -2, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[3, 0, 0, -2, 5, 2, 1, 0, 1, 1, -1, 0]}, {g[3, 0, 0, -2, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[3, 0, 0, -2, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[3, 0, 0, -2, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[3, 0, 0, -2, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[3, 0, 0, -2, 3, 4, 1, 0, 1, 1, 0, -1]}, {g[3, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, 0, -1, -1, 4, 3, 1, -1, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, -1]/2}, {g[3, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, -1, 0, -1, 5, 2, 1, -1, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, -1, -1, 5, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, 0, -1, -1, 5, 3, 1, 0, 1, 1, -1, 0]}, {g[2, 0, -1, -1, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, 0, -1, -1, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, -1, -1, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, -1, -1, 3, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, 0, -1, -1, 3, 5, 1, 0, 1, 1, 0, -1]}, {g[2, 0, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -2, 0, 4, 4, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, -1, 0, -1, 6, 2, 1, 0, 1, 1, -1, 0]}, {g[2, -1, 0, -1, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, -1, 0, -1, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, -1, 0, -1, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, -1, 0, -1, 4, 4, 1, 0, 1, 1, 0, -1]}, {g[2, -1, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -1, -1, 0, 5, 3, 1, -1, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -2, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -2, 0, 0, 6, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -2, 0, 5, 4, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -2, 0, 5, 4, 1, 0, 1, 1, -1, 0]}, {g[1, 0, -2, 0, 4, 5, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, 0, -2, 0, 4, 5, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -2, 0, 4, 5, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -2, 0, 3, 6, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -2, 0, 3, 6, 1, 0, 1, 1, 0, -1]}, {g[1, -1, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -1, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0]}, {g[1, -1, -1, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -1, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, -1, 0, 5, 4, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -1, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1]}, {g[1, -2, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -2, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0]}, {g[1, -2, 0, 0, 6, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -2, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, -2, 0, 0, 6, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, -2, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -2, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1]}, {g[4, 0, 0, -3, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[4, 0, 0, -3, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[3, 0, -1, -2, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, 0, -1, -2, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[3, -1, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, -1, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, -2, -1, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -2, -1, 3, 4, 1, 0, 1, 1, 0, 0]}, {g[2, -1, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -1, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]}, {g[2, -2, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -2, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -3, 0, 3, 5, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -3, 0, 3, 5, 1, 0, 1, 1, 0, 0]}, {g[1, -1, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0]}, {g[1, -2, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -2, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -3, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -3, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0]}, {g[3, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0, -2, 0, 0], G[3, 0, 0, 0, 5, 2, 1, -2, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 5, 2, 1, -1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 0]/4}, {g[3, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0, -1, -1, 0], -G[3, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, -1]/4}, {g[3, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, 0, 0, -2, 0], G[3, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0, -1, 0, 0], G[2, 0, 0, 0, 6, 2, 1, -1, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 6, 2, 1, 0, 1, 1, -2, 0]/2}, {g[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0, -1, 0, -1], -G[2, 0, 0, 0, 5, 3, 1, -1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 3, 1, -1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, -1]/4}, {g[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0, 0, -1, 0], -G[2, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, -1, -1], G[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -2]/4}, {g[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1, -1, 0, 0], G[2, 0, 0, 0, 4, 4, 1, -1, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, -1]/2}, {g[2, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1, 0, -1, 0], -G[2, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -2]/2}, {g[1, 0, 0, 0, 7, 2, 1, 0, 1, 1, -2, 0, 0, 0, 0], G[1, 0, 0, 0, 7, 2, 1, 0, 1, 1, -2, 0]}, {g[1, 0, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0, 0, 0, -1], -G[1, 0, 0, 0, 6, 3, 1, 0, 1, 1, -2, 0]/2 - G[1, 0, 0, 0, 6, 3, 1, 0, 1, 1, -1, -1]/2}, {g[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, 0, 0, 0, 0, -2], G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, 0, -2]/4}, {g[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1, 0, 0, 0], G[1, 0, 0, 0, 5, 4, 1, 0, 1, 1, -1, -1]}, {g[1, 0, 0, 0, 4, 5, 1, 0, 1, 1, 0, -1, 0, 0, -1], -G[1, 0, 0, 0, 4, 5, 1, 0, 1, 1, -1, -1]/2 - G[1, 0, 0, 0, 4, 5, 1, 0, 1, 1, 0, -2]/2}, {g[1, 0, 0, 0, 3, 6, 1, 0, 1, 1, 0, -2, 0, 0, 0], G[1, 0, 0, 0, 3, 6, 1, 0, 1, 1, 0, -2]}, {g[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[3, 0, 0, -1, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[3, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[2, 0, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]}, {g[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[2, 0, 0, -1, 3, 4, 1, 0, 1, 1, 0, -1]}, {g[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, 0, -1, 0, 4, 3, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2}, {g[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, -1, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, 0, -1, 0, 5, 3, 1, 0, 1, 1, -1, 0]}, {g[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, 0, -1, 0, 3, 5, 1, 0, 1, 1, 0, -1]}, {g[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, -1, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]}, {g[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, -1, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]}, {g[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]}, {g[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]}, {g[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2}, {g[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], -G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]}, {g[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], -G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2}, {g[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]}, {g[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]}, {g[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]}, {g[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]}, {g[8, 0, 0, -5, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[8, 0, 0, -5, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[7, 0, -1, -4, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, -1, -4, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[7, -1, 0, -4, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[7, -1, 0, -4, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[6, 0, -2, -3, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, -2, -3, 2, 3, 0, 1, 1, 0, 0, 1]}, {g[6, -1, -1, -3, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -1, -1, -3, 3, 2, 0, 1, 1, 0, 0, 1]}, {g[6, -2, 0, -3, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -2, 0, -3, 4, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 0, -3, -2, 2, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -3, -2, 2, 4, 0, 1, 1, 0, 0, 1]}, {g[5, -1, -2, -2, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, -2, -2, 3, 3, 0, 1, 1, 0, 0, 1]}, {g[5, -2, -1, -2, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -2, -1, -2, 4, 2, 0, 1, 1, 0, 0, 1]}, {g[5, -3, 0, -2, 5, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -3, 0, -2, 5, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 0, -4, -1, 2, 5, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -4, -1, 2, 5, 0, 1, 1, 0, 0, 1]}, {g[4, -1, -3, -1, 3, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, -3, -1, 3, 4, 0, 1, 1, 0, 0, 1]}, {g[4, -2, -2, -1, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -2, -2, -1, 4, 3, 0, 1, 1, 0, 0, 1]}, {g[4, -3, -1, -1, 5, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -3, -1, -1, 5, 2, 0, 1, 1, 0, 0, 1]}, {g[4, -4, 0, -1, 6, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -4, 0, -1, 6, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -5, 0, 2, 6, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -5, 0, 2, 6, 0, 1, 1, 0, 0, 1]}, {g[3, -1, -4, 0, 3, 5, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -4, 0, 3, 5, 0, 1, 1, 0, 0, 1]}, {g[3, -2, -3, 0, 4, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, -3, 0, 4, 4, 0, 1, 1, 0, 0, 1]}, {g[3, -3, -2, 0, 5, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -3, -2, 0, 5, 3, 0, 1, 1, 0, 0, 1]}, {g[3, -4, -1, 0, 6, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -4, -1, 0, 6, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -5, 0, 0, 7, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -5, 0, 0, 7, 1, 0, 1, 1, 0, 0, 1]}, {g[8, 0, 0, -3, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[8, 0, 0, -3, 2, 1, -1, 1, 1, 0, 0, 1]}, {g[7, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[7, 0, 0, -3, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[7, 0, 0, -3, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[7, 0, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[7, 0, 0, -3, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[7, 0, 0, -3, 2, 2, 0, 1, 1, -1, 0, 1]/2}, {g[7, 0, -1, -2, 2, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, -1, -2, 2, 2, -1, 1, 1, 0, 0, 1]}, {g[7, -1, 0, -2, 3, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[7, -1, 0, -2, 3, 1, -1, 1, 1, 0, 0, 1]}, {g[6, 0, 0, -3, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[6, 0, 0, -3, 4, 1, 0, 1, 1, 0, -1, 1]}, {g[6, 0, 0, -3, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[6, 0, 0, -3, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[6, 0, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 0, -1, -2, 3, 2, -1, 1, 1, 0, 0, 1]/2 - G[6, 0, -1, -2, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[6, 0, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 0, -1, -2, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[6, 0, -1, -2, 2, 3, 0, 1, 1, -1, 0, 1]/2}, {g[6, 0, -2, -1, 2, 3, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, -2, -1, 2, 3, -1, 1, 1, 0, 0, 1]}, {g[6, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, -1, 0, -2, 4, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, -1, 0, -2, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[6, -1, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, -1, 0, -2, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[6, -1, 0, -2, 3, 2, 0, 1, 1, -1, 0, 1]/2}, {g[6, -1, -1, -1, 3, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -1, -1, -1, 3, 2, -1, 1, 1, 0, 0, 1]}, {g[6, -2, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -2, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]}, {g[5, 0, -1, -2, 4, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 0, -1, -2, 4, 2, 0, 1, 1, 0, -1, 1]}, {g[5, 0, -1, -2, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 0, -1, -2, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 0, -2, -1, 3, 3, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, -2, -1, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 0, -2, -1, 2, 4, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, -2, -1, 2, 4, 0, 1, 1, -1, 0, 1]/2}, {g[5, 0, -3, 0, 2, 4, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -3, 0, 2, 4, -1, 1, 1, 0, 0, 1]}, {g[5, -1, 0, -2, 5, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, -1, 0, -2, 5, 1, 0, 1, 1, 0, -1, 1]}, {g[5, -1, 0, -2, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, -1, 0, -2, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, -1, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, -1, -1, -1, 4, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, -1, -1, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, -1, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, -1, -1, -1, 3, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, -1, -1, -1, 3, 3, 0, 1, 1, -1, 0, 1]/2}, {g[5, -1, -2, 0, 3, 3, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, -2, 0, 3, 3, -1, 1, 1, 0, 0, 1]}, {g[5, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, -2, 0, -1, 5, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, -2, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, -2, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, -2, 0, -1, 4, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, -2, 0, -1, 4, 2, 0, 1, 1, -1, 0, 1]/2}, {g[5, -2, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -2, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]}, {g[5, -3, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -3, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 0, -2, -1, 4, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 0, -2, -1, 4, 3, 0, 1, 1, 0, -1, 1]}, {g[4, 0, -2, -1, 3, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 0, -2, -1, 3, 4, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, -3, 0, 3, 4, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, -3, 0, 3, 4, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, -3, 0, 2, 5, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -3, 0, 2, 5, 0, 1, 1, -1, 0, 1]/2}, {g[4, -1, -1, -1, 5, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, -1, -1, -1, 5, 2, 0, 1, 1, 0, -1, 1]}, {g[4, -1, -1, -1, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, -1, -1, -1, 4, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -1, -2, 0, 4, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, -1, -2, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, -2, 0, 3, 4, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, -2, 0, 3, 4, 0, 1, 1, -1, 0, 1]/2}, {g[4, -2, 0, -1, 6, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, -2, 0, -1, 6, 1, 0, 1, 1, 0, -1, 1]}, {g[4, -2, 0, -1, 5, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, -2, 0, -1, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, -2, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -2, -1, 0, 5, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, -2, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, -2, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -2, -1, 0, 4, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, -2, -1, 0, 4, 3, 0, 1, 1, -1, 0, 1]/2}, {g[4, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -3, 0, 0, 6, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, -3, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, -3, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -3, 0, 0, 5, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, -3, 0, 0, 5, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 0, -3, 0, 4, 4, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, -3, 0, 4, 4, 0, 1, 1, 0, -1, 1]}, {g[3, 0, -3, 0, 3, 5, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, -3, 0, 3, 5, 0, 1, 1, 0, -1, 1]/2}, {g[3, -1, -2, 0, 5, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -1, -2, 0, 5, 3, 0, 1, 1, 0, -1, 1]}, {g[3, -1, -2, 0, 4, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -1, -2, 0, 4, 4, 0, 1, 1, 0, -1, 1]/2}, {g[3, -2, -1, 0, 6, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -2, -1, 0, 6, 2, 0, 1, 1, 0, -1, 1]}, {g[3, -2, -1, 0, 5, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -2, -1, 0, 5, 3, 0, 1, 1, 0, -1, 1]/2}, {g[3, -3, 0, 0, 7, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -3, 0, 0, 7, 1, 0, 1, 1, 0, -1, 1]}, {g[3, -3, 0, 0, 6, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -3, 0, 0, 6, 2, 0, 1, 1, 0, -1, 1]/2}, {g[7, 0, 0, -4, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, 0, -4, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[6, 0, -1, -3, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, -1, -3, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[6, -1, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -1, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 0, -2, -2, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -2, -2, 2, 3, 0, 1, 1, 0, 0, 1]}, {g[5, -1, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1]}, {g[5, -2, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -2, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 0, -3, -1, 2, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -3, -1, 2, 4, 0, 1, 1, 0, 0, 1]}, {g[4, -1, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1]}, {g[4, -2, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -2, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]}, {g[4, -3, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -3, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -4, 0, 2, 5, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -4, 0, 2, 5, 0, 1, 1, 0, 0, 1]}, {g[3, -1, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1]}, {g[3, -2, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]}, {g[3, -3, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -3, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -4, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -4, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]}, {g[8, 0, 0, -1, 2, 1, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[8, 0, 0, -1, 2, 1, -2, 1, 1, 0, 0, 1]}, {g[7, 0, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[7, 0, 0, -1, 3, 1, -2, 1, 1, 0, 0, 1]/2 - G[7, 0, 0, -1, 3, 1, -1, 1, 1, 0, -1, 1]/2}, {g[7, 0, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[7, 0, 0, -1, 2, 2, -2, 1, 1, 0, 0, 1]/2 + G[7, 0, 0, -1, 2, 2, -1, 1, 1, -1, 0, 1]/2}, {g[7, 0, -1, 0, 2, 2, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, -1, 0, 2, 2, -2, 1, 1, 0, 0, 1]}, {g[7, -1, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[7, -1, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1]}, {g[6, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[6, 0, 0, -1, 4, 1, -2, 1, 1, 0, 0, 1]/4 + G[6, 0, 0, -1, 4, 1, -1, 1, 1, 0, -1, 1]/2 + G[6, 0, 0, -1, 4, 1, 0, 1, 1, 0, -2, 1]/4}, {g[6, 0, 0, -1, 4, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[6, 0, 0, -1, 4, 1, -1, 1, 1, 0, -1, 1]}, {g[6, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[6, 0, 0, -1, 3, 2, -2, 1, 1, 0, 0, 1]/4 - G[6, 0, 0, -1, 3, 2, -1, 1, 1, -1, 0, 1]/4 + G[6, 0, 0, -1, 3, 2, -1, 1, 1, 0, -1, 1]/4 - G[6, 0, 0, -1, 3, 2, 0, 1, 1, -1, -1, 1]/4}, {g[6, 0, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[6, 0, 0, -1, 3, 2, -1, 1, 1, 0, -1, 1]/2}, {g[6, 0, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[6, 0, 0, -1, 2, 3, -2, 1, 1, 0, 0, 1]/4 - G[6, 0, 0, -1, 2, 3, -1, 1, 1, -1, 0, 1]/2 + G[6, 0, 0, -1, 2, 3, 0, 1, 1, -2, 0, 1]/4}, {g[6, 0, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 0, -1, 0, 3, 2, -2, 1, 1, 0, 0, 1]/2 - G[6, 0, -1, 0, 3, 2, -1, 1, 1, 0, -1, 1]/2}, {g[6, 0, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 0, -1, 0, 2, 3, -2, 1, 1, 0, 0, 1]/2 + G[6, 0, -1, 0, 2, 3, -1, 1, 1, -1, 0, 1]/2}, {g[6, -1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, -1, 0, 0, 4, 1, -2, 1, 1, 0, 0, 1]/2 - G[6, -1, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1]/2}, {g[6, -1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, -1, 0, 0, 3, 2, -2, 1, 1, 0, 0, 1]/2 + G[6, -1, 0, 0, 3, 2, -1, 1, 1, -1, 0, 1]/2}, {g[5, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[5, 0, 0, -1, 5, 1, -1, 1, 1, 0, -1, 1]/2 - G[5, 0, 0, -1, 5, 1, 0, 1, 1, 0, -2, 1]/2}, {g[5, 0, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[5, 0, 0, -1, 4, 2, -1, 1, 1, 0, -1, 1]/4 + G[5, 0, 0, -1, 4, 2, 0, 1, 1, 0, -2, 1]/4}, {g[5, 0, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[5, 0, 0, -1, 4, 2, -1, 1, 1, 0, -1, 1]/2 + G[5, 0, 0, -1, 4, 2, 0, 1, 1, -1, -1, 1]/2}, {g[5, 0, 0, -1, 3, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[5, 0, 0, -1, 3, 3, -1, 1, 1, 0, -1, 1]/4 - G[5, 0, 0, -1, 3, 3, 0, 1, 1, -1, -1, 1]/4}, {g[5, 0, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 0, -1, 0, 4, 2, -2, 1, 1, 0, 0, 1]/4 + G[5, 0, -1, 0, 4, 2, -1, 1, 1, 0, -1, 1]/2 + G[5, 0, -1, 0, 4, 2, 0, 1, 1, 0, -2, 1]/4}, {g[5, 0, -1, 0, 4, 2, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 0, -1, 0, 4, 2, -1, 1, 1, 0, -1, 1]}, {g[5, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, 0, -1, 0, 3, 3, -2, 1, 1, 0, 0, 1]/4 - G[5, 0, -1, 0, 3, 3, -1, 1, 1, -1, 0, 1]/4 + G[5, 0, -1, 0, 3, 3, -1, 1, 1, 0, -1, 1]/4 - G[5, 0, -1, 0, 3, 3, 0, 1, 1, -1, -1, 1]/4}, {g[5, 0, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 0, -1, 0, 3, 3, -1, 1, 1, 0, -1, 1]/2}, {g[5, 0, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[5, 0, -1, 0, 2, 4, -2, 1, 1, 0, 0, 1]/4 - G[5, 0, -1, 0, 2, 4, -1, 1, 1, -1, 0, 1]/2 + G[5, 0, -1, 0, 2, 4, 0, 1, 1, -2, 0, 1]/4}, {g[5, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, -1, 0, 0, 5, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, -1, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, -1, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, -1, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, -1, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1]}, {g[5, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, -1, 0, 0, 4, 2, -2, 1, 1, 0, 0, 1]/4 - G[5, -1, 0, 0, 4, 2, -1, 1, 1, -1, 0, 1]/4 + G[5, -1, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1]/4 - G[5, -1, 0, 0, 4, 2, 0, 1, 1, -1, -1, 1]/4}, {g[5, -1, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, -1, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1]/2}, {g[5, -1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[5, -1, 0, 0, 3, 3, -2, 1, 1, 0, 0, 1]/4 - G[5, -1, 0, 0, 3, 3, -1, 1, 1, -1, 0, 1]/2 + G[5, -1, 0, 0, 3, 3, 0, 1, 1, -2, 0, 1]/4}, {g[4, 0, 0, -1, 6, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[4, 0, 0, -1, 6, 1, 0, 1, 1, 0, -2, 1]}, {g[4, 0, 0, -1, 5, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[4, 0, 0, -1, 5, 2, 0, 1, 1, 0, -2, 1]/2}, {g[4, 0, 0, -1, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[4, 0, 0, -1, 4, 3, 0, 1, 1, 0, -2, 1]/4}, {g[4, 0, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 0, -1, 0, 5, 2, -1, 1, 1, 0, -1, 1]/2 - G[4, 0, -1, 0, 5, 2, 0, 1, 1, 0, -2, 1]/2}, {g[4, 0, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 0, -1, 0, 4, 3, -1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, 0, 4, 3, 0, 1, 1, 0, -2, 1]/4}, {g[4, 0, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 0, -1, 0, 4, 3, -1, 1, 1, 0, -1, 1]/2 + G[4, 0, -1, 0, 4, 3, 0, 1, 1, -1, -1, 1]/2}, {g[4, 0, -1, 0, 3, 4, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, 0, -1, 0, 3, 4, -1, 1, 1, 0, -1, 1]/4 - G[4, 0, -1, 0, 3, 4, 0, 1, 1, -1, -1, 1]/4}, {g[4, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, -1, 0, 0, 6, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, -1, 0, 0, 6, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, -1, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, -1, 0, 0, 5, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, -1, 0, 0, 5, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, -1, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, -1, 0, 0, 5, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, -1, 0, 0, 5, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, -1, 0, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, -1, 0, 0, 4, 3, -1, 1, 1, 0, -1, 1]/4 - G[4, -1, 0, 0, 4, 3, 0, 1, 1, -1, -1, 1]/4}, {g[3, 0, -1, 0, 6, 2, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 0, -1, 0, 6, 2, 0, 1, 1, 0, -2, 1]}, {g[3, 0, -1, 0, 5, 3, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 0, -1, 0, 5, 3, 0, 1, 1, 0, -2, 1]/2}, {g[3, 0, -1, 0, 4, 4, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 0, -1, 0, 4, 4, 0, 1, 1, 0, -2, 1]/4}, {g[3, -1, 0, 0, 7, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, -1, 0, 0, 7, 1, 0, 1, 1, 0, -2, 1]}, {g[3, -1, 0, 0, 6, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, -1, 0, 0, 6, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, -1, 0, 0, 5, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, -1, 0, 0, 5, 3, 0, 1, 1, 0, -2, 1]/4}, {g[7, 0, 0, -2, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, 0, -2, 2, 1, -1, 1, 1, 0, 0, 1]}, {g[6, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 0, 0, -2, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, -2, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[6, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 0, 0, -2, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[6, 0, 0, -2, 2, 2, 0, 1, 1, -1, 0, 1]/2}, {g[6, 0, -1, -1, 2, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, -1, -1, 2, 2, -1, 1, 1, 0, 0, 1]}, {g[6, -1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, -1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]}, {g[5, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1, 1]}, {g[5, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 0, 0, -2, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 0, -1, -1, 3, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 0, -1, -1, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, -1, -1, 2, 3, 0, 1, 1, -1, 0, 1]/2}, {g[5, 0, -2, 0, 2, 3, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -2, 0, 2, 3, -1, 1, 1, 0, 0, 1]}, {g[5, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, -1, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, -1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, -1, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, -1, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1]/2}, {g[5, -1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]}, {g[5, -2, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -2, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 0, -1, -1, 4, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 0, -1, -1, 4, 2, 0, 1, 1, 0, -1, 1]}, {g[4, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 0, -1, -1, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, -2, 0, 3, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, -2, 0, 2, 4, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -2, 0, 2, 4, 0, 1, 1, -1, 0, 1]/2}, {g[4, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]}, {g[4, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, -1, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -1, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1]/2}, {g[4, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -2, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, -2, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -2, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, -2, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 0, -2, 0, 4, 3, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, -2, 0, 4, 3, 0, 1, 1, 0, -1, 1]}, {g[3, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, -2, 0, 3, 4, 0, 1, 1, 0, -1, 1]/2}, {g[3, -1, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -1, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]}, {g[3, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -1, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2}, {g[3, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]}, {g[3, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -2, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2}, {g[6, 0, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 0, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[5, -1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 0, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]}, {g[4, -1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]}, {g[4, -2, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -2, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]}, {g[3, -1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]}, {g[3, -2, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -3, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -3, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]}, {g[7, 0, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1, 0, 0, 0], G[7, 0, 0, 0, 2, 1, -2, 1, 1, 0, 0, 1]}, {g[6, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1, -1, 0, 0], -G[6, 0, 0, 0, 3, 1, -2, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, 0, 3, 1, -1, 1, 1, 0, -1, 1]/2}, {g[6, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1, 0, -1, 0], -G[6, 0, 0, 0, 2, 2, -2, 1, 1, 0, 0, 1]/2 + G[6, 0, 0, 0, 2, 2, -1, 1, 1, -1, 0, 1]/2}, {g[5, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1, -2, 0, 0], G[5, 0, 0, 0, 4, 1, -2, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1]/2 + G[5, 0, 0, 0, 4, 1, 0, 1, 1, 0, -2, 1]/4}, {g[5, 0, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1, 0, 0, 0], G[5, 0, 0, 0, 4, 1, -1, 1, 1, 0, -1, 1]}, {g[5, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, -1, -1, 0], G[5, 0, 0, 0, 3, 2, -2, 1, 1, 0, 0, 1]/4 - G[5, 0, 0, 0, 3, 2, -1, 1, 1, -1, 0, 1]/4 + G[5, 0, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1]/4 - G[5, 0, 0, 0, 3, 2, 0, 1, 1, -1, -1, 1]/4}, {g[5, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1, 0, 0, -1], -G[5, 0, 0, 0, 3, 2, -1, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, -2, 0], G[5, 0, 0, 0, 2, 3, -2, 1, 1, 0, 0, 1]/4 - G[5, 0, 0, 0, 2, 3, -1, 1, 1, -1, 0, 1]/2 + G[5, 0, 0, 0, 2, 3, 0, 1, 1, -2, 0, 1]/4}, {g[4, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1, -1, 0, 0], -G[4, 0, 0, 0, 5, 1, -1, 1, 1, 0, -1, 1]/2 - G[4, 0, 0, 0, 5, 1, 0, 1, 1, 0, -2, 1]/2}, {g[4, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1, -1, 0, -1], G[4, 0, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 4, 2, 0, 1, 1, 0, -2, 1]/4}, {g[4, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1, 0, -1, 0], -G[4, 0, 0, 0, 4, 2, -1, 1, 1, 0, -1, 1]/2 + G[4, 0, 0, 0, 4, 2, 0, 1, 1, -1, -1, 1]/2}, {g[4, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, -1, -1], G[4, 0, 0, 0, 3, 3, -1, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 3, 3, 0, 1, 1, -1, -1, 1]/4}, {g[3, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2, 1, 0, 0, 0], G[3, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2, 1]}, {g[3, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1, 0, 0, -1], -G[3, 0, 0, 0, 5, 2, 0, 1, 1, 0, -2, 1]/2}, {g[3, 0, 0, 0, 4, 3, 0, 1, 1, 0, 0, 1, 0, 0, -2], G[3, 0, 0, 0, 4, 3, 0, 1, 1, 0, -2, 1]/4}, {g[6, 0, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[6, 0, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]}, {g[5, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[5, 0, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/2}, {g[5, 0, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]}, {g[5, -1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, -1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[4, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]}, {g[4, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[4, 0, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/2}, {g[4, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, -1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 0, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]}, {g[3, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2}, {g[3, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]}, {g[3, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, -1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2}, {g[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]}, {g[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]}, {g[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]}, {g[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], -G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/2}, {g[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]}, {g[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], -G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2}, {g[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]}, {g[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]}, {g[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]}, {g[7, 0, 0, -5, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -5, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[6, 0, -1, -4, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -4, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[6, -1, 0, -4, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, -1, 0, -4, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[5, 0, -2, -3, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -3, 3, 3, 0, 1, 0, 1, 0, 1]}, {g[5, -1, -1, -3, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -3, 4, 2, 0, 1, 0, 1, 0, 1]}, {g[5, -2, 0, -3, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -2, 0, -3, 5, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 0, -3, -2, 3, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -2, 3, 4, 0, 1, 0, 1, 0, 1]}, {g[4, -1, -2, -2, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -2, 4, 3, 0, 1, 0, 1, 0, 1]}, {g[4, -2, -1, -2, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -2, 5, 2, 0, 1, 0, 1, 0, 1]}, {g[4, -3, 0, -2, 6, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -3, 0, -2, 6, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 0, -4, -1, 3, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -4, -1, 3, 5, 0, 1, 0, 1, 0, 1]}, {g[3, -1, -3, -1, 4, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, -3, -1, 4, 4, 0, 1, 0, 1, 0, 1]}, {g[3, -2, -2, -1, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -2, -2, -1, 5, 3, 0, 1, 0, 1, 0, 1]}, {g[3, -3, -1, -1, 6, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -3, -1, -1, 6, 2, 0, 1, 0, 1, 0, 1]}, {g[3, -4, 0, -1, 7, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -4, 0, -1, 7, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -5, 0, 3, 6, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -5, 0, 3, 6, 0, 1, 0, 1, 0, 1]}, {g[2, -1, -4, 0, 4, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -4, 0, 4, 5, 0, 1, 0, 1, 0, 1]}, {g[2, -2, -3, 0, 5, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, -3, 0, 5, 4, 0, 1, 0, 1, 0, 1]}, {g[2, -3, -2, 0, 6, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -3, -2, 0, 6, 3, 0, 1, 0, 1, 0, 1]}, {g[2, -4, -1, 0, 7, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -4, -1, 0, 7, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -5, 0, 0, 8, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -5, 0, 0, 8, 1, 0, 1, 0, 1, 0, 1]}, {g[7, 0, 0, -3, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -3, 3, 1, -1, 1, 0, 1, 0, 1]}, {g[6, 0, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[6, 0, 0, -3, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[6, 0, 0, -3, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[6, 0, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -3, 3, 2, -1, 1, 0, 1, 0, 1]/2}, {g[6, 0, -1, -2, 3, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -2, 3, 2, -1, 1, 0, 1, 0, 1]}, {g[6, -1, 0, -2, 4, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, -1, 0, -2, 4, 1, -1, 1, 0, 1, 0, 1]}, {g[5, 0, 0, -3, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[5, 0, 0, -3, 5, 1, 0, 1, 0, 1, -1, 1]}, {g[5, 0, 0, -3, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -3, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[5, 0, 0, -3, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[5, 0, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -2, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, -2, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[5, 0, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -2, 3, 3, -1, 1, 0, 1, 0, 1]/2}, {g[5, 0, -2, -1, 3, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -1, 3, 3, -1, 1, 0, 1, 0, 1]}, {g[5, -1, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, -1, 0, -2, 5, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, -1, 0, -2, 5, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, -1, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -2, 4, 2, -1, 1, 0, 1, 0, 1]/2}, {g[5, -1, -1, -1, 4, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -1, 4, 2, -1, 1, 0, 1, 0, 1]}, {g[5, -2, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -2, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 0, -1, -2, 5, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -2, 5, 2, 0, 1, 0, 1, -1, 1]}, {g[4, 0, -1, -2, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 0, -1, -2, 4, 3, 0, 1, -1, 1, 0, 1]/2 - G[4, 0, -1, -2, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, -1, 4, 3, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, -2, -1, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, -1, 3, 4, -1, 1, 0, 1, 0, 1]/2}, {g[4, 0, -3, 0, 3, 4, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -3, 0, 3, 4, -1, 1, 0, 1, 0, 1]}, {g[4, -1, 0, -2, 6, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, -1, 0, -2, 6, 1, 0, 1, 0, 1, -1, 1]}, {g[4, -1, 0, -2, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, -1, 0, -2, 5, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, -1, 0, -2, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, -1, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, -1, 5, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, -1, -1, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, -1, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, -1, 4, 3, -1, 1, 0, 1, 0, 1]/2}, {g[4, -1, -2, 0, 4, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, -2, 0, 4, 3, -1, 1, 0, 1, 0, 1]}, {g[4, -2, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, -2, 0, -1, 6, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, -2, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, -2, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, -1, 5, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, -2, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -2, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]}, {g[4, -3, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -3, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 0, -2, -1, 5, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 0, -2, -1, 5, 3, 0, 1, 0, 1, -1, 1]}, {g[3, 0, -2, -1, 4, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 0, -2, -1, 4, 4, 0, 1, -1, 1, 0, 1]/2 - G[3, 0, -2, -1, 4, 4, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, -3, 0, 4, 4, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -3, 0, 4, 4, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -3, 0, 3, 5, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, -3, 0, 3, 5, -1, 1, 0, 1, 0, 1]/2}, {g[3, -1, -1, -1, 6, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, -1, -1, -1, 6, 2, 0, 1, 0, 1, -1, 1]}, {g[3, -1, -1, -1, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, -1, -1, -1, 5, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, -1, -1, -1, 5, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -1, -2, 0, 5, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, -2, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -1, -2, 0, 4, 4, -1, 1, 0, 1, 0, 1]/2}, {g[3, -2, 0, -1, 7, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, -2, 0, -1, 7, 1, 0, 1, 0, 1, -1, 1]}, {g[3, -2, 0, -1, 6, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, -2, 0, -1, 6, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, -2, 0, -1, 6, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, -2, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -2, -1, 0, 6, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, -2, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, -2, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -2, -1, 0, 5, 3, -1, 1, 0, 1, 0, 1]/2}, {g[3, -3, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -3, 0, 0, 7, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, -3, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, -3, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -3, 0, 0, 6, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 0, -3, 0, 5, 4, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, -3, 0, 5, 4, 0, 1, 0, 1, -1, 1]}, {g[2, 0, -3, 0, 4, 5, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, -3, 0, 4, 5, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, -3, 0, 4, 5, 0, 1, 0, 1, -1, 1]/2}, {g[2, -1, -2, 0, 6, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -1, -2, 0, 6, 3, 0, 1, 0, 1, -1, 1]}, {g[2, -1, -2, 0, 5, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -1, -2, 0, 5, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, -1, -2, 0, 5, 4, 0, 1, 0, 1, -1, 1]/2}, {g[2, -2, -1, 0, 7, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -2, -1, 0, 7, 2, 0, 1, 0, 1, -1, 1]}, {g[2, -2, -1, 0, 6, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -2, -1, 0, 6, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, -2, -1, 0, 6, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, -3, 0, 0, 8, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -3, 0, 0, 8, 1, 0, 1, 0, 1, -1, 1]}, {g[2, -3, 0, 0, 7, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -3, 0, 0, 7, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, -3, 0, 0, 7, 2, 0, 1, 0, 1, -1, 1]/2}, {g[6, 0, 0, -4, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -4, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[5, 0, -1, -3, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -3, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[5, -1, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 0, -2, -2, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -2, 3, 3, 0, 1, 0, 1, 0, 1]}, {g[4, -1, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1]}, {g[4, -2, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -2, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 0, -3, -1, 3, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -3, -1, 3, 4, 0, 1, 0, 1, 0, 1]}, {g[3, -1, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1]}, {g[3, -2, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -2, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]}, {g[3, -3, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -3, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -4, 0, 3, 5, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -4, 0, 3, 5, 0, 1, 0, 1, 0, 1]}, {g[2, -1, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -3, 0, 4, 4, 0, 1, 0, 1, 0, 1]}, {g[2, -2, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, -2, 0, 5, 3, 0, 1, 0, 1, 0, 1]}, {g[2, -3, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -3, -1, 0, 6, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -4, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -4, 0, 0, 7, 1, 0, 1, 0, 1, 0, 1]}, {g[7, 0, 0, -1, 3, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[7, 0, 0, -1, 3, 1, -2, 1, 0, 1, 0, 1]}, {g[6, 0, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[6, 0, 0, -1, 4, 1, -2, 1, 0, 1, 0, 1]/2 - G[6, 0, 0, -1, 4, 1, -1, 1, 0, 1, -1, 1]/2}, {g[6, 0, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -1, 3, 2, -2, 1, 0, 1, 0, 1]/2}, {g[6, 0, -1, 0, 3, 2, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, -1, 0, 3, 2, -2, 1, 0, 1, 0, 1]}, {g[6, -1, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, -1, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1]}, {g[5, 0, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[5, 0, 0, -1, 5, 1, -2, 1, 0, 1, 0, 1]/4 + G[5, 0, 0, -1, 5, 1, -1, 1, 0, 1, -1, 1]/2 + G[5, 0, 0, -1, 5, 1, 0, 1, 0, 1, -2, 1]/4}, {g[5, 0, 0, -1, 5, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[5, 0, 0, -1, 5, 1, -1, 1, 0, 1, -1, 1]}, {g[5, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[5, 0, 0, -1, 4, 2, -2, 1, 0, 1, 0, 1]/4 + G[5, 0, 0, -1, 4, 2, -1, 1, 0, 1, -1, 1]/4}, {g[5, 0, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[5, 0, 0, -1, 4, 2, -1, 1, -1, 1, 0, 1]/2 - G[5, 0, 0, -1, 4, 2, -1, 1, 0, 1, -1, 1]/2}, {g[5, 0, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[5, 0, 0, -1, 3, 3, -2, 1, 0, 1, 0, 1]/4}, {g[5, 0, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, 0, 4, 2, -2, 1, 0, 1, 0, 1]/2 - G[5, 0, -1, 0, 4, 2, -1, 1, 0, 1, -1, 1]/2}, {g[5, 0, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, 0, 3, 3, -2, 1, 0, 1, 0, 1]/2}, {g[5, -1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, -1, 0, 0, 5, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, -1, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, -1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, 0, 4, 2, -2, 1, 0, 1, 0, 1]/2}, {g[4, 0, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[4, 0, 0, -1, 6, 1, -1, 1, 0, 1, -1, 1]/2 - G[4, 0, 0, -1, 6, 1, 0, 1, 0, 1, -2, 1]/2}, {g[4, 0, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[4, 0, 0, -1, 5, 2, -1, 1, -1, 1, 0, 1]/4 + G[4, 0, 0, -1, 5, 2, -1, 1, 0, 1, -1, 1]/4 - G[4, 0, 0, -1, 5, 2, 0, 1, -1, 1, -1, 1]/4 + G[4, 0, 0, -1, 5, 2, 0, 1, 0, 1, -2, 1]/4}, {g[4, 0, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[4, 0, 0, -1, 5, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, -1, 4, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[4, 0, 0, -1, 4, 3, -1, 1, -1, 1, 0, 1]/4 + G[4, 0, 0, -1, 4, 3, -1, 1, 0, 1, -1, 1]/4}, {g[4, 0, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 0, -1, 0, 5, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 5, 2, -1, 1, 0, 1, -1, 1]/2 + G[4, 0, -1, 0, 5, 2, 0, 1, 0, 1, -2, 1]/4}, {g[4, 0, -1, 0, 5, 2, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 0, -1, 0, 5, 2, -1, 1, 0, 1, -1, 1]}, {g[4, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 0, -1, 0, 4, 3, -2, 1, 0, 1, 0, 1]/4 + G[4, 0, -1, 0, 4, 3, -1, 1, 0, 1, -1, 1]/4}, {g[4, 0, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 0, -1, 0, 4, 3, -1, 1, -1, 1, 0, 1]/2 - G[4, 0, -1, 0, 4, 3, -1, 1, 0, 1, -1, 1]/2}, {g[4, 0, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, 0, -1, 0, 3, 4, -2, 1, 0, 1, 0, 1]/4}, {g[4, -1, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, -1, 0, 0, 6, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, -1, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, -1, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, -1, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, -1, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1]}, {g[4, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, -1, 0, 0, 5, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, -1, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, -1, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, -1, 0, 0, 5, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, -1, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, -1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, -1, 0, 0, 4, 3, -2, 1, 0, 1, 0, 1]/4}, {g[3, 0, 0, -1, 7, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[3, 0, 0, -1, 7, 1, 0, 1, 0, 1, -2, 1]}, {g[3, 0, 0, -1, 6, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[3, 0, 0, -1, 6, 2, 0, 1, -1, 1, -1, 1]/2 - G[3, 0, 0, -1, 6, 2, 0, 1, 0, 1, -2, 1]/2}, {g[3, 0, 0, -1, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[3, 0, 0, -1, 5, 3, 0, 1, -2, 1, 0, 1]/4 - G[3, 0, 0, -1, 5, 3, 0, 1, -1, 1, -1, 1]/2 + G[3, 0, 0, -1, 5, 3, 0, 1, 0, 1, -2, 1]/4}, {g[3, 0, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 0, -1, 0, 6, 2, -1, 1, 0, 1, -1, 1]/2 - G[3, 0, -1, 0, 6, 2, 0, 1, 0, 1, -2, 1]/2}, {g[3, 0, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 0, -1, 0, 5, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 0, -1, 0, 5, 3, -1, 1, 0, 1, -1, 1]/4 - G[3, 0, -1, 0, 5, 3, 0, 1, -1, 1, -1, 1]/4 + G[3, 0, -1, 0, 5, 3, 0, 1, 0, 1, -2, 1]/4}, {g[3, 0, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 0, -1, 0, 5, 3, -1, 1, 0, 1, -1, 1]/2}, {g[3, 0, -1, 0, 4, 4, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 0, -1, 0, 4, 4, -1, 1, -1, 1, 0, 1]/4 + G[3, 0, -1, 0, 4, 4, -1, 1, 0, 1, -1, 1]/4}, {g[3, -1, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, -1, 0, 0, 7, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, -1, 0, 0, 7, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, -1, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, -1, 0, 0, 6, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, -1, 0, 0, 6, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, -1, 0, 0, 6, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, -1, 0, 0, 6, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, -1, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, -1, 0, 0, 6, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, -1, 0, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, -1, 0, 0, 5, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, -1, 0, 0, 5, 3, -1, 1, 0, 1, -1, 1]/4}, {g[2, 0, -1, 0, 7, 2, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 0, -1, 0, 7, 2, 0, 1, 0, 1, -2, 1]}, {g[2, 0, -1, 0, 6, 3, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 0, -1, 0, 6, 3, 0, 1, -1, 1, -1, 1]/2 - G[2, 0, -1, 0, 6, 3, 0, 1, 0, 1, -2, 1]/2}, {g[2, 0, -1, 0, 5, 4, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 0, -1, 0, 5, 4, 0, 1, -2, 1, 0, 1]/4 - G[2, 0, -1, 0, 5, 4, 0, 1, -1, 1, -1, 1]/2 + G[2, 0, -1, 0, 5, 4, 0, 1, 0, 1, -2, 1]/4}, {g[2, -1, 0, 0, 8, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, -1, 0, 0, 8, 1, 0, 1, 0, 1, -2, 1]}, {g[2, -1, 0, 0, 7, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, -1, 0, 0, 7, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, -1, 0, 0, 7, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, -1, 0, 0, 6, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, -1, 0, 0, 6, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, -1, 0, 0, 6, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, -1, 0, 0, 6, 3, 0, 1, 0, 1, -2, 1]/4}, {g[6, 0, 0, -2, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, 0, -2, 3, 1, -1, 1, 0, 1, 0, 1]}, {g[5, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, -2, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -2, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[5, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -2, 3, 2, -1, 1, 0, 1, 0, 1]/2}, {g[5, 0, -1, -1, 3, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -1, 3, 2, -1, 1, 0, 1, 0, 1]}, {g[5, -1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, -1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 0, 0, -2, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 0, 0, -2, 5, 1, 0, 1, 0, 1, -1, 1]}, {g[4, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 0, 0, -2, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[4, 0, 0, -2, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, -1, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, -1, 3, 3, -1, 1, 0, 1, 0, 1]/2}, {g[4, 0, -2, 0, 3, 3, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -2, 0, 3, 3, -1, 1, 0, 1, 0, 1]}, {g[4, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, -1, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, -1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]}, {g[4, -2, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -2, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 0, -1, -1, 5, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 0, -1, -1, 5, 2, 0, 1, 0, 1, -1, 1]}, {g[3, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 0, -1, -1, 4, 3, 0, 1, -1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, -2, 0, 4, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, -2, 0, 3, 4, -1, 1, 0, 1, 0, 1]/2}, {g[3, -1, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, -1, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]}, {g[3, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, -1, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, -1, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -1, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -1, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/2}, {g[3, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -2, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -2, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 0, -2, 0, 5, 3, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, -2, 0, 5, 3, 0, 1, 0, 1, -1, 1]}, {g[2, 0, -2, 0, 4, 4, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, -2, 0, 4, 4, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 4, 0, 1, 0, 1, -1, 1]/2}, {g[2, -1, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -1, -1, 0, 6, 2, 0, 1, 0, 1, -1, 1]}, {g[2, -1, -1, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -1, -1, 0, 5, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, -2, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -2, 0, 0, 7, 1, 0, 1, 0, 1, -1, 1]}, {g[2, -2, 0, 0, 6, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -2, 0, 0, 6, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, -2, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1]/2}, {g[5, 0, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 0, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[4, -1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 0, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]}, {g[3, -1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]}, {g[3, -2, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -2, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]}, {g[2, -1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]}, {g[2, -2, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -3, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -3, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]}, {g[6, 0, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1, 0, 0, 0], G[6, 0, 0, 0, 3, 1, -2, 1, 0, 1, 0, 1]}, {g[5, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1, -1, 0, 0], -G[5, 0, 0, 0, 4, 1, -2, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, 0, 4, 1, -1, 1, 0, 1, -1, 1]/2}, {g[5, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, 0, 3, 2, -2, 1, 0, 1, 0, 1]/2}, {g[4, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1, -2, 0, 0], G[4, 0, 0, 0, 5, 1, -2, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1]/2 + G[4, 0, 0, 0, 5, 1, 0, 1, 0, 1, -2, 1]/4}, {g[4, 0, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1, 0, 0, 0], G[4, 0, 0, 0, 5, 1, -1, 1, 0, 1, -1, 1]}, {g[4, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, -1, -1, 0], G[4, 0, 0, 0, 4, 2, -2, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1]/4}, {g[4, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1, 0, 0, -1], G[4, 0, 0, 0, 4, 2, -1, 1, -1, 1, 0, 1]/2 - G[4, 0, 0, 0, 4, 2, -1, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, -2, 0], G[4, 0, 0, 0, 3, 3, -2, 1, 0, 1, 0, 1]/4}, {g[3, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1, -1, 0, 0], -G[3, 0, 0, 0, 6, 1, -1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 6, 1, 0, 1, 0, 1, -2, 1]/2}, {g[3, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1, -1, 0, -1], -G[3, 0, 0, 0, 5, 2, -1, 1, -1, 1, 0, 1]/4 + G[3, 0, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1]/4 - G[3, 0, 0, 0, 5, 2, 0, 1, -1, 1, -1, 1]/4 + G[3, 0, 0, 0, 5, 2, 0, 1, 0, 1, -2, 1]/4}, {g[3, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1, 0, -1, 0], -G[3, 0, 0, 0, 5, 2, -1, 1, 0, 1, -1, 1]/2}, {g[3, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, -1, -1], -G[3, 0, 0, 0, 4, 3, -1, 1, -1, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 3, -1, 1, 0, 1, -1, 1]/4}, {g[2, 0, 0, 0, 7, 1, 0, 1, 0, 1, -2, 1, 0, 0, 0], G[2, 0, 0, 0, 7, 1, 0, 1, 0, 1, -2, 1]}, {g[2, 0, 0, 0, 6, 2, 0, 1, 0, 1, -1, 1, 0, 0, -1], G[2, 0, 0, 0, 6, 2, 0, 1, -1, 1, -1, 1]/2 - G[2, 0, 0, 0, 6, 2, 0, 1, 0, 1, -2, 1]/2}, {g[2, 0, 0, 0, 5, 3, 0, 1, 0, 1, 0, 1, 0, 0, -2], G[2, 0, 0, 0, 5, 3, 0, 1, -2, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 3, 0, 1, -1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 3, 0, 1, 0, 1, -2, 1]/4}, {g[5, 0, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[5, 0, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[4, 0, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/2}, {g[4, 0, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]}, {g[4, -1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, -1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[3, 0, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]}, {g[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[3, 0, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 0, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/2}, {g[3, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, -1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, -1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]}, {g[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2}, {g[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, -1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]}, {g[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, -1, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, -1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2}, {g[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]}, {g[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]}, {g[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]}, {g[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], -G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2}, {g[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]}, {g[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2}, {g[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]}, {g[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]}, {g[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]}, {g[7, 0, -1, -4, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, -4, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[6, 0, -2, -3, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -3, 3, 2, 0, 0, 1, 1, 0, 1]}, {g[6, -1, -1, -3, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, -1, -1, -3, 4, 1, 0, 0, 1, 1, 0, 1]}, {g[5, 0, -3, -2, 3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, -2, 3, 3, 0, 0, 1, 1, 0, 1]}, {g[5, -1, -2, -2, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, -2, 4, 2, 0, 0, 1, 1, 0, 1]}, {g[5, -2, -1, -2, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -2, -1, -2, 5, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 0, -4, -1, 3, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -4, -1, 3, 4, 0, 0, 1, 1, 0, 1]}, {g[4, -1, -3, -1, 4, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -3, -1, 4, 3, 0, 0, 1, 1, 0, 1]}, {g[4, -2, -2, -1, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -2, -1, 5, 2, 0, 0, 1, 1, 0, 1]}, {g[4, -3, -1, -1, 6, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -3, -1, -1, 6, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 0, -5, 0, 3, 5, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -5, 0, 3, 5, 0, 0, 1, 1, 0, 1]}, {g[3, -1, -4, 0, 4, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -4, 0, 4, 4, 0, 0, 1, 1, 0, 1]}, {g[3, -2, -3, 0, 5, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -3, 0, 5, 3, 0, 0, 1, 1, 0, 1]}, {g[3, -3, -2, 0, 6, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -2, 0, 6, 2, 0, 0, 1, 1, 0, 1]}, {g[3, -4, -1, 0, 7, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -4, -1, 0, 7, 1, 0, 0, 1, 1, 0, 1]}, {g[7, 0, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[7, 0, 0, -3, 3, 1, -1, 0, 1, 1, 0, 1]/2}, {g[7, 0, -1, -2, 3, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, -2, 3, 1, -1, 0, 1, 1, 0, 1]}, {g[6, 0, 0, -3, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[6, 0, 0, -3, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[6, 0, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, -1, -2, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[6, 0, -1, -2, 4, 1, 0, -1, 1, 1, 0, 1]/2 - G[6, 0, -1, -2, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[6, 0, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, -2, 3, 2, -1, 0, 1, 1, 0, 1]/2}, {g[6, 0, -2, -1, 3, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -2, -1, 3, 2, -1, 0, 1, 1, 0, 1]}, {g[6, -1, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, -1, 0, -2, 4, 1, -1, 0, 1, 1, 0, 1]/2}, {g[6, -1, -1, -1, 4, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, -1, -1, -1, 4, 1, -1, 0, 1, 1, 0, 1]}, {g[5, 0, -1, -2, 5, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[5, 0, -1, -2, 5, 1, 0, 0, 1, 1, -1, 1]}, {g[5, 0, -1, -2, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 0, -1, -2, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -2, -1, 4, 2, -1, 0, 1, 1, 0, 1]/2 + G[5, 0, -2, -1, 4, 2, 0, -1, 1, 1, 0, 1]/2 - G[5, 0, -2, -1, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -2, -1, 3, 3, -1, 0, 1, 1, 0, 1]/2}, {g[5, 0, -3, 0, 3, 3, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -3, 0, 3, 3, -1, 0, 1, 1, 0, 1]}, {g[5, -1, 0, -2, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, -1, 0, -2, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, -1, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, -1, -1, -1, 5, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, -1, -1, -1, 5, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, -1, -1, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, -1, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, -1, -1, 4, 2, -1, 0, 1, 1, 0, 1]/2}, {g[5, -1, -2, 0, 4, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -2, 0, 4, 2, -1, 0, 1, 1, 0, 1]}, {g[5, -2, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, -2, 0, -1, 5, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, -2, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -2, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 5, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -2, -1, 5, 2, 0, 0, 1, 1, -1, 1]}, {g[4, 0, -2, -1, 4, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 0, -2, -1, 4, 3, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -3, 0, 4, 3, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, -3, 0, 4, 3, 0, -1, 1, 1, 0, 1]/2 - G[4, 0, -3, 0, 4, 3, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -3, 0, 3, 4, -1, 0, 1, 1, 0, 1]/2}, {g[4, -1, -1, -1, 6, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, -1, -1, -1, 6, 1, 0, 0, 1, 1, -1, 1]}, {g[4, -1, -1, -1, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, -1, -1, -1, 5, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, -1, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -2, 0, 5, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, -1, -2, 0, 5, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, -1, -2, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, -1, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -2, 0, 4, 3, -1, 0, 1, 1, 0, 1]/2}, {g[4, -2, 0, -1, 6, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, -2, 0, -1, 6, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, -2, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, -2, -1, 0, 6, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, -2, -1, 0, 6, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, -2, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, -2, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, -1, 0, 5, 2, -1, 0, 1, 1, 0, 1]/2}, {g[4, -3, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -3, 0, 0, 6, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 0, -3, 0, 5, 3, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -3, 0, 5, 3, 0, 0, 1, 1, -1, 1]}, {g[3, 0, -3, 0, 4, 4, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, -3, 0, 4, 4, 0, 0, 1, 1, -1, 1]/2}, {g[3, -1, -2, 0, 6, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -2, 0, 6, 2, 0, 0, 1, 1, -1, 1]}, {g[3, -1, -2, 0, 5, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -1, -2, 0, 5, 3, 0, 0, 1, 1, -1, 1]/2}, {g[3, -2, -1, 0, 7, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, -2, -1, 0, 7, 1, 0, 0, 1, 1, -1, 1]}, {g[3, -2, -1, 0, 6, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -2, -1, 0, 6, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, -3, 0, 0, 7, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -3, 0, 0, 7, 1, 0, 0, 1, 1, -1, 1]/2}, {g[6, 0, -1, -3, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -3, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[5, 0, -2, -2, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, -2, 3, 2, 0, 0, 1, 1, 0, 1]}, {g[5, -1, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 0, -3, -1, 3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -3, -1, 3, 3, 0, 0, 1, 1, 0, 1]}, {g[4, -1, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1]}, {g[4, -2, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -2, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 0, -4, 0, 3, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -4, 0, 3, 4, 0, 0, 1, 1, 0, 1]}, {g[3, -1, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1]}, {g[3, -2, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]}, {g[3, -3, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -3, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]}, {g[7, 0, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[7, 0, 0, -1, 3, 1, -2, 0, 1, 1, 0, 1]/2}, {g[7, 0, -1, 0, 3, 1, -2, 0, 1, 1, 0, 1, 0, 0, 0], G[7, 0, -1, 0, 3, 1, -2, 0, 1, 1, 0, 1]}, {g[6, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[6, 0, 0, -1, 4, 1, -2, 0, 1, 1, 0, 1]/4 - G[6, 0, 0, -1, 4, 1, -1, -1, 1, 1, 0, 1]/4 + G[6, 0, 0, -1, 4, 1, -1, 0, 1, 1, -1, 1]/4}, {g[6, 0, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[6, 0, 0, -1, 4, 1, -1, 0, 1, 1, -1, 1]/2}, {g[6, 0, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[6, 0, 0, -1, 3, 2, -2, 0, 1, 1, 0, 1]/4}, {g[6, 0, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1, -1, 0, 0], -G[6, 0, -1, 0, 4, 1, -2, 0, 1, 1, 0, 1]/2 + G[6, 0, -1, 0, 4, 1, -1, -1, 1, 1, 0, 1]/2 - G[6, 0, -1, 0, 4, 1, -1, 0, 1, 1, -1, 1]/2}, {g[6, 0, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, -1, 0, 3, 2, -2, 0, 1, 1, 0, 1]/2}, {g[6, -1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, -1, 0, 0, 4, 1, -2, 0, 1, 1, 0, 1]/2}, {g[5, 0, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[5, 0, 0, -1, 5, 1, -1, 0, 1, 1, -1, 1]/4 - G[5, 0, 0, -1, 5, 1, 0, -1, 1, 1, -1, 1]/4 + G[5, 0, 0, -1, 5, 1, 0, 0, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[5, 0, 0, -1, 5, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 0, 0, -1, 4, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[5, 0, 0, -1, 4, 2, -1, 0, 1, 1, -1, 1]/4}, {g[5, 0, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1, -2, 0, 0], G[5, 0, -1, 0, 5, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 5, 1, -1, -1, 1, 1, 0, 1]/2 + G[5, 0, -1, 0, 5, 1, -1, 0, 1, 1, -1, 1]/2 + G[5, 0, -1, 0, 5, 1, 0, -2, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 5, 1, 0, -1, 1, 1, -1, 1]/2 + G[5, 0, -1, 0, 5, 1, 0, 0, 1, 1, -2, 1]/4}, {g[5, 0, -1, 0, 5, 1, -1, 0, 1, 1, -1, 1, 0, 0, 0], G[5, 0, -1, 0, 5, 1, -1, 0, 1, 1, -1, 1]}, {g[5, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 0, -1, 0, 4, 2, -2, 0, 1, 1, 0, 1]/4 - G[5, 0, -1, 0, 4, 2, -1, -1, 1, 1, 0, 1]/4 + G[5, 0, -1, 0, 4, 2, -1, 0, 1, 1, -1, 1]/4}, {g[5, 0, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 0, -1, 0, 4, 2, -1, 0, 1, 1, -1, 1]/2}, {g[5, 0, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, 0, -1, 0, 3, 3, -2, 0, 1, 1, 0, 1]/4}, {g[5, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, -1, 0, 0, 5, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, -1, 0, 0, 5, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, -1, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, -1, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, -1, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, -1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, -1, 0, 0, 4, 2, -2, 0, 1, 1, 0, 1]/4}, {g[4, 0, 0, -1, 6, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[4, 0, 0, -1, 6, 1, 0, 0, 1, 1, -2, 1]/2}, {g[4, 0, 0, -1, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[4, 0, 0, -1, 5, 2, 0, 0, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1, -1, 0, 0], -G[4, 0, -1, 0, 6, 1, -1, 0, 1, 1, -1, 1]/2 + G[4, 0, -1, 0, 6, 1, 0, -1, 1, 1, -1, 1]/2 - G[4, 0, -1, 0, 6, 1, 0, 0, 1, 1, -2, 1]/2}, {g[4, 0, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 0, -1, 0, 5, 2, -1, 0, 1, 1, -1, 1]/4 - G[4, 0, -1, 0, 5, 2, 0, -1, 1, 1, -1, 1]/4 + G[4, 0, -1, 0, 5, 2, 0, 0, 1, 1, -2, 1]/4}, {g[4, 0, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, -1, 0, 5, 2, -1, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 4, 3, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 0, -1, 0, 4, 3, -1, 0, 1, 1, -1, 1]/4}, {g[4, -1, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, -1, 0, 0, 6, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, -1, 0, 0, 6, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, -1, 0, 0, 6, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, -1, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, -1, 0, 0, 6, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, -1, 0, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, -1, 0, 0, 5, 2, -1, 0, 1, 1, -1, 1]/4}, {g[3, 0, -1, 0, 7, 1, 0, 0, 1, 1, -2, 1, 0, 0, 0], G[3, 0, -1, 0, 7, 1, 0, 0, 1, 1, -2, 1]}, {g[3, 0, -1, 0, 6, 2, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 0, -1, 0, 6, 2, 0, 0, 1, 1, -2, 1]/2}, {g[3, 0, -1, 0, 5, 3, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 0, -1, 0, 5, 3, 0, 0, 1, 1, -2, 1]/4}, {g[3, -1, 0, 0, 7, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, -1, 0, 0, 7, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, -1, 0, 0, 6, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, -1, 0, 0, 6, 2, 0, 0, 1, 1, -2, 1]/4}, {g[6, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, -2, 3, 1, -1, 0, 1, 1, 0, 1]/2}, {g[6, 0, -1, -1, 3, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[6, 0, -1, -1, 3, 1, -1, 0, 1, 1, 0, 1]}, {g[5, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 0, 0, -2, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[5, 0, -1, -1, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 4, 1, 0, -1, 1, 1, 0, 1]/2 - G[5, 0, -1, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, -1, -1, 3, 2, -1, 0, 1, 1, 0, 1]/2}, {g[5, 0, -2, 0, 3, 2, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -2, 0, 3, 2, -1, 0, 1, 1, 0, 1]}, {g[5, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, -1, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, -1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, -1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]}, {g[4, 0, -1, -1, 5, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[4, 0, -1, -1, 5, 1, 0, 0, 1, 1, -1, 1]}, {g[4, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 0, -1, -1, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -2, 0, 4, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 4, 2, 0, -1, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -2, 0, 3, 3, -1, 0, 1, 1, 0, 1]/2}, {g[4, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, -1, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, -1, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, -1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/2}, {g[4, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -2, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 0, -2, 0, 5, 2, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -2, 0, 5, 2, 0, 0, 1, 1, -1, 1]}, {g[3, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, -2, 0, 4, 3, 0, 0, 1, 1, -1, 1]/2}, {g[3, -1, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, -1, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]}, {g[3, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -1, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -2, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2}, {g[5, 0, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 0, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]}, {g[4, -1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, -1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 0, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]}, {g[3, -1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]}, {g[3, -2, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -2, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]}, {g[6, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1, 0, -1, 0], -G[6, 0, 0, 0, 3, 1, -2, 0, 1, 1, 0, 1]/2}, {g[5, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, -1, -1, 0], G[5, 0, 0, 0, 4, 1, -2, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 4, 1, -1, -1, 1, 1, 0, 1]/4 + G[5, 0, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1]/4}, {g[5, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1, 0, 0, -1], -G[5, 0, 0, 0, 4, 1, -1, 0, 1, 1, -1, 1]/2}, {g[5, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, -2, 0], G[5, 0, 0, 0, 3, 2, -2, 0, 1, 1, 0, 1]/4}, {g[4, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1, -1, 0, -1], G[4, 0, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 5, 1, 0, -1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 5, 1, 0, 0, 1, 1, -2, 1]/4}, {g[4, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1, 0, -1, 0], -G[4, 0, 0, 0, 5, 1, -1, 0, 1, 1, -1, 1]/2}, {g[4, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, -1, -1], G[4, 0, 0, 0, 4, 2, -1, 0, 1, 1, -1, 1]/4}, {g[3, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1, 0, 0, -1], -G[3, 0, 0, 0, 6, 1, 0, 0, 1, 1, -2, 1]/2}, {g[3, 0, 0, 0, 5, 2, 0, 0, 1, 1, 0, 1, 0, 0, -2], G[3, 0, 0, 0, 5, 2, 0, 0, 1, 1, -2, 1]/4}, {g[5, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[5, 0, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2}, {g[5, 0, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], G[5, 0, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]}, {g[4, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[4, 0, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], -G[4, 0, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 0, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2}, {g[4, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, -1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], G[3, 0, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]}, {g[3, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2}, {g[3, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, -1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2}, {g[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]}, {g[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]}, {g[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], -G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2}, {g[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], -G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2}, {g[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]}, {g[0, 2, -5, 0, 1, 8, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -5, 0, 1, 8, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -5, 0, 2, 8, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -5, 0, 2, 8, 1, 1, 0, 1, 0, 0]}, {g[0, 4, -3, 0, 1, 6, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 4, -3, 0, 1, 6, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -3, 0, 2, 6, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 3, -3, 0, 2, 6, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -3, 0, 1, 7, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 3, -3, 0, 1, 7, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, -3, 0, 1, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -3, 0, 1, 7, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -3, 0, 3, 6, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 2, -3, 0, 3, 6, 1, 1, 0, 1, -1, 0]}, {g[0, 2, -3, 0, 2, 7, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 2, -3, 0, 2, 7, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, -3, 0, 2, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -3, 0, 2, 7, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -3, 0, 1, 8, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 2, -3, 0, 1, 8, 1, 1, 0, 1, 0, -1]}, {g[0, 1, -3, 0, 4, 6, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 1, -3, 0, 4, 6, 1, 1, 0, 1, -1, 0]}, {g[0, 1, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 1, -3, 0, 3, 7, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, -3, 0, 3, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -3, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2}, {g[0, 1, -3, 0, 2, 8, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 1, -3, 0, 2, 8, 1, 1, 0, 1, 0, -1]}, {g[0, 2, -4, 0, 1, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -4, 0, 1, 7, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -4, 0, 2, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -4, 0, 2, 7, 1, 1, 0, 1, 0, 0]}, {g[0, 6, -1, 0, 1, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 6, -1, 0, 1, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 5, -1, 0, 2, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 5, -1, 0, 2, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 5, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 5, -1, 0, 1, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 5, -1, 0, 1, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 5, -1, 0, 1, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 4, -1, 0, 3, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 4, -1, 0, 3, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 4, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 4, -1, 0, 2, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 4, -1, 0, 2, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 4, -1, 0, 2, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 4, -1, 0, 1, 6, 1, 1, -2, 1, 0, 0]/4 - G[0, 4, -1, 0, 1, 6, 1, 1, -1, 1, -1, 0]/2 - G[0, 4, -1, 0, 1, 6, 1, 1, -1, 1, 0, -1]/2 + G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -2, 0]/4 + G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -1, -1]/2 + G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, 0, -2]/4}, {g[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 4, -1, 0, 1, 6, 1, 1, 0, 1, -1, -1]}, {g[0, 3, -1, 0, 4, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 3, -1, 0, 4, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 3, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 3, -1, 0, 3, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 3, -1, 0, 3, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 3, -1, 0, 3, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 3, -1, 0, 2, 6, 1, 1, -2, 1, 0, 0]/4 - G[0, 3, -1, 0, 2, 6, 1, 1, -1, 1, -1, 0]/2 - G[0, 3, -1, 0, 2, 6, 1, 1, -1, 1, 0, -1]/2 + G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -2, 0]/4 + G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -1, -1]/2 + G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, 0, -2]/4}, {g[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 3, -1, 0, 2, 6, 1, 1, 0, 1, -1, -1]}, {g[0, 3, -1, 0, 1, 7, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 3, -1, 0, 1, 7, 1, 1, -1, 1, 0, -1]/2 - G[0, 3, -1, 0, 1, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 3, -1, 0, 1, 7, 1, 1, 0, 1, 0, -2]/2}, {g[0, 2, -1, 0, 5, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 2, -1, 0, 5, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 2, -1, 0, 4, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 2, -1, 0, 4, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 2, -1, 0, 4, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 2, -1, 0, 4, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 2, -1, 0, 3, 6, 1, 1, -2, 1, 0, 0]/4 - G[0, 2, -1, 0, 3, 6, 1, 1, -1, 1, -1, 0]/2 - G[0, 2, -1, 0, 3, 6, 1, 1, -1, 1, 0, -1]/2 + G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -2, 0]/4 + G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -1, -1]/2 + G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, 0, -2]/4}, {g[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 2, -1, 0, 3, 6, 1, 1, 0, 1, -1, -1]}, {g[0, 2, -1, 0, 2, 7, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 2, -1, 0, 2, 7, 1, 1, -1, 1, 0, -1]/2 - G[0, 2, -1, 0, 2, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 2, -1, 0, 2, 7, 1, 1, 0, 1, 0, -2]/2}, {g[0, 2, -1, 0, 1, 8, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 2, -1, 0, 1, 8, 1, 1, 0, 1, 0, -2]}, {g[0, 1, -1, 0, 6, 4, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 1, -1, 0, 6, 4, 1, 1, 0, 1, -2, 0]}, {g[0, 1, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 1, -1, 0, 5, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 1, -1, 0, 5, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 1, -1, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2}, {g[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 1, -1, 0, 4, 6, 1, 1, -2, 1, 0, 0]/4 - G[0, 1, -1, 0, 4, 6, 1, 1, -1, 1, -1, 0]/2 - G[0, 1, -1, 0, 4, 6, 1, 1, -1, 1, 0, -1]/2 + G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -2, 0]/4 + G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1]/2 + G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -2]/4}, {g[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 1, -1, 0, 4, 6, 1, 1, 0, 1, -1, -1]}, {g[0, 1, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 1, -1, 0, 3, 7, 1, 1, -1, 1, 0, -1]/2 - G[0, 1, -1, 0, 3, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 1, -1, 0, 3, 7, 1, 1, 0, 1, 0, -2]/2}, {g[0, 1, -1, 0, 2, 8, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 1, -1, 0, 2, 8, 1, 1, 0, 1, 0, -2]}, {g[0, 4, -2, 0, 1, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 4, -2, 0, 1, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -2, 0, 2, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 3, -2, 0, 2, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 3, -2, 0, 1, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -2, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -2, 0, 3, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 2, -2, 0, 3, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 2, -2, 0, 2, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 2, -2, 0, 2, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -2, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -2, 0, 1, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 2, -2, 0, 1, 7, 1, 1, 0, 1, 0, -1]}, {g[0, 1, -2, 0, 4, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 1, -2, 0, 4, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 1, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 1, -2, 0, 3, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -2, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 1, -2, 0, 2, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 1, -2, 0, 2, 7, 1, 1, 0, 1, 0, -1]}, {g[0, 2, -3, 0, 1, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -3, 0, 1, 6, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -3, 0, 2, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -3, 0, 2, 6, 1, 1, 0, 1, 0, 0]}, {g[0, 6, 0, 0, 1, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 6, 0, 0, 1, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 5, 0, 0, 2, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 5, 0, 0, 2, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 5, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 5, 0, 0, 1, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 5, 0, 0, 1, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 4, 0, 0, 3, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 4, 0, 0, 3, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 4, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 4, 0, 0, 2, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 4, 0, 0, 2, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 4, 0, 0, 1, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 4, 0, 0, 1, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 3, 0, 0, 4, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 3, 0, 0, 4, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 3, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 3, 0, 0, 3, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 3, 0, 0, 3, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 3, 0, 0, 2, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 3, 0, 0, 2, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 3, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 3, 0, 0, 1, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 3, 0, 0, 1, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 2, 0, 0, 5, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 2, 0, 0, 5, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 2, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 2, 0, 0, 4, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 2, 0, 0, 4, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 2, 0, 0, 3, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 2, 0, 0, 3, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 2, 0, 0, 2, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 2, 0, 0, 2, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 2, 0, 0, 2, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 2, 0, 0, 1, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 2, 0, 0, 1, 7, 1, 1, 0, 1, 0, -2]}, {g[0, 1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 1, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 1, 0, 0, 5, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 1, 0, 0, 5, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 1, 0, 0, 4, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 1, 0, 0, 4, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 1, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 1, 0, 0, 3, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 1, 0, 0, 3, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 1, 0, 0, 2, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 1, 0, 0, 2, 7, 1, 1, 0, 1, 0, -2]}, {g[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 4, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 3, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 3, -1, 0, 1, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 2, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 2, -1, 0, 2, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 2, -1, 0, 1, 6, 1, 1, 0, 1, 0, -1]}, {g[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 1, -1, 0, 4, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 1, -1, 0, 3, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, -1, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 1, -1, 0, 2, 6, 1, 1, 0, 1, 0, -1]}, {g[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 9, 0, 0, -6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 9, 0, 0, -6, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 8, 0, 0, -6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 8, 0, 0, -6, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 8, 0, -1, -5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 8, 0, -1, -5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 8, -1, 0, -5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 8, -1, 0, -5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, 0, -6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, 0, -6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, -1, -5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, -1, -5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 7, -1, 0, -5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, -1, 0, -5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 7, -1, -1, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, -1, -1, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 7, -2, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, -2, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, 0, -5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, 0, -5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, -1, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, -1, -4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -2, 0, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -2, 0, -4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -2, -1, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -2, -1, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -3, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -3, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, 0, -4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, 0, -4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, -1, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, -1, -3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -3, 0, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -3, 0, -3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -3, -1, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -3, -1, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -4, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -4, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, 0, -3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, 0, -3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, -1, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, -1, -2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -4, 0, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -4, 0, -2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -4, -1, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -4, -1, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -5, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -5, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, 0, -2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, 0, -2, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, -1, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, -1, -1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -5, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -5, 0, -1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -5, -1, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -5, -1, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -6, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -6, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, 0, -1, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -5, 0, -1, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, -1, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -5, -1, 0, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -6, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -6, 0, 0, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -6, 0, 0, 9, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -6, 0, 0, 9, 1, 1, 1, 1, 0, 0]}, {g[-1, 8, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 8, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 7, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 7, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 7, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 7, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 9, 0, 0, -4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 9, 0, 0, -4, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 8, 0, 0, -4, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 8, 0, -1, -3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 8, 0, -1, -3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 8, -1, 0, -3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 8, -1, 0, -3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, 0, -4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 7, 0, -1, -3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, -1, -3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, -1, 0, -3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 7, -1, -1, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, -1, -1, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 7, -2, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, -2, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, 0, 0, -4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 6, 0, 0, -4, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, 0, -1, -3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 6, 0, -1, -3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, 0, -3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, -1, -1, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, -1, -2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 6, -2, 0, -2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -2, 0, -2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -2, -1, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -2, -1, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -3, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -3, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, 0, -4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, 0, -4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, 0, -1, -3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, -1, -3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -1, 0, -3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, -1, 0, -3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -1, -1, -2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, -1, -1, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -2, -1, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, -1, -1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 5, -3, 0, -1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -3, 0, -1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -3, -1, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -3, -1, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -4, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -4, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -1, 0, -3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, 0, -3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, -1, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, -1, -2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -2, 0, -2, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -2, 0, -2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -2, -1, -1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -2, -1, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, -1]/2 + G[0, 6, -1, 0, -3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -3, -1, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -3, -1, 0, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -4, 0, 0, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -4, 0, 0, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -2, 0, -2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, 0, -2, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, -1, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, -1, -1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -3, 0, -1, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, -1]/2 + G[0, 7, -1, 0, -3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -3, 0, -1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -3, -1, 0, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -3, -1, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, -1]/2 + G[0, 7, 0, 0, -4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -3, 0, -1, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -3, 0, -1, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, -1, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -3, -1, 0, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -4, 0, 0, 8, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, -1]/2 + G[0, 8, 0, 0, -4, 2, 1, 0, 1, 1, 0, 0]/2}, {g[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -4, 0, 0, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -4, 0, 0, 9, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -4, 0, 0, 9, 1, 1, 1, 1, 0, -1]}, {g[-1, 8, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 8, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 7, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 7, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 7, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 7, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 6, 0, 0, -3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 6, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 6, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 6, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 5, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, -1, 0, -2, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 5, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 4, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -2, 0, -1, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -3, 0, 0, 7, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 2, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 8, 0, 0, -5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 8, 0, 0, -5, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, 0, -5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, -1, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, -1, -4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 7, -1, 0, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, -1, 0, -4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, 0, -5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, -1, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, -1, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, -1, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, -1, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -2, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -2, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, 0, -4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, -1, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, -1, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, -1, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, -1, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -3, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -3, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, 0, -3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, -1, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, -1, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, -1, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -4, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -4, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, 0, -2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, -1, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, -1, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, -1, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -5, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -5, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, 0, -1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -4, -1, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, -1, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -5, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -5, 0, 0, 8, 1, 1, 1, 1, 0, 0]}, {g[-1, 7, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 7, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 9, 0, 0, -2, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 9, 0, 0, -2, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 8, 0, 0, -2, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 8, 0, -1, -1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 8, 0, -1, -1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 8, -1, 0, -1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 8, -1, 0, -1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 7, 0, 0, -2, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 7, 0, -1, -1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, -1, -1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 7, -1, 0, -1, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, -1, 0, -1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 7, -1, -1, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, -1, -1, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 7, -2, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, -2, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 6, 0, 0, -2, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 6, 0, -1, -1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 6, 0, -1, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, -1, -1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, 0, -1, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 6, 0, -1, -1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 6, -1, 0, -1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 6, -1, 0, -1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, -1, 0, -1, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 6, -1, 0, -1, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, -1, -1, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -1, -1, 0, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 6, -2, 0, 0, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -2, 0, 0, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, 0, 0, -2, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, 0, -2, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, 0, -1, -1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, 0, -1, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, -1, -1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 5, 0, -1, -1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, -1, -1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 5, -1, 0, -1, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 5, -1, 0, -1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, -1, 0, -1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, -1, -1, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, -1, -1, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, -1, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, -1, -1, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, -1, -1, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, -2, 0, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 5, -2, 0, 0, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, -2, 0, 0, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, 0, -2, 5, 1, 0, 1, 1, 0, -1]/2}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, -2, 0, 0, 5, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, 0, 0, -2, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 4, 0, 0, -2, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, 0, -1, -1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 4, 0, -1, -1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, -1, 0, -1, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 4, -1, 0, -1, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -1, 0, -1, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, -1, -1, 0, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, -1, -1, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, -1, 0, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, -1, -1, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -1, -1, 0, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/4 + G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, -2]/4 - G[0, 6, 0, 0, -2, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1]/4}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, -2, 0, 0, 6, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 4, -2, 0, 0, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 6, 0, 0, -2, 4, 1, 0, 1, 1, 0, -1]/2}, {g[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -2, 0, 0, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, 0, -2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, 0, -2, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, 0, -1, -1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, -1, -1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, -1, 0, -1, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, -1, 0, -1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, -1, -1, 0, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, -1, -1, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, -2, 0, 0, 7, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2]/4 - G[0, 7, 0, 0, -2, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 7, 0, 0, -2, 3, 1, 0, 1, 1, 0, -1]/4}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2]/2 + G[0, 7, 0, 0, -2, 3, 1, 0, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, -2, 0, 0, 7, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, -2, 0, 0, 7, 1, 1, 1, 1, -1, -1]}, {g[0, 2, -1, 0, -1, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -1, 0, -1, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -1, -1, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -1, -1, 0, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, -2, 0, 0, 8, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -2]/2 + G[0, 8, 0, 0, -2, 2, 1, 0, 1, 1, -1, 0]/2}, {g[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -2, 0, 0, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 1, -2, 0, 0, 9, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, -2, 0, 0, 9, 1, 1, 1, 1, 0, -2]}, {g[-1, 8, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 8, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 7, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 7, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 7, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 7, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 6, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 6, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 6, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 6, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 6, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 6, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 6, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]}, {g[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 5, 0, 0, -1, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 5, 0, 0, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 5, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 5, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 5, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 5, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 5, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0]/2 - G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 5, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 4, 0, 0, -1, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 4, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 4, -1, 0, 0, 6, 1, 1, -1, 1, 0, 0]/4 - G[-1, 4, -1, 0, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 + G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -2, 0]/4 + G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 + G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 4, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 4, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]}, {g[-1, 3, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 3, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 3, -1, 0, 0, 7, 1, 1, 0, 1, 0, -1]/2 - G[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, -1, -1]/2 - G[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 3, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 2, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 2, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 8, 0, 0, -3, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 8, 0, 0, -3, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, 0, -3, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 7, 0, -1, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, -1, -2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 7, -1, 0, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, -1, 0, -2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, 0, -3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, 0, -1, -2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, -1, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -1, -1, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, -1, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -2, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -2, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, 0, 0, -3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, 0, -3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, 0, -1, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, -1, -2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, 0, -2, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -1, -1, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, -1, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 5, -2, 0, -1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -2, -1, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, -1, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -3, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -3, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, 0, -3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, 0, -1, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, -1, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -1, 0, -2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -1, -1, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, -1, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, 5, -1, 0, -2, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -2, -1, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, -1, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -3, 0, 0, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -3, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 3, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, 0, -2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, -1, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, -1, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -2, 0, -1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]/2 + G[0, 6, -1, 0, -2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -2, -1, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, -1, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2 + G[0, 6, 0, 0, -3, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, 0, -1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, -1, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, -1, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -3, 0, 0, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]/2 + G[0, 7, 0, 0, -3, 2, 1, 0, 1, 1, 0, 0]/2}, {g[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -3, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -3, 0, 0, 8, 1, 1, 1, 1, 0, -1]}, {g[-1, 7, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 7, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 6, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 6, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 5, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 4, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 2, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 9, 0, 0, 0, 1, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 9, 0, 0, 0, 1, 1, 1, 1, 1, -3, 0]}, {g[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, -1], G[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -2, 0]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -3, 0]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -2, -1]/2}, {g[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0, -1, 0, 0], G[0, 8, 0, 0, 0, 2, 1, 0, 1, 1, -2, 0]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -3, 0]/2}, {g[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 8, 0, 0, 0, 2, 1, 1, 1, 1, -3, 0]}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, -2], G[0, 7, 0, 0, 0, 3, 1, 1, -1, 1, -1, 0]/4 - G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0]/2 - G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -1, -1]/2 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0]/4 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1]/2 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -1, -2]/4}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, -1, 0, -1], -G[0, 7, 0, 0, 0, 3, 1, 0, 1, 1, -2, 0]/4 - G[0, 7, 0, 0, 0, 3, 1, 0, 1, 1, -1, -1]/4 - G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0]/4 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0]/4 + G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1]/4}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, -1, 0], G[0, 3, 0, 0, 0, 7, 1, 0, 1, 1, 0, -2]/2 - G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1]/2}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0, -1, 0, 0], G[0, 7, 0, 0, 0, 3, 1, 0, 1, 1, -2, 0]/2 - G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0]/2}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -2, -1]}, {g[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 7, 0, 0, 0, 3, 1, 1, 1, 1, -3, 0]}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -3], G[0, 6, 0, 0, 0, 4, 1, 1, -2, 1, 0, 0]/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -1, 0])/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, 0, -1])/8 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0])/8 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1])/4 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, 0, -2])/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -3, 0]/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1])/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -2])/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, 0, -3]/8}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, -2], G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -2, 0]/8 + G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -1, -1]/4 + G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, 0, -2]/8 - G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -1, 0]/8 + G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0]/4 + G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1]/4 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -3, 0]/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/4 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -2]/8}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0, -1, 0, -1], -G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -2, 0]/4 - G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -1, -1]/4 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0]/4 + G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -3, 0]/4 + G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/4}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, -1], G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -2]/2}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, -1, 0, 0], G[0, 6, 0, 0, 0, 4, 1, 0, 1, 1, -1, -1]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, -1], G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -3, 0]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, -1, 0], G[0, 4, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 6, 0, 0, 0, 4, 1, 1, 1, 1, -2, -1]}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -2, 0]/8 + G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -1, -1]/4 + G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, 0, -2]/8 - G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, -1, 0]/8 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -3, 0]/8 - G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]/8}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, 0, -1]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/2 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, 0, -2]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, 0, -3]/4}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, -1, 0]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -3, 0]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]/4}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, -1, -1], -G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -1, -1]/4 - G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, 0, -2]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]/4}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, -1, 0, 0], G[0, 5, 0, 0, 0, 5, 1, 0, 1, 1, -1, -1]/2 - G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]/2}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -1, -2]}, {g[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 5, 0, 0, 0, 5, 1, 1, 1, 1, -2, -1]}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -3], G[0, 4, 0, 0, 0, 6, 1, 1, -2, 1, 0, 0]/8 - (3*G[0, 4, 0, 0, 0, 6, 1, 1, -1, 1, -1, 0])/8 - (3*G[0, 4, 0, 0, 0, 6, 1, 1, -1, 1, 0, -1])/8 + (3*G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -2, 0])/8 + (3*G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -1, -1])/4 + (3*G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, 0, -2])/8 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -3, 0]/8 - (3*G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -2, -1])/8 - (3*G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2])/8 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, -3]/8}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, -1, -1, 0, -1], -G[0, 4, 0, 0, 0, 6, 1, 0, 1, 1, -1, -1]/4 - G[0, 4, 0, 0, 0, 6, 1, 0, 1, 1, 0, -2]/4 - G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -1, -1]/4 + G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -2, -1]/4 + G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2]/4}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, -1], G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, 0, -2]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, 0, -3]/2}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, -1], G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -2, -1]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2]/2}, {g[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 4, 0, 0, 0, 6, 1, 1, 1, 1, -1, -2]}, {g[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, -2], G[0, 3, 0, 0, 0, 7, 1, 1, -1, 1, 0, -1]/4 - G[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, 0, -2]/2 + G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -2, -1]/4 + G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -1, -2]/2 + G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, 0, -3]/4}, {g[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, 0, -3]}, {g[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 3, 0, 0, 0, 7, 1, 1, 1, 1, -1, -2]}, {g[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, -1], G[0, 2, 0, 0, 0, 8, 1, 1, 0, 1, 0, -2]/2 - G[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, -1, -2]/2 - G[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, 0, -3]/2}, {g[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 2, 0, 0, 0, 8, 1, 1, 1, 1, 0, -3]}, {g[0, 1, 0, 0, 0, 9, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 1, 0, 0, 0, 9, 1, 1, 1, 1, 0, -3]}, {g[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 7, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -4, 0, 0, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 6, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 8, 0, 0, -1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 8, 0, 0, -1, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, 0, -1, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 7, 0, -1, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, -1, 0, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 7, -1, 0, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, -1, 0, 0, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 6, 0, 0, -1, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, 0, -1, 0, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, -1, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 6, -1, 0, 0, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, -1, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, 0, -1, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, 0, -1, 0, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, 0, -1, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, -1, 0, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 5, 0, -1, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, -1, 0, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, -1, 0, 0, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 5, -1, 0, 0, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, -1, 0, 0, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 4, 0, 0, -1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, -1, 0, 0, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, 0, 0, -1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, 0, -1, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 4, 0, -1, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, -1, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, -1, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, 0, -1, 0, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, -1, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4 - G[0, 5, 0, 0, -1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1]/4}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, -1, 0, 0, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 4, -1, 0, 0, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, 0, -1, 4, 1, 0, 1, 1, 0, -1]/2}, {g[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, -1, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, 0, 0, -1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, 0, -1, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 3, 0, -1, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, -1, 0, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, -1, 0, 0, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/4 - G[0, 6, 0, 0, -1, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, -1, 3, 1, 0, 1, 1, 0, -1]/4}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2 + G[0, 6, 0, 0, -1, 3, 1, 0, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, -1, 0, 0, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, -1, 0, 0, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, 0, -1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 2, 0, -1, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, -1, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, -1, 0, 0, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]/2 + G[0, 7, 0, 0, -1, 2, 1, 0, 1, 1, -1, 0]/2}, {g[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, -1, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 1, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, -1, 0, 0, 8, 1, 1, 1, 1, 0, -2]}, {g[-1, 7, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 7, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 6, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 6, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 5, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 5, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 5, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 5, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 4, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 4, 0, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 4, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 4, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 4, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 3, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 3, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 2, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 2, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 7, 0, 0, -2, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, -1, -1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, -1, 0, -1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, -1, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 5, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, -1, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -2, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, 0, -1, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, -1, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, -1, -1, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, 5, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 2, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]/2 + G[0, 6, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0]/2}, {g[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -2, 0, 0, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 6, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 5, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 4, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 7, 0, 0, 0, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 6, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 6, 0, 0, 0, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 5, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 5, 0, 0, 0, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 4, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 4, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 3, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 3, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 3, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 2, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 2, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 1, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 1, 0, 0, 0, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 3, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 4, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0]/2}, {g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 1, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 3, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 2, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 1, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 1, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 2, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 1, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 1, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 1, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 9, 0, 0, -6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 9, 0, 0, -6, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 8, -1, 0, -5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 8, -1, 0, -5, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 7, -2, 0, -4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 7, -2, 0, -4, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 6, -3, 0, -3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 6, -3, 0, -3, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 5, -4, 0, -2, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, -4, 0, -2, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -5, 0, -1, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -5, 0, -1, 6, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -6, 0, 0, 7, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -6, 0, 0, 7, 1, 1, 0, 1, 0, 1]}, {g[0, 9, 0, 0, -4, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 9, 0, 0, -4, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 8, 0, 0, -4, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 8, 0, 0, -4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 8, -1, 0, -3, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 8, -1, 0, -3, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 7, -1, 0, -3, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, -1, 0, -3, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 7, -2, 0, -2, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 7, -2, 0, -2, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 6, -2, 0, -2, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -2, 0, -2, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 6, -3, 0, -1, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 6, -3, 0, -1, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 5, -3, 0, -1, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -3, 0, -1, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, -4, 0, 0, 5, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, -4, 0, 0, 5, 1, 1, 0, 1, -1, 1]}, {g[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, -4, 0, 0, 6, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -4, 0, 0, 6, 1, 1, 0, 1, 0, 0]/2}, {g[0, 8, 0, 0, -5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 8, 0, 0, -5, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 7, -1, 0, -4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 7, -1, 0, -4, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 6, -2, 0, -3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 6, -2, 0, -3, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 5, -3, 0, -2, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, -3, 0, -2, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -4, 0, -1, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -4, 0, -1, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -5, 0, 0, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -5, 0, 0, 6, 1, 1, 0, 1, 0, 1]}, {g[0, 9, 0, 0, -2, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 9, 0, 0, -2, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 8, 0, 0, -2, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 8, 0, 0, -2, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 8, -1, 0, -1, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 8, -1, 0, -1, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 7, 0, 0, -2, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 7, 0, 0, -2, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 7, 0, 0, -2, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 7, -1, 0, -1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 7, -1, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 7, -2, 0, 0, 3, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 7, -2, 0, 0, 3, 1, 1, 0, 1, -2, 1]}, {g[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 6, -1, 0, -1, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 6, -1, 0, -1, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, -1, 0, -1, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 6, -2, 0, 0, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, -2, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2}, {g[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 5, -2, 0, 0, 5, 1, 1, -2, 1, 0, 1]/4 - G[0, 5, -2, 0, 0, 5, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, -2, 0, 0, 5, 1, 1, -1, 1, 0, 0]/2 + G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, 0, -1]/4}, {g[0, 8, 0, 0, -3, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 8, 0, 0, -3, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 7, 0, 0, -3, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 7, 0, 0, -3, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 7, -1, 0, -2, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 7, -1, 0, -2, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 6, -1, 0, -2, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, 0, -2, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 6, -2, 0, -1, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 6, -2, 0, -1, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 5, -2, 0, -1, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -2, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, -3, 0, 0, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, -3, 0, 0, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, -3, 0, 0, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -3, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, 9, 0, 0, 0, 1, 1, 1, 0, 1, -3, 1, 0, 0, 0], G[0, 9, 0, 0, 0, 1, 1, 1, 0, 1, -3, 1]}, {g[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1, 0, 0, -1], G[0, 8, 0, 0, 0, 2, 1, 1, -1, 1, -2, 1]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -3, 1]/2 - G[0, 8, 0, 0, 0, 2, 1, 1, 0, 1, -2, 0]/2}, {g[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1, 0, 0, -2], G[0, 7, 0, 0, 0, 3, 1, 1, -2, 1, -1, 1]/4 - G[0, 7, 0, 0, 0, 3, 1, 1, -1, 1, -2, 1]/2 - G[0, 7, 0, 0, 0, 3, 1, 1, -1, 1, -1, 0]/2 + G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -3, 1]/4 + G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0]/2 + G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -1, -1]/4}, {g[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, -3], G[0, 6, 0, 0, 0, 4, 1, 1, -3, 1, 0, 1]/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, -2, 1, -1, 1])/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, -2, 1, 0, 0])/8 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -2, 1])/8 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -1, 0])/4 + (3*G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, 0, -1])/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -3, 1]/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0])/8 - (3*G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1])/8 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, 0, -2]/8}, {g[0, 7, 0, 0, -4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 7, 0, 0, -4, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 6, -1, 0, -3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 6, -1, 0, -3, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 5, -2, 0, -2, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, -2, 0, -2, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -3, 0, -1, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -3, 0, -1, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -4, 0, 0, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -4, 0, 0, 5, 1, 1, 0, 1, 0, 1]}, {g[0, 8, 0, 0, -1, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 8, 0, 0, -1, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 7, 0, 0, -1, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 7, 0, 0, -1, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 7, -1, 0, 0, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 7, -1, 0, 0, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 6, 0, 0, -1, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 6, 0, 0, -1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 6, -1, 0, 0, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, -1, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 5, -1, 0, 0, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 5, -1, 0, 0, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 7, 0, 0, -2, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 6, 0, 0, -2, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 6, -1, 0, -1, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 5, -1, 0, -1, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, -2, 0, 0, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, -2, 0, 0, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1]}, {g[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 7, 0, 0, 0, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 6, 0, 0, 0, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 0, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 5, 0, 0, 0, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 5, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1]}, {g[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 4, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1]}, {g[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, -5, -1, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, -1, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -5, -1, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, -1, 2, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -6, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -6, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -6, 0, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -6, 0, 2, 8, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -6, 0, 1, 9, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -6, 0, 1, 9, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, -1, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, -1, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, -1, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -5, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -5, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, -1, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, -1, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -4, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -4, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, -1, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, -1, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -3, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -3, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, -1, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, -1, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, -1, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -2, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -2, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, -1, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, -1, 8, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, -1, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, -1, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -5, -1, 0, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, -1, 0, 8, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -5, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -5, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -6, 0, 0, 9, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -6, 0, 0, 9, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -6, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -6, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -6, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -6, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -5, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -5, 0, 2, 8, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -4, 0, 3, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -4, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -4, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, -4, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -4, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -5, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -5, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -5, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -5, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, -1, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, -1, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -3, -1, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, -1, 4, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -3, -1, 3, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, -1, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -3, -1, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, -1, 2, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -4, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -4, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -4, 0, 4, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -4, 0, 3, 7, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -4, 0, 2, 8, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -4, 0, 2, 8, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -4, 0, 1, 9, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -4, 0, 1, 9, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, -1, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, -1, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -2, -1, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, -1, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -2, -1, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, -1, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, -1, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, -1, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -3, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -3, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, -1, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, -1, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -1, -1, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, -1, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -1, -1, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, -1, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, -1, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, -1, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -2, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -2, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, -2, 0, 6, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, -1, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, -1, 8, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, 0, -1, 7, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, -1, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, 0, -1, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, -1, 6, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, -1, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, -1, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -3, -1, 0, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, -1, 0, 8, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -3, -1, 0, 7, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, -1, -3, 0, 4, 6, 1, 0, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, -1, -3, 0, 5, 5, 1, 0, 1, 1, 0, 0]/2}, {g[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -3, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -4, 0, 0, 9, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -4, 0, 0, 9, 1, 1, 1, 1, 1, -1, 0]}, {g[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -4, 0, 0, 8, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -4, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -4, 0, 3, 7, 1, 0, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1]}, {g[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -4, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -4, 0, 4, 6, 1, 0, 1, 1, 0, 0]/2}, {g[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -4, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -4, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -4, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -3, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -3, 0, 4, 6, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -3, 0, 3, 7, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -3, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -3, 0, 2, 8, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, -2, 0, 5, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, -2, 0, 3, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, -2, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -2, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -2, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -2, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -2, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -2, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, -2, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -2, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, -3, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -3, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -3, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -3, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -3, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -3, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, -3, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -3, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -4, -1, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, -1, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -4, -1, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, -1, 2, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -5, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -5, 0, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, 0, 2, 7, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -5, 0, 1, 8, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -5, 0, 1, 8, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, -1, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, -1, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, -1, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, -1, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, -1, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, -1, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, -1, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, -1, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, -1, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, -1, 7, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, -1, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, -1, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, 0, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, 0, 7, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -4, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, 0, 8, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, 0, 8, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -5, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -5, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -4, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -4, 0, 2, 7, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -3, 0, 3, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -4, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -4, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -4, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -4, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, -1, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, -1, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -1, -1, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, -1, 6, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -1, -1, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -1, -1, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, -1, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -1, -1, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, -1, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -1, -1, 4, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -1, -1, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -1, -1, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, -1, 4, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -1, -1, 3, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, -1, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, -1, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, -1, 2, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -2, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -2, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -2, 0, 6, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -2, 0, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -2, 0, 4, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -2, 0, 3, 7, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -2, 0, 3, 7, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -2, 0, 2, 8, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -2, 0, 2, 8, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -2, 0, 1, 9, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -2, 0, 1, 9, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, -1, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, -1, 8, 2, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, 0, -1, 7, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, -1, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, 0, -1, 6, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, -1, 6, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, 0, -1, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, -1, 6, 4, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, 0, -1, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, 0, -1, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, 0, -1, 5, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, -1, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, 0, -1, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, -1, 4, 6, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, -1, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, -1, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, -1, -1, 0, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, -1, 0, 8, 2, 1, 1, 1, 1, -2, 0]}, {g[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -1, -1, 0, 7, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, -1, 0, 6, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -1, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, -1, -1, 0, 6, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -1, -1, 0, 6, 4, 1, 0, 1, 1, -1, 0]/2 - G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1]}, {g[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -1, -1, 0, 5, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, -1, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1]/4 - G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/4 + G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/4}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, -1, -1, 0, 5, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, -1, 0, 4, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -1, -1, 0, 4, 6, 1, 0, 1, 1, 0, -1]/2 - G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2]}, {g[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]}, {g[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, -1, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2]}, {g[0, -2, 0, 0, 9, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -2, 0, 0, 9, 1, 1, 1, 1, 1, -2, 0]}, {g[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -2, 0, 0, 8, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -2, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0]}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -2, 0, 0, 7, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -2, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, -2, 0, 0, 7, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -2, 0, 3, 7, 1, 0, 1, 1, 0, -1]/2}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -2, 0, 0, 7, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]}, {g[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, -2]/4 - G[0, 0, -2, 0, 4, 6, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -2, 0, 0, 6, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, -2, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -2, 0, 0, 6, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -2, 0, 4, 6, 1, 0, 1, 1, 0, -1]/2}, {g[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -2, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -2, 0, 0, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]/4 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4 - G[0, 0, -2, 0, 5, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, -2, 0, 5, 5, 1, 0, 1, 1, 0, -1]/4}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/2 + G[0, 0, -2, 0, 5, 5, 1, 0, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -2, 0, 0, 5, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]}, {g[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -2, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -2, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2 + G[0, 0, -2, 0, 6, 4, 1, 0, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -2, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]}, {g[0, -2, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -2, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 0, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 0, -1, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 0, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 0, -1, 0, 6, 4, 1, 1, 1, 1, -2, 0]}, {g[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 0, -1, 0, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 0, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -2, 0]/2 - G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 0, -1, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 0, -1, 0, 4, 6, 1, 1, -1, 1, 0, 0]/4 - G[-1, 0, -1, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 + G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -2, 0]/4 + G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 + G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 0, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 0, -1, 0, 4, 6, 1, 1, 1, 1, -1, -1]}, {g[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 0, -1, 0, 3, 7, 1, 1, 0, 1, 0, -1]/2 - G[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, -1, -1]/2 - G[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 0, -1, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 0, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 0, -1, 0, 2, 8, 1, 1, 1, 1, 0, -2]}, {g[-1, -1, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, -1, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, -1, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, -1, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, -1, 0, 0, 6, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, -1, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, -1, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, -1, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, -1, 0, 0, 5, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, -1, 0, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, -1, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, -1, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, -1, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, -1, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, -1, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, -1, 0, 0, 3, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -2, -1, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, -1, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -2, -1, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, -1, 4, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -2, -1, 3, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, -1, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, -1, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, -1, 2, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -3, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, 0, 4, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -3, 0, 3, 6, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -3, 0, 2, 7, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, 0, 2, 7, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -3, 0, 1, 8, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -3, 0, 1, 8, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, -1, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, -1, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -1, -1, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, -1, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -1, -1, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, -1, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, -1, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, -1, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, -1, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, -1, 7, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, 0, -1, 6, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, -1, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, 0, -1, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, -1, 5, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, -1, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, -1, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, 0, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, 0, 7, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, -1, 0, 6, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, -1, -2, 0, 4, 5, 1, 0, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2 + G[0, -1, -2, 0, 5, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -2, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, 0, 8, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, 0, 8, 1, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -3, 0, 0, 7, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -3, 0, 3, 6, 1, 0, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -3, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -3, 0, 4, 5, 1, 0, 1, 1, 0, 0]/2}, {g[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -3, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -3, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -2, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -2, 0, 4, 5, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -2, 0, 3, 6, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -2, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -2, 0, 2, 7, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, -1, 0, 5, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, -1, 0, 3, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, -2, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -2, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -2, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -2, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -2, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -2, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, -2, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -2, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, 0, 9, 1, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 0, 0, 0, 9, 1, 1, 1, 1, 1, -3, 0]}, {g[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0, 0, 0, -1], G[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -3, 0]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -2, 0, -1, 0, 0], G[0, 0, 0, 0, 8, 2, 1, 0, 1, 1, -2, 0]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -3, 0]/2}, {g[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 0, 0, 0, 8, 2, 1, 1, 1, 1, -3, 0]}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, 0, 0, -2], G[0, 0, 0, 0, 7, 3, 1, 1, -1, 1, -1, 0]/4 - G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -1, -1]/2 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0]/4 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1]/2 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -1, -2]/4}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -1, 0, -1, 0, -1], -G[0, 0, 0, 0, 7, 3, 1, 0, 1, 1, -2, 0]/4 - G[0, 0, 0, 0, 7, 3, 1, 0, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0]/4 + G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1]/4}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0, 0, -1, 0], G[0, 0, 0, 0, 3, 7, 1, 0, 1, 1, 0, -2]/2 - G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, 0, -1, 0, 0], G[0, 0, 0, 0, 7, 3, 1, 0, 1, 1, -2, 0]/2 - G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0]/2}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -2, -1]}, {g[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0, 0, 0, 0], G[0, 0, 0, 0, 7, 3, 1, 1, 1, 1, -3, 0]}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, 0, 0, -3], G[0, 0, 0, 0, 6, 4, 1, 1, -2, 1, 0, 0]/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0])/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, 0, -1])/8 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0])/8 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1])/4 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, 0, -2])/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -3, 0]/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1])/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -2])/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, 0, -3]/8}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, 0, 0, -1, 0, -2], G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -2, 0]/8 + G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]/4 + G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, 0, -2]/8 - G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0]/8 + G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/4 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -3, 0]/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/4 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -2]/8}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, 0, -1, 0, -1], -G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -2, 0]/4 - G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -3, 0]/4 + G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/4}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1, 0, 0, -1], G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -2]/2}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -1, -1, -1, 0, 0], G[0, 0, 0, 0, 6, 4, 1, 0, 1, 1, -1, -1]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, 0, -1], G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -3, 0]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, 0, 0, -1, 0], G[0, 0, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 0, 0, 0, 6, 4, 1, 1, 1, 1, -2, -1]}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, 0, 0, -1, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -2, 0]/8 + G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1]/4 + G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, 0, -2]/8 - G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, -1, 0]/8 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -3, 0]/8 - G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]/8}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, 0, -1, 0, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, 0, -1]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, 0, -2]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, 0, -3]/4}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, -1, 0]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -3, 0]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]/4}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, 0, 0, -1, -1], -G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, 0, -2]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]/4}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -1, -1, 0, 0], G[0, 0, 0, 0, 5, 5, 1, 0, 1, 1, -1, -1]/2 - G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]/2}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -1, -2]}, {g[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1, 0, 0, 0], G[0, 0, 0, 0, 5, 5, 1, 1, 1, 1, -2, -1]}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, 0, 0, 0, -3], G[0, 0, 0, 0, 4, 6, 1, 1, -2, 1, 0, 0]/8 - (3*G[0, 0, 0, 0, 4, 6, 1, 1, -1, 1, -1, 0])/8 - (3*G[0, 0, 0, 0, 4, 6, 1, 1, -1, 1, 0, -1])/8 + (3*G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -2, 0])/8 + (3*G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -1, -1])/4 + (3*G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2])/8 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -3, 0]/8 - (3*G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -2, -1])/8 - (3*G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2])/8 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, -3]/8}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, -1, -1, 0, -1], -G[0, 0, 0, 0, 4, 6, 1, 0, 1, 1, -1, -1]/4 - G[0, 0, 0, 0, 4, 6, 1, 0, 1, 1, 0, -2]/4 - G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -1, -1]/4 + G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -2, -1]/4 + G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2]/4}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, -2, 0, 0, -1], G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, 0, -3]/2}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -1, 0, 0, -1], G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -2, -1]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2]/2}, {g[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 0, 0, 0, 4, 6, 1, 1, 1, 1, -1, -2]}, {g[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, 0, -1, 0, 0, -2], G[0, 0, 0, 0, 3, 7, 1, 1, -1, 1, 0, -1]/4 - G[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, 0, -2]/2 + G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -2, -1]/4 + G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -1, -2]/2 + G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, 0, -3]/4}, {g[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, 0, -3]}, {g[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -1, -2, 0, 0, 0], G[0, 0, 0, 0, 3, 7, 1, 1, 1, 1, -1, -2]}, {g[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, 0, -2, 0, 0, -1], G[0, 0, 0, 0, 2, 8, 1, 1, 0, 1, 0, -2]/2 - G[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, -1, -2]/2 - G[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, 0, -3]/2}, {g[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 0, 0, 0, 2, 8, 1, 1, 1, 1, 0, -3]}, {g[0, 0, 0, 0, 1, 9, 1, 1, 1, 1, 0, -3, 0, 0, 0], G[0, 0, 0, 0, 1, 9, 1, 1, 1, 1, 0, -3]}, {g[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, -1, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -4, 0, 1, 7, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, -1, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, -1, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -3, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, 0, 7, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -4, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -4, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -3, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -3, 0, 2, 6, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -2, 0, 3, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -3, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, -1, 7, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, -1, 7, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, 0, -1, 6, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, -1, 6, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, 0, -1, 5, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, -1, 5, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, 0, -1, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, -1, 5, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, 0, -1, 4, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, 0, -1, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, 0, -1, 4, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, -1, 4, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, 0, -1, 3, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, -1, 3, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 0, 0, -1, 2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, -1, 2, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, 0, 7, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, 0, 7, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, 0, 6, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -1, 0, 5, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 1, 1, -2, 0]}, {g[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, 0, 4, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, -1, 0, 3, 6, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, -1, 0, 3, 6, 1, 1, 1, 1, -1, -1]}, {g[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, -1, 0, 2, 7, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, 0, 2, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, 0, 1, 8, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, -1, 0, 1, 8, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, 0, 8, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, 0, 8, 1, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -1, 0, 0, 7, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, 0, 0, 6, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, -1, 0, 0, 6, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, 0, 3, 6, 1, 0, 1, 1, 0, -1]/2}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, -1, 0, 0, 6, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, -2]/4 - G[0, 0, -1, 0, 4, 5, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, -1, 0, 0, 5, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -1, 0, 0, 5, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], -G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, -1, 0, 4, 5, 1, 0, 1, 1, 0, -1]/2}, {g[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, -1, 0, 0, 4, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], -G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]/4 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/4 - G[0, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, -1, 0, 5, 4, 1, 0, 1, 1, 0, -1]/4}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/2 + G[0, 0, -1, 0, 5, 4, 1, 0, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, -1, 0, 0, 4, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, -1, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]}, {g[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, -1, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], -G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]/2 + G[0, 0, -1, 0, 6, 3, 1, 0, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]}, {g[0, -1, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, -1, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2]}, {g[-1, 0, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 0, 0, 0, 7, 2, 1, 1, 1, 1, -2, 0]}, {g[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 0, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]/2 - G[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[-1, 0, 0, 0, 6, 3, 1, 1, 1, 1, -2, 0]}, {g[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 0, 0, 0, 5, 4, 1, 1, -1, 1, 0, 0]/4 - G[-1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2 + G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0]/4 + G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2 + G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[-1, 0, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -2, 0]/2 - G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]/2}, {g[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 0, 0, 0, 5, 4, 1, 1, 1, 1, -1, -1]}, {g[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[-1, 0, 0, 0, 4, 5, 1, 1, -1, 1, 0, 0]/4 - G[-1, 0, 0, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[-1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2 + G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -2, 0]/4 + G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2 + G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/4}, {g[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 0, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2 - G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]/2 - G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[-1, 0, 0, 0, 4, 5, 1, 1, 1, 1, -1, -1]}, {g[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[-1, 0, 0, 0, 3, 6, 1, 1, 0, 1, 0, -1]/2 - G[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, -1, -1]/2 - G[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]/2}, {g[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 0, 0, 0, 3, 6, 1, 1, 1, 1, 0, -2]}, {g[-1, 0, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[-1, 0, 0, 0, 2, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -1, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, -1, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -1, -1, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, -1, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -2, 0, 3, 5, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -2, 0, 2, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -2, 0, 1, 7, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, -1, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, 0, -1, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, -1, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, 0, -1, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, -1, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, -1, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -1, -1, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, -1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, 0, 7, 1, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, 0, 0, 6, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -2, 0, 3, 5, 1, 0, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -2, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -2, 0, 4, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -2, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -2, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -1, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, -1, 0, 4, 4, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, -1, 0, 3, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -1, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, -1, 0, 2, 6, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, -1, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, -1, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, -1, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, 0, 7, 1, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 0, 0, 0, 6, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, 0, 6, 2, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], G[0, 0, 0, 0, 5, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]/2}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], G[0, 0, 0, 0, 5, 3, 1, 1, 1, 1, -2, 0]}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], -G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/4}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], G[0, 0, 0, 0, 4, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, 0, 4, 4, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], G[0, 0, 0, 0, 3, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]/4}, {g[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], G[0, 0, 0, 0, 3, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]/2}, {g[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, 0, -2]}, {g[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], G[0, 0, 0, 0, 3, 5, 1, 1, 1, 1, -1, -1]}, {g[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], G[0, 0, 0, 0, 2, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]/2}, {g[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, 0, 2, 6, 1, 1, 1, 1, 0, -2]}, {g[0, 0, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2, 0, 0, 0], G[0, 0, 0, 0, 1, 7, 1, 1, 1, 1, 0, -2]}, {g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]}, {g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, -1, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], -G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2 + G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2}, {g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[0, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]}, {g[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[-1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2}, {g[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]}, {g[-1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[-1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]}, {g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], G[0, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2}, {g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], G[0, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1]}, {g[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[0, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]}, {g[-1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[-1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]}, {g[0, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], G[0, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0]}, {g[0, 0, -6, 0, 3, 7, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -6, 0, 3, 7, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -5, 0, 4, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -5, 0, 4, 6, 1, 1, 0, 1, 0, 1]}, {g[0, -2, -4, 0, 5, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, -4, 0, 5, 5, 1, 1, 0, 1, 0, 1]}, {g[0, -3, -3, 0, 6, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -3, -3, 0, 6, 4, 1, 1, 0, 1, 0, 1]}, {g[0, -4, -2, 0, 7, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -4, -2, 0, 7, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -5, -1, 0, 8, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -5, -1, 0, 8, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -6, 0, 0, 9, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -6, 0, 0, 9, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, -4, 0, 5, 5, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, -4, 0, 5, 5, 1, 1, 0, 1, -1, 1]}, {g[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, -4, 0, 4, 6, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -4, 0, 4, 6, 1, 1, 0, 1, 0, 0]/2}, {g[0, -1, -3, 0, 6, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -1, -3, 0, 6, 4, 1, 1, 0, 1, -1, 1]}, {g[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -1, -3, 0, 5, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -3, 0, 5, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, -2, -2, 0, 7, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -2, -2, 0, 7, 3, 1, 1, 0, 1, -1, 1]}, {g[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -2, -2, 0, 6, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, -2, 0, 6, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, -3, -1, 0, 8, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -3, -1, 0, 8, 2, 1, 1, 0, 1, -1, 1]}, {g[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -3, -1, 0, 7, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -3, -1, 0, 7, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, -4, 0, 0, 9, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -4, 0, 0, 9, 1, 1, 1, 0, 1, -1, 1]}, {g[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -4, 0, 0, 8, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -4, 0, 0, 8, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, -5, 0, 3, 6, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -5, 0, 3, 6, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -4, 0, 4, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -4, 0, 4, 5, 1, 1, 0, 1, 0, 1]}, {g[0, -2, -3, 0, 5, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, -3, 0, 5, 4, 1, 1, 0, 1, 0, 1]}, {g[0, -3, -2, 0, 6, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -3, -2, 0, 6, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -4, -1, 0, 7, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -4, -1, 0, 7, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -5, 0, 0, 8, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -5, 0, 0, 8, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, -2, 0, 7, 3, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 0, -2, 0, 7, 3, 1, 1, 0, 1, -2, 1]}, {g[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 0, -2, 0, 6, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, -2, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2}, {g[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 0, -2, 0, 5, 5, 1, 1, -2, 1, 0, 1]/4 - G[0, 0, -2, 0, 5, 5, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, -2, 0, 5, 5, 1, 1, -1, 1, 0, 0]/2 + G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, 0, -1]/4}, {g[0, -1, -1, 0, 8, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, -1, -1, 0, 8, 2, 1, 1, 0, 1, -2, 1]}, {g[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, -1, -1, 0, 7, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, -1, -1, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, -1, -1, 0, 6, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, -1, -1, 0, 6, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, -1, -1, 0, 6, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, -2, 0, 0, 9, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, -2, 0, 0, 9, 1, 1, 1, 0, 1, -2, 1]}, {g[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, -2, 0, 0, 8, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, -2, 0, 0, 8, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, -2, 0, 0, 7, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, -2, 0, 0, 7, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, -2, 0, 0, 7, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 0, -3, 0, 5, 4, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, -3, 0, 5, 4, 1, 1, 0, 1, -1, 1]}, {g[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, -3, 0, 4, 5, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -3, 0, 4, 5, 1, 1, 0, 1, 0, 0]/2}, {g[0, -1, -2, 0, 6, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -1, -2, 0, 6, 3, 1, 1, 0, 1, -1, 1]}, {g[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -1, -2, 0, 5, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -2, 0, 5, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, -2, -1, 0, 7, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -2, -1, 0, 7, 2, 1, 1, 0, 1, -1, 1]}, {g[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -2, -1, 0, 6, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, -1, 0, 6, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, -3, 0, 0, 8, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -3, 0, 0, 8, 1, 1, 1, 0, 1, -1, 1]}, {g[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -3, 0, 0, 7, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -3, 0, 0, 7, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, 0, 0, 9, 1, 1, 1, 0, 1, -3, 1, 0, 0, 0], G[0, 0, 0, 0, 9, 1, 1, 1, 0, 1, -3, 1]}, {g[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -2, 1, 0, 0, -1], G[0, 0, 0, 0, 8, 2, 1, 1, -1, 1, -2, 1]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -3, 1]/2 - G[0, 0, 0, 0, 8, 2, 1, 1, 0, 1, -2, 0]/2}, {g[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -1, 1, 0, 0, -2], G[0, 0, 0, 0, 7, 3, 1, 1, -2, 1, -1, 1]/4 - G[0, 0, 0, 0, 7, 3, 1, 1, -1, 1, -2, 1]/2 - G[0, 0, 0, 0, 7, 3, 1, 1, -1, 1, -1, 0]/2 + G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -3, 1]/4 + G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]/2 + G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -1, -1]/4}, {g[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, 0, 1, 0, 0, -3], G[0, 0, 0, 0, 6, 4, 1, 1, -3, 1, 0, 1]/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, -2, 1, -1, 1])/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, -2, 1, 0, 0])/8 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -2, 1])/8 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0])/4 + (3*G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, 0, -1])/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -3, 1]/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0])/8 - (3*G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1])/8 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, 0, -2]/8}, {g[0, 0, -4, 0, 3, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -4, 0, 3, 5, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -3, 0, 4, 4, 1, 1, 0, 1, 0, 1]}, {g[0, -2, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, -2, 0, 5, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -3, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -3, -1, 0, 6, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -4, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -4, 0, 0, 7, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, -1, 0, 7, 2, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 0, -1, 0, 7, 2, 1, 1, 0, 1, -2, 1]}, {g[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 0, -1, 0, 6, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, -1, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2}, {g[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 0, -1, 0, 5, 4, 1, 1, -2, 1, 0, 1]/4 - G[0, 0, -1, 0, 5, 4, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 4, 1, 1, -1, 1, 0, 0]/2 + G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, 0, -1]/4}, {g[0, -1, 0, 0, 8, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, -1, 0, 0, 8, 1, 1, 1, 0, 1, -2, 1]}, {g[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, -1, 0, 0, 7, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, -1, 0, 0, 7, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, -1, 0, 0, 6, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, -1, 0, 0, 6, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, -2, 0, 5, 3, 1, 1, 0, 1, -1, 1]}, {g[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, -2, 0, 4, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -2, 0, 4, 4, 1, 1, 0, 1, 0, 0]/2}, {g[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -1, -1, 0, 6, 2, 1, 1, 0, 1, -1, 1]}, {g[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -1, -1, 0, 5, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, -1, 0, 5, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -2, 0, 0, 7, 1, 1, 1, 0, 1, -1, 1]}, {g[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -2, 0, 0, 6, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -2, 0, 0, 6, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], G[0, 0, 0, 0, 7, 1, 1, 1, 0, 1, -2, 1]}, {g[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], G[0, 0, 0, 0, 6, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 0, 0, 0, 6, 2, 1, 1, 0, 1, -1, 0]/2}, {g[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], G[0, 0, 0, 0, 5, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, 0, -1]/4}, {g[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]}, {g[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2}, {g[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]}, {g[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, -1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]}, {g[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]}, {g[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], G[0, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2}, {g[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]}, {g[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]}, {g[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], G[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]}, {g[0, -6, 0, 0, 9, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, 0, 0, 9, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -6, 0, -1, 9, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, 0, -1, 9, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -6, -1, 0, 9, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, -1, 0, 9, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -7, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -7, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -6, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -6, 0, 0, 9, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, 0, 9, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, 0, 0, 9, -1, 1, 1, 1, 1, -1, 1]}, {g[0, -4, 0, -1, 9, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, 0, -1, 9, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -4, -1, 0, 9, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, -1, 0, 9, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -5, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -5, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, -4, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -4, 0, 0, 9, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -5, 0, 0, 8, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, 0, 8, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -5, 0, -1, 8, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, -1, 8, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -5, -1, 0, 8, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, -1, 0, 8, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -6, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -6, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -5, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -5, 0, 0, 8, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, 0, 9, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, 0, 0, 9, -1, 1, 1, 1, 1, -2, 1]}, {g[0, -2, 0, -1, 9, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, 0, -1, 9, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -2, -1, 0, 9, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, -1, 0, 9, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -3, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -3, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, -2, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, -2, 0, 0, 9, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -3, 0, 0, 8, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, 0, 8, -1, 1, 1, 1, 1, -1, 1]}, {g[0, -3, 0, -1, 8, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, -1, 8, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -3, -1, 0, 8, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, -1, 0, 8, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -4, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -4, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, -3, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -3, 0, 0, 8, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, 0, 9, -1, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, 0, 0, 9, -1, 1, 1, 1, 1, -3, 1]}, {g[0, 0, 0, -1, 9, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, 0, -1, 9, 0, 1, 1, 1, 1, -3, 1]}, {g[0, 0, -1, 0, 9, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, -1, 0, 9, 0, 1, 1, 1, 1, -3, 1]}, {g[0, -1, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, -1, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1]}, {g[-1, 0, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[-1, 0, 0, 0, 9, 0, 1, 1, 1, 1, -3, 1]}, {g[0, -4, 0, 0, 7, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, 0, 7, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, -1, 7, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, -1, 7, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -4, -1, 0, 7, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, -1, 0, 7, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -5, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -5, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -4, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -4, 0, 0, 7, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, 0, 8, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, 0, 8, -1, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, -1, 8, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, -1, 8, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -1, -1, 0, 8, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, -1, 0, 8, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -2, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -2, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, -1, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, -1, 0, 0, 8, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -2, 0, 0, 7, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, 0, 7, -1, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, -1, 7, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, -1, 7, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -2, -1, 0, 7, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, -1, 0, 7, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -3, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -3, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, -2, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -2, 0, 0, 7, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, 0, 8, 0, 1, 1, 1, 1, -3, 1, 0, 0, 0], G[0, 0, 0, 0, 8, 0, 1, 1, 1, 1, -3, 1]}, {g[0, -3, 0, 0, 6, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, 0, 6, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -3, 0, -1, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, -1, 6, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -3, -1, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, -1, 0, 6, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -4, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -4, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -3, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -3, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 7, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, 0, 7, -1, 1, 1, 1, 1, -2, 1]}, {g[0, 0, 0, -1, 7, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, -1, 7, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 0, -1, 0, 7, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, -1, 0, 7, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, -1, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1]}, {g[-1, 0, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[-1, 0, 0, 0, 7, 0, 1, 1, 1, 1, -2, 1]}, {g[0, -1, 0, 0, 6, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, 0, 6, -1, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, -1, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, -1, 6, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -1, -1, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, -1, 0, 6, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, -1, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, -1, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -2, 0, 0, 5, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, 0, 5, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, -1, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, -1, 5, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -2, -1, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, -1, 0, 5, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -3, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -3, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -2, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -2, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1]}, {g[0, 0, 0, 0, 5, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, 0, 5, -1, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, -1, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, -1, 5, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 0, -1, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, -1, 0, 5, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1]}, {g[-1, 0, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[-1, 0, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1]}, {g[0, -1, 0, 0, 4, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, 0, 4, -1, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, -1, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, -1, 4, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -1, -1, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, -1, 0, 4, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -2, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -2, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, -1, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, -1, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1]}, {g[0, 0, 0, 0, 3, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, 0, 3, -1, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, -1, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, -1, 3, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, -1, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, -1, 0, 3, 0, 1, 1, 1, 1, 0, 1]}, {g[0, -1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, -1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1]}, {g[-1, 0, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[-1, 0, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 0, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], G[0, 0, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1]}, {g[0, 7, 0, 0, -4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 7, 0, 0, -4, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 6, -1, 0, -3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 6, -1, 0, -3, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 5, -2, 0, -2, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 5, -2, 0, -2, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 4, -3, 0, -1, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 4, -3, 0, -1, 6, 1, 1, 0, 1, 0, 0]}, {g[0, 3, -4, 0, 0, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, -4, 0, 0, 7, 1, 1, 0, 1, 0, 0]}, {g[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 7, 0, 0, -2, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 6, 0, 0, -2, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 6, 0, 0, -2, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 6, -1, 0, -1, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 5, 0, 0, -2, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 5, -1, 0, -1, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, -1, 0, -1, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 5, -2, 0, 0, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 4, -1, 0, -1, 6, 1, 1, 0, 1, 0, -1]}, {g[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 4, -2, 0, 0, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -2, 0, 0, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 3, -2, 0, 0, 7, 1, 1, 0, 1, 0, -1]}, {g[0, 6, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 6, 0, 0, -3, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 5, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 5, -1, 0, -2, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 4, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 4, -2, 0, -1, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 3, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, -3, 0, 0, 6, 1, 1, 0, 1, 0, 0]}, {g[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 7, 0, 0, 0, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 6, 0, 0, 0, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 6, 0, 0, 0, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 5, 0, 0, 0, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 5, 0, 0, 0, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 5, 0, 0, 0, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 4, 0, 0, 0, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 4, 0, 0, 0, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 3, 0, 0, 0, 7, 1, 1, 0, 1, 0, -2]}, {g[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 6, 0, 0, -1, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 5, 0, 0, -1, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, -1, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 5, -1, 0, 0, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 4, 0, 0, -1, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 4, -1, 0, 0, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, -1, 0, 0, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 3, -1, 0, 0, 6, 1, 1, 0, 1, 0, -1]}, {g[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 5, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 4, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0]}, {g[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 5, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 4, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 3, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]}, {g[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, -4, 0, 3, 7, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, -4, 0, 3, 7, 1, 1, 0, 1, 0, 0]}, {g[0, -1, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -1, -3, 0, 4, 6, 1, 1, 0, 1, 0, 0]}, {g[0, -2, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -2, -2, 0, 5, 5, 1, 1, 0, 1, 0, 0]}, {g[0, -3, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -3, -1, 0, 6, 4, 1, 1, 0, 1, 0, 0]}, {g[0, -4, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -4, 0, 0, 7, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 0, -2, 0, 5, 5, 1, 1, 0, 1, -1, 0]}, {g[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 0, -2, 0, 4, 6, 1, 1, -1, 1, 0, 0]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -2, 0, 4, 6, 1, 1, 0, 1, 0, -1]/2}, {g[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 0, -2, 0, 3, 7, 1, 1, 0, 1, 0, -1]}, {g[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, -1, -1, 0, 6, 4, 1, 1, 0, 1, -1, 0]}, {g[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, -1, -1, 0, 5, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, -1, 0, 5, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, -1, -1, 0, 4, 6, 1, 1, 0, 1, 0, -1]}, {g[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, -2, 0, 0, 7, 3, 1, 1, 0, 1, -1, 0]}, {g[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, -2, 0, 0, 6, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -2, 0, 0, 6, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, -2, 0, 0, 5, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 0, -3, 0, 3, 6, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, -3, 0, 3, 6, 1, 1, 0, 1, 0, 0]}, {g[0, -1, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -1, -2, 0, 4, 5, 1, 1, 0, 1, 0, 0]}, {g[0, -2, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -2, -1, 0, 5, 4, 1, 1, 0, 1, 0, 0]}, {g[0, -3, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -3, 0, 0, 6, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0, 0, 0, 0], G[0, 0, 0, 0, 7, 3, 1, 1, 0, 1, -2, 0]}, {g[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, 0, 0, 0, -1], G[0, 0, 0, 0, 6, 4, 1, 1, -1, 1, -1, 0]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -2, 0]/2 - G[0, 0, 0, 0, 6, 4, 1, 1, 0, 1, -1, -1]/2}, {g[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, 0, 0, 0, 0, -2], G[0, 0, 0, 0, 5, 5, 1, 1, -2, 1, 0, 0]/4 - G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, -1, 0]/2 - G[0, 0, 0, 0, 5, 5, 1, 1, -1, 1, 0, -1]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -2, 0]/4 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]/2 + G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, 0, -2]/4}, {g[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1, 0, 0, 0], G[0, 0, 0, 0, 5, 5, 1, 1, 0, 1, -1, -1]}, {g[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, 0, -1, 0, 0, -1], G[0, 0, 0, 0, 4, 6, 1, 1, -1, 1, 0, -1]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, -1, -1]/2 - G[0, 0, 0, 0, 4, 6, 1, 1, 0, 1, 0, -2]/2}, {g[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, 0, -2, 0, 0, 0], G[0, 0, 0, 0, 3, 7, 1, 1, 0, 1, 0, -2]}, {g[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 0, -1, 0, 5, 4, 1, 1, 0, 1, -1, 0]}, {g[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 0, -1, 0, 4, 5, 1, 1, -1, 1, 0, 0]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, -1, 0, 4, 5, 1, 1, 0, 1, 0, -1]/2}, {g[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 0, -1, 0, 3, 6, 1, 1, 0, 1, 0, -1]}, {g[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, -1, 0, 0, 6, 3, 1, 1, 0, 1, -1, 0]}, {g[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, -1, 0, 0, 5, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, -1, 0, 0, 5, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, -1, 0, 0, 4, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, -2, 0, 3, 5, 1, 1, 0, 1, 0, 0]}, {g[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -1, -1, 0, 4, 4, 1, 1, 0, 1, 0, 0]}, {g[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -2, 0, 0, 5, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], G[0, 0, 0, 0, 5, 3, 1, 1, 0, 1, -1, 0]}, {g[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], G[0, 0, 0, 0, 4, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 0, 0, 0, 4, 4, 1, 1, 0, 1, 0, -1]/2}, {g[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], G[0, 0, 0, 0, 3, 5, 1, 1, 0, 1, 0, -1]}, {g[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]}, {g[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]}, {g[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]}}

==> output/FiniteInts_Mdot5.txt <==
{G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0], G[-1, -3, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1], G[-1, -2, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1], G[-1, -1, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1], G[-1, -1, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1], G[-1, 0, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1], G[-1, 0, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1], G[0, -4, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 6, 0, 1, 1, 1, 1, 0, 1], G[0, -3, 0, -1, 6, 0, 1, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 6, -1, 1, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 5, 0, 1, 1, 1, 1, 0, 1], G[0, -2, 0, -1, 5, 0, 1, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 5, -1, 1, 1, 1, 1, 0, 1], G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1], -G[0, -2, 0, 0, 6, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 6, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1]/2, G[0, -2, 0, 0, 6, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 4, 0, 1, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 6, 0, 1, 1, 1, 1, -1, 1], G[0, -1, 0, -1, 4, 0, 1, 1, 1, 1, 0, 1], G[0, -1, 0, -1, 6, 0, 1, 1, 1, 1, -1, 1], G[0, -1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1], G[0, -1, 0, 0, 4, -1, 1, 1, 1, 1, 0, 1], G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1], -G[0, -1, 0, 0, 5, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 5, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1]/2, G[0, -1, 0, 0, 5, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 6, -1, 1, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 3, 0, 1, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 5, 0, 1, 1, 1, 1, -1, 1], G[0, 0, 0, -1, 3, 0, 1, 1, 1, 1, 0, 1], G[0, 0, 0, -1, 5, 0, 1, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 3, -1, 1, 1, 1, 1, 0, 1], G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1], -G[0, 0, 0, 0, 4, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 4, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1]/2, G[0, 0, 0, 0, 4, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, 0, 5, -1, 1, 1, 1, 1, -1, 1], G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1], -G[0, 0, 0, 0, 6, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 6, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 0, 0, 0, 6, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -1, 0]/2, G[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1], G[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1], G[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1], G[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1], G[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1], G[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1], G[0, -1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2, G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1], G[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1], G[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1], G[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1], G[0, 0, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1], G[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1], G[0, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1], G[-1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[-1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[-1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[-1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[-1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[-1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1], G[-1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[0, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[0, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[0, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1], -G[0, -1, 0, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, -1, 0, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1], -G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], -G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2, G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0], G[0, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1], -G[0, 0, -1, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, -1, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1], -G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], -G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0], G[0, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1], G[0, 0, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[0, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1], -G[0, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1], -G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], -G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0], G[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1], G[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1], G[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1], G[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1], G[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1], G[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1], G[0, 4, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1], G[0, 4, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1], G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1], G[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1], G[0, 5, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1], G[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1], G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1], G[-1, 2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[-1, 2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[-1, 2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[-1, 2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[-1, 3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[-1, 3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1], G[-1, 3, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[-1, 4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0], G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 1, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1], G[0, 1, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 1, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1], -G[0, 2, -1, 0, 0, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -1, 0, 0, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 2, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1], G[0, 2, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1], G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1], -G[0, 2, 0, 0, 0, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, 0, 0, 0, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1], -G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0], G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1], G[0, 3, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1], -G[0, 3, 0, 0, -1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, 0, 0, -1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1], -G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0], -G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0], G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0], G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0], G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0], G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1], -G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0], -G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0], G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0], G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0], G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0], G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0], -G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0], G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0], G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1], G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2, G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0], G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1], G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2, G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0], G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2, G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0], G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1], G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1], G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1], G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1], -G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1], G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1], G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1], G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1], G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1], G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/2, G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1], G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1], G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1], G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1], -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2, -G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2, G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1], G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1], G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1], G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1], G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1], G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1], G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1], G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/2, G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1], G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1], G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1], G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1], -G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/2 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2, -G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2, G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1], G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0], G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0], G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0], G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0], G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0], G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0], G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1], G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0], G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0], G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0], G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0], -G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/2 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2, -G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2, G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0], -G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2, -G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2, G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0], G[-1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[-1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[-1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[-1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[-1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[-1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[-1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[-1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[-1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[-1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[-1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[-1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[-1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[-1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[-1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[-1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[-1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[-1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[-1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[-1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[-1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[-1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[-1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[-1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[-1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[-1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[-1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[-1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[-1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[-1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[-1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[-1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[-1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[-1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[0, -5, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -4, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -4, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -3, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1], -G[0, -3, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -3, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1], -G[0, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, -3, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[0, -2, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[0, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1], -G[0, -2, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1], -G[0, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, -2, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1], -G[0, -2, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, G[0, -2, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -2, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -2, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1], -G[0, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1], -G[0, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[0, -1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1], -G[0, -1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1], -G[0, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, -1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1], -G[0, -1, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, G[0, -1, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[0, -1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[0, -1, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[0, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[0, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1], -G[0, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1], -G[0, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], -G[0, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[0, -1, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[0, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[0, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1], -G[0, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1], -G[0, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, -1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, -1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, -1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[0, -1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1], -G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, -1, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, -1, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, -1, 0, 0, 6, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4, G[0, -1, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[0, 0, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1], -G[0, 0, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1], -G[0, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, -G[0, 0, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1], -G[0, 0, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 0, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 0, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1], -G[0, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1], -G[0, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], -G[0, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 0, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1], G[0, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[0, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[0, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1], -G[0, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1], -G[0, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 0, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], -G[0, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 0, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 0, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1], -G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, -1, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 0, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1], -G[0, 0, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 0, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 0, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1], -G[0, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1], -G[0, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1], -G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 0, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 0, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[-1, 2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[-1, 2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[-1, 2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[-1, 2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[-1, 3, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[-1, 3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[-1, 3, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[-1, 3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[-1, 3, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[-1, 3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[-1, 3, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[-1, 3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[-1, 3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[-1, 4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[-1, 4, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1], G[-1, 4, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[-1, 4, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[-1, 4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[-1, 4, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[-1, 4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[-1, 4, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 5, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[-1, 5, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[-1, 5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[-1, 5, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1], G[-1, 5, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 5, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[-1, 5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[-1, 5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[-1, 5, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 5, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 6, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[-1, 6, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[-1, 6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1], G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1], G[-1, 6, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1], G[-1, 6, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -4, -1, 0, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1], -G[0, 2, -3, 0, 0, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 0, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, 0, 0, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1], -G[0, 2, -2, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 0, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1], -G[0, 2, -1, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 0, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 2, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1], -G[0, 2, 0, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 0, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -5, 0, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -4, -1, 0, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -4, 0, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -3, -1, -1, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -3, -1, 0, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1], -G[0, 3, -3, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 0, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2, -G[0, 3, -3, 0, 0, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 0, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -2, -1, 0, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -2, -1, 0, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 3, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1], -G[0, 3, -2, 0, -1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, -1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, 0, -1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, 0, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1], -G[0, 3, -2, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 0, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 3, -2, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 0, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -1, -1, 0, 1, 1, 1, 1, 1, 0, 1], G[0, 3, -1, -1, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 3, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1], -G[0, 3, -1, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, -1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1], -G[0, 3, -1, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 0, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 3, -1, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 0, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 3, -1, 0, 0, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 0, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, 0, 0, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 3, 0, -1, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1], -G[0, 3, 0, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, -1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1], -G[0, 3, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 0, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 3, 0, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 3, 0, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 0, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -4, 0, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -3, -1, -1, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -3, 0, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1], -G[0, 4, -3, 0, 0, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -3, 0, 0, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 4, -3, 0, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -2, -1, -2, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -2, -1, -1, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -2, -1, 0, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1], -G[0, 4, -2, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 4, -2, 0, -1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, -1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1], -G[0, 4, -2, 0, 0, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -2, 0, 0, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 4, -2, 0, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -1, -1, -1, 1, 1, 1, 1, 1, 0, 1], G[0, 4, -1, -1, -1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -1, -1, 0, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 4, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1], -G[0, 4, -1, 0, -2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, -2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1], -G[0, 4, -1, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 4, -1, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, -1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1], -G[0, 4, -1, 0, 0, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, -1, 0, 0, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 4, -1, 0, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, -1, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 4, -1, 0, 0, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -1, 0, 0, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -1, 0, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 4, 0, -1, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 4, 0, -1, 0, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, -1, 0, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1], -G[0, 4, 0, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1], -G[0, 4, 0, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 4, 0, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 4, 0, 0, -1, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 4, 0, 0, -1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, -1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, 0, -1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 4, 0, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, 0, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, -3, 0, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -3, 0, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -2, -1, -2, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -2, -1, 0, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -2, 0, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1], -G[0, 5, -2, 0, -1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -2, 0, -1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 5, -2, 0, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -2, 0, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 5, -1, -1, -3, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -1, -1, -2, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1], G[0, 5, -1, -1, -1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -1, -1, 0, 1, 1, 1, 1, 1, -1, 1], G[0, 5, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1], G[0, 5, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1], -G[0, 5, -1, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 5, -1, 0, -2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1], -G[0, 5, -1, 0, -1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, -1, 0, -1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 5, -1, 0, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1], -G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 5, -1, 0, 0, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, -1, 0, 0, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 5, -1, 0, 0, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 5, -1, 0, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 5, 0, -1, -2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 5, 0, -1, -1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, -1, 0, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 0, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1], -G[0, 5, 0, 0, -3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -3, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, 0, -3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1], -G[0, 5, 0, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 5, 0, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 5, 0, 0, -2, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 5, 0, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 5, 0, 0, -1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, -1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, 0, 0, -1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1], -G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 5, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 5, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 5, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 5, 0, 0, 0, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, -1]/4, G[0, 6, -2, 0, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -2, 0, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 6, -1, -1, -3, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -1, -1, -1, 1, 1, 1, 1, 1, -1, 1], G[0, 6, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1], G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1], -G[0, 6, -1, 0, -2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, -1, 0, -2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 6, -1, 0, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1], -G[0, 6, -1, 0, 0, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, -1, 0, 0, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 6, -1, 0, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 6, 0, -1, -4, 1, 1, 1, 1, 1, 0, 1], G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1], G[0, 6, 0, -1, -2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1], G[0, 6, 0, -1, 0, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 6, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1], G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1], -G[0, 6, 0, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 6, 0, 0, -3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 6, 0, 0, -3, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1], -G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 6, 0, 0, -1, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 6, 0, 0, -1, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 6, 0, 0, -1, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 6, 0, 0, -1, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1], G[-1, 1, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1], G[-1, 1, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1], G[-1, 2, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1], G[-1, 2, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1], G[-1, 3, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1], G[-1, 4, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1], G[-1, 6, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1], G[0, 1, -1, 0, 2, 0, 1, 1, 1, 1, 0, 1], G[0, 1, -1, 0, 4, 0, 1, 1, 1, 1, -1, 1], G[0, 1, -1, 0, 6, 0, 1, 1, 1, 1, -2, 1], G[0, 1, 0, -1, 2, 0, 1, 1, 1, 1, 0, 1], G[0, 1, 0, -1, 4, 0, 1, 1, 1, 1, -1, 1], G[0, 1, 0, -1, 6, 0, 1, 1, 1, 1, -2, 1], G[0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 2, -1, 1, 1, 1, 1, 0, 1], G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1], -G[0, 1, 0, 0, 3, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 3, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1]/2, G[0, 1, 0, 0, 3, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, 0, 4, -1, 1, 1, 1, 1, -1, 1], G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1], -G[0, 1, 0, 0, 5, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 5, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 1, 0, 0, 5, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, 0, 6, -1, 1, 1, 1, 1, -2, 1], G[0, 2, -1, 0, 1, 0, 1, 1, 1, 1, 0, 1], G[0, 2, -1, 0, 3, 0, 1, 1, 1, 1, -1, 1], G[0, 2, -1, 0, 5, 0, 1, 1, 1, 1, -2, 1], G[0, 2, 0, -1, 1, 0, 1, 1, 1, 1, 0, 1], G[0, 2, 0, -1, 3, 0, 1, 1, 1, 1, -1, 1], G[0, 2, 0, -1, 5, 0, 1, 1, 1, 1, -2, 1], G[0, 2, 0, 0, 1, -1, 1, 1, 1, 1, 0, 1], G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1], -G[0, 2, 0, 0, 2, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 2, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1]/2, G[0, 2, 0, 0, 2, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, 0, 3, -1, 1, 1, 1, 1, -1, 1], G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1], -G[0, 2, 0, 0, 4, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 4, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 2, 0, 0, 4, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 5, -1, 1, 1, 1, 1, -2, 1], G[0, 3, -1, 0, 2, 0, 1, 1, 1, 1, -1, 1], G[0, 3, -1, 0, 4, 0, 1, 1, 1, 1, -2, 1], G[0, 3, 0, -1, 2, 0, 1, 1, 1, 1, -1, 1], G[0, 3, 0, -1, 4, 0, 1, 1, 1, 1, -2, 1], G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1], -G[0, 3, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1]/2, G[0, 3, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, 0, 2, -1, 1, 1, 1, 1, -1, 1], G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1], -G[0, 3, 0, 0, 3, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 3, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 3, 0, 0, 3, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, 0, 4, -1, 1, 1, 1, 1, -2, 1], G[0, 4, -1, 0, 1, 0, 1, 1, 1, 1, -1, 1], G[0, 4, -1, 0, 3, 0, 1, 1, 1, 1, -2, 1], G[0, 4, 0, -1, 1, 0, 1, 1, 1, 1, -1, 1], G[0, 4, 0, -1, 3, 0, 1, 1, 1, 1, -2, 1], G[0, 4, 0, 0, 1, -1, 1, 1, 1, 1, -1, 1], G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1], -G[0, 4, 0, 0, 2, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 2, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 4, 0, 0, 2, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 3, -1, 1, 1, 1, 1, -2, 1], G[0, 5, -1, 0, 2, 0, 1, 1, 1, 1, -2, 1], G[0, 5, 0, -1, 2, 0, 1, 1, 1, 1, -2, 1], G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1], -G[0, 5, 0, 0, 1, 0, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, 0, 0, 1, 0, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1]/2, G[0, 5, 0, 0, 1, 0, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, 0, 2, -1, 1, 1, 1, 1, -2, 1], G[0, 6, -1, 0, 1, 0, 1, 1, 1, 1, -2, 1], G[0, 6, 0, -1, 1, 0, 1, 1, 1, 1, -2, 1], G[0, 6, 0, 0, 1, -1, 1, 1, 1, 1, -2, 1], G[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1], G[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1], G[0, 1, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2, G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1], G[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1], G[0, 1, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1], G[0, 1, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1], G[0, 1, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4, G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1], G[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1], G[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1], G[0, 2, -2, 0, 2, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2, G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1], G[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1], G[0, 2, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1], G[0, 2, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1], G[0, 2, 0, 0, 3, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4, G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1], G[0, 3, -2, 0, 1, 4, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2, G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1], G[0, 3, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2, G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2, G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1], G[0, 3, 0, 0, 2, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4, G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1], G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1], G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1], G[0, 4, 0, 0, 1, 3, 1, 1, -2, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4, G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1], G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2, G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1], G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1], G[-1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[-1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[-1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[-1, 1, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1], G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1], G[-1, 1, -1, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0], G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[-1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[-1, 1, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1], G[-1, 1, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1], G[-1, 2, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1], G[-1, 2, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0], G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1], -G[0, 1, -2, 0, 1, 6, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -2, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 1, 6, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0], G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1], -G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0], -G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 1, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1], G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[0, 1, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1], -G[0, 1, -1, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -1, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1], -G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], -G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0], G[0, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 1, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1], G[0, 1, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1], -G[0, 1, 0, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, 0, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2], -G[0, 1, 0, 0, 1, 6, 0, 1, 1, 1, 0, -1]/2 + G[0, 1, 0, 0, 1, 6, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2, G[0, 1, 0, 0, 1, 6, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2, G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1], -G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1], G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2], -G[0, 1, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2, -G[0, 1, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2, G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2, -G[0, 1, 0, 0, 2, 5, 0, 1, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 2, 5, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 0, 0, 0, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 2, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], -G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1], -G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, -G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/2 + G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2, -G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 0, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, -G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0], G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1], -G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2, -G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, -G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[0, 1, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4, G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0], -G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0], G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1], -G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0], -G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[0, 2, -1, -1, 1, 5, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1], -G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0], -G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0], G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0], G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1], G[0, 2, 0, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1], -G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1], G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2], -G[0, 2, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2, -G[0, 2, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2, G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2, -G[0, 2, 0, 0, 1, 5, 0, 1, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 1, 5, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 0, 0, 0, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 1, 5, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0], -G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1], -G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2, -G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/2 + G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/2, -G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 0, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, -G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0], G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1], -G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2, -G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2, G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2, -G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[0, 2, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4, G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0], -G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0], G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0], -G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0], G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0], G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0], -G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0], G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0], -G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/2, G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1], -G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2, -G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/2 + G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2, G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/2, -G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 0, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4, -G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4, G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0], G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1], -G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2, -G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2, G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2, -G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[0, 3, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/4, G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0], -G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0], G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1], -G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2, -G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2, G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2, -G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[0, 4, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/4, G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0], -G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0], G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0], -G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/2, G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0], G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1], G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1], G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2, G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1], G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1], G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/2, G[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1], G[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1], -G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1], -G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], -G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1], -G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1], -G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2, G[2, -1, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1], -G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1], -G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], -G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1], -G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1], -G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2, G[2, 0, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1], G[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], -G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1], -G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], -G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, G[2, 0, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1], -G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1], -G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1], -G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 0, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, -1]/4, G[3, -3, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -2, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1], -G[3, -2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1], -G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -2, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[3, -1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], -G[3, -1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1], -G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1], G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], -G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1], -G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1], -G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1], -G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, -1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 0, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], -G[3, 0, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1], -G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1], G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], -G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1], -G[3, 0, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], -G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1], -G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1], -G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 0, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], -G[3, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1], -G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1], G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], -G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1], -G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1], -G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1], -G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4, G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/4, G[4, -2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1], -G[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, -1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[4, -1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1], -G[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1], -G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1], -G[4, -1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1], -G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1], -G[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 0, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1], -G[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1], -G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1], -G[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 0, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], -G[4, 0, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1], -G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1], G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], -G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1], -G[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], -G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1], -G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1], -G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1], -G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1], -G[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1], -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[5, -1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[5, -1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1], -G[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 0, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 0, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[5, 0, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1], -G[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1], -G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 0, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1], -G[5, 0, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1], -G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1], -G[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[5, 0, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[5, 0, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[5, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[5, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1], -G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 0, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 0, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2 + G[5, 0, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/4 - G[5, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/2 + G[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[6, 0, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 0, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1], -G[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1], -G[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1], G[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1], G[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1], G[1, -2, 0, 0, 6, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1], G[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1], G[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1], G[1, -1, -1, 0, 5, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1], G[1, -1, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1], G[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1], G[1, 0, -2, 0, 4, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1], G[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1], G[1, 0, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1], G[1, 0, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 5, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2, G[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1], -G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1], G[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1], -G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2, -G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2, G[2, -1, 0, -1, 5, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1], G[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1], -G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2, -G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2, G[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1], G[2, 0, -1, -1, 4, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1], -G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2, -G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2, G[2, 0, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4, G[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1], -G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1], G[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1], -G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2, -G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2, G[3, 0, 0, -2, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2, G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4, G[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1], -G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2, G[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1], G[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1], G[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1], -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2, -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2, G[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1], G[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1], -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2, -G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2, G[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1], G[1, -1, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2, G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1], -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2, -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2, G[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1], G[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1], -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2, -G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2, G[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1], G[1, 0, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2, G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1], -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2, -G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2, G[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1], G[1, 0, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2, G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1], -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2, -G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2, -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4, -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2, -G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4, -G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2, G[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1], G[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1], G[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1], -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2, -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2, G[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1], G[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1], -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2, -G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2, G[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1], G[2, 0, 0, -2, 4, 2, 1, 1, -1, 1, 0, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2, G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1], -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2, -G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2, G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4, G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4, G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4, G[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1], G[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1], G[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1], -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2, -G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2, G[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1], G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/2, G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1], G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2, G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1], G[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1], G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2, G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1], G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2, G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1], G[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1], G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2, G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1], G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2, G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1], G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/4, G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1], -G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2, -G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2, G[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1], -G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2, -G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2, G[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1], G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/2, G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1], -G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2, -G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2, G[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1], -G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2, -G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2, G[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1], G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2, G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1], -G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2, -G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2, G[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1], G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2, G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1], -G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2, -G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2, -G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4, -G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2, -G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4, -G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2, G[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1], -G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2, -G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2, G[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1], -G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2, -G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2, G[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1], G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/2, G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1], -G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2, -G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2, G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4, G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4, G[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1], -G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2, -G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2, G[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1], G[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0], G[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0], G[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0], G[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1], -G[1, -2, 0, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0], G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1], -G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0], -G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0], -G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1], -G[1, -1, -1, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1], -G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0], -G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0], -G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1], G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1], -G[1, -1, 0, -1, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, -1, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0], G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1], -G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0], -G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0], G[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1], -G[1, -1, 0, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0], G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1], -G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0], -G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0], -G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0], G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1], -G[1, 0, -2, 0, 1, 6, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1], -G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0], -G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0], -G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1], G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1], -G[1, 0, -1, -1, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, -1, 2, 5, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0], G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1], -G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0], -G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0], G[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0], G[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1], -G[1, 0, -1, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0], G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1], -G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0], -G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0], -G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -2, 3, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1], G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1], -G[1, 0, 0, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0], G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1], -G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], -G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0], G[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0], G[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1], -G[1, 0, 0, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2], -G[1, 0, 0, 0, 1, 6, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 1, 6, 1, 1, 1, 0, 0, -1]/2 - G[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0], G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1], -G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2], -G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 2, 5, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2, -G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 2, 5, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 2, 5, 0, 1, 1, 0, 0, 0]/2 + G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, -1, 0, 0]/4 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/2 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4, -G[1, 0, 0, 0, 2, 5, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 2, 5, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 2, 5, 1, 1, 0, 0, 0, 0]/4 - G[1, 0, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 - G[1, 0, 0, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0], -G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1], -G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, -G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2, -G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/2, G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 0, 1, 0, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 0, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, 0, 0]/2 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, -1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, -G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0], -G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1], -G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2, -G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, -G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2, G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 0, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/4, G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0], -G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2, G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/2, G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0], -G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0], G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0], -G[2, -2, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/2, -G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0], G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0], -G[2, -1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, -G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1], -G[2, -1, 0, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0], G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1], -G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0], -G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0], -G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/2, -G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0], G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 1, 5, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0], -G[2, 0, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1], -G[2, 0, -1, -1, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 1, 5, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0], G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1], -G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0], -G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0], -G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 1, 5, 1, 1, 1, 1, 0, -1], G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1], -G[2, 0, 0, -2, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -2, 2, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1], -G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0], -G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0], G[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1], -G[2, 0, 0, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0], G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1], -G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0], -G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0], -G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/2 - G[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/2, G[2, 0, 0, 0, 1, 5, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 1, 5, 0, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 1, 5, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 1, 5, 1, 1, 1, -1, 0, 0]/4 - G[2, 0, 0, 0, 1, 5, 1, 1, 1, 0, 0, -1]/2 + G[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/2, -G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/2, -G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/2 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/2, G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 0, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/2 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2, -G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/2 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/2, G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4, G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/4, -G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, -G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/2, G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0], G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0], -G[3, -1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, -G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/2, -G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0], G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 1, 4, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0], G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0], -G[3, 0, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/2, -G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/2, -G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1], -G[3, 0, 0, -2, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 1, 4, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0], G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1], -G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 2, 3, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0], -G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/2, G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0], -G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/2, -G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/2, -G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/2 + G[3, 0, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0]/4 - G[3, 0, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/2 + G[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/4, G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/2 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/4, G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0], G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0], G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -4, 1, 3, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0], G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0], -G[4, 0, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 - G[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/2, -G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/2, -G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0], G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0], G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1], G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1], G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1], G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1], G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/2, G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1], G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1], G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1], G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/2, G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1], G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/2, G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/2, G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1], G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/2, G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1], G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1], G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1], -G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/2, -G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2, G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/2, -G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/2, G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1], G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1], -G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/2, -G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2, G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/2, -G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/2, -G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2, G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1], G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1], -G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/2, G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1], G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1], -G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1], G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1], G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2, G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1], G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1], G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2, G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1], G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1], G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1], G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1], G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2, G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1], G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1], G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2, G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1], G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2, G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1], G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2, G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1], G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1], G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1], G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1], G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1], -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2, -G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2, G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1], G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/2, G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1], -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2, -G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2, G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1], G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1], -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2, -G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2, G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1], G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2, G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1], -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2, -G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2, -G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2, G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2, G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1], -G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2, G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1], G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1], G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1], G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1], -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2, -G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2, G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1], G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1], G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1], G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1], -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2, -G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2, G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1], -G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2, G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1], G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1], G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1], G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1], G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1], G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1], G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1], G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2, G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1], G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1], G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2, G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1], G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2, G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1], G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2, G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1], G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1], G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1], G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1], G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1], -G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/2 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2, -G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2, G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1], G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/2, G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1], -G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/2 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2, -G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2, -G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2, G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/2, G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1], -G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2, G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1], G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1], G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1], G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1], -G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/2 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/2, -G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2, G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1], -G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2, G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1], G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1], G[-1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[-1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[-1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[-1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[-1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[-1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[-1, 1, -3, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1], G[-1, 1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[-1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[-1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[-1, 1, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[-1, 1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[-1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[-1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[-1, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[-1, 1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, -1, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[-1, 1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1], G[-1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[-1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[-1, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[-1, 1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 1, 0, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[-1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[-1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[-1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[-1, 2, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1], G[-1, 2, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[-1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[-1, 2, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[-1, 2, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[-1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[-1, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[-1, 2, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[-1, 2, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1], G[-1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[-1, 2, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 2, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 2, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[-1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1], G[-1, 3, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[-1, 3, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[-1, 3, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[-1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[-1, 3, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1], G[-1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[-1, 3, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[-1, 3, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 3, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[-1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[-1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[-1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[-1, 4, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1], G[-1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 4, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[-1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1], G[-1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[-1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[-1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[-1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 1, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[0, 1, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1], G[0, 1, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1], -G[0, 1, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 1, 6, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1], -G[0, 1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1], -G[0, 1, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, G[0, 1, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1], G[0, 1, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1], -G[0, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1], -G[0, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], -G[0, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 1, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1], -G[0, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1], -G[0, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 2, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], -G[0, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 1, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[0, 1, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1], -G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2, -G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -2, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, G[0, 1, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1], -G[0, 1, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 1, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[0, 1, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1], G[0, 1, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[0, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1], -G[0, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1], -G[0, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], -G[0, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 1, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1], -G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 1, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], -G[0, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1], -G[0, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 1, 0, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 1, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[0, 1, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[0, 1, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 1, 0, 0, 3, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1], -G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 1, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 1, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[0, 1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 1, 0, 0, 4, 3, 1, 0, -1, 1, 0, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[0, 1, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, G[0, 1, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 1, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 1, 0, 0, 5, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 1, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 1, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1], -G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 1, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 1, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 1, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 1, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 2, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[0, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1], -G[0, 2, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1], -G[0, 2, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, G[0, 2, -4, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[0, 2, -3, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1], G[0, 2, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1], -G[0, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], -G[0, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 2, -3, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[0, 2, -2, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 2, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1], -G[0, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 1, 5, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], -G[0, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 2, -2, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[0, 2, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1], -G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -2, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[0, 2, -2, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1], -G[0, 2, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 2, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[0, 2, -1, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 2, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1], G[0, 2, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1], -G[0, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], -G[0, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 2, -1, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1], -G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, -1, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 2, -1, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], -G[0, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 2, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 2, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1], -G[0, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[0, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 2, 0, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 2, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[0, 2, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[0, 2, 0, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 2, 0, 0, 2, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1], -G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 2, 0, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 2, 0, 0, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[0, 2, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 2, 0, 0, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[0, 2, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[0, 2, 0, 0, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 2, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 2, 0, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 2, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 2, 0, 0, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1], -G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 2, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 2, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 2, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1], -G[0, 3, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, G[0, 3, -4, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1], G[0, 3, -3, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], -G[0, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[0, 3, -3, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 3, -2, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], -G[0, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[0, 3, -2, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[0, 3, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -2, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1], -G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -2, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[0, 3, -2, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1], -G[0, 3, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 3, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 3, -1, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[0, 3, -1, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1], G[0, 3, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], -G[0, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[0, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[0, 3, -1, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[0, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1], -G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, -1, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 3, -1, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], -G[0, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 3, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 3, 0, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[0, 3, 0, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[0, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 3, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[0, 3, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[0, 3, 0, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 3, 0, 0, 1, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1], -G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 3, 0, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 3, 0, 0, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[0, 3, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 3, 0, 0, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[0, 3, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[0, 3, 0, 0, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 3, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 3, 0, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 3, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 3, 0, 0, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1], -G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 3, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 3, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 3, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 3, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 4, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[0, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[0, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1], -G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, -2, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[0, 4, -2, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1], -G[0, 4, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 4, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1], G[0, 4, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1], -G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, -1, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[0, 4, -1, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], -G[0, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 4, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1], -G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[0, 4, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[0, 4, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[0, 4, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 4, 0, 0, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[0, 4, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[0, 4, 0, 0, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 4, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 4, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 4, 0, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 4, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 4, 0, 0, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1], -G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 4, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 4, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 4, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 4, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1], -G[0, 5, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, G[0, 5, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1], G[0, 5, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[0, 5, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], -G[0, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[0, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[0, 5, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, -G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[0, 5, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[0, 5, 0, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[0, 5, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[0, 5, 0, 0, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1], -G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 5, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 5, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 5, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 5, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[0, 6, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 6, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1], -G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, -G[0, 6, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[0, 6, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[0, 6, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[0, 6, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[1, -5, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -5, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -4, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -4, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -4, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -4, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1], -G[1, -4, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -4, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -3, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -3, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -2, -1, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -2, 6, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -3, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -3, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1], -G[1, -3, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -3, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1], -G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, -1, 0, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, -1, 0, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1], -G[1, -3, 0, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1], -G[1, -3, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -3, 0, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, -1, 6, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, -3, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -3, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -2, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -2, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -3, -1, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -2, 5, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1], -G[1, -2, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1], -G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1], -G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1], -G[1, -2, -2, 0, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -2, 0, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1]/2, G[1, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1], -G[1, -2, -1, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1], -G[1, -2, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -1, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 5, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1], -G[1, -2, -1, -1, 6, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, -1, 6, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2, G[1, -2, -1, -1, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1], -G[1, -2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1], -G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, -1, 0, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -2, 0, -2, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -2, 0, -2, 6, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1], -G[1, -2, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1], -G[1, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -2, 0, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -2, 0, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, -2, 0, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -2, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, G[1, -2, 0, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, -2, 0, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -2, 0, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -2, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4, G[1, -2, 0, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, -2, 0, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4, G[1, -2, 0, 0, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[1, -1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[1, -1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -4, -1, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -2, 4, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1], -G[1, -1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1], -G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1], -G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1], -G[1, -1, -3, 0, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -3, 0, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1]/2, G[1, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1], -G[1, -1, -2, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1], -G[1, -1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 4, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1], -G[1, -1, -2, -1, 5, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, -1, 5, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2, G[1, -1, -2, -1, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, -1, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1], -G[1, -1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1], -G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1], -G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1], -G[1, -1, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[1, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -2, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -2, 5, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -2, 6, 1, 1, 1, 1, 1, -1, 1], G[1, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1], -G[1, -1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1], -G[1, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1], -G[1, -1, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[1, -1, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1], -G[1, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1], -G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, -1, 0, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, G[1, -1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4, G[1, -1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -1, 0, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1], -G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, -1, 0, 6, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, -1, -1, 0, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, -1, 0, 6, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, -1, 0, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 0]/4, G[1, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[1, -1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[1, -1, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1], -G[1, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1], -G[1, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, -1, 0, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1], -G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, -1, 0, -1, 6, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, -1, 6, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, -1, 6, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/4, G[1, -1, 0, -1, 6, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, -1, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[1, -1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[1, -1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, -1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[1, -1, 0, 0, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 0, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 0, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -5, -1, 3, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -2, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -2, 3, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1], -G[1, 0, -4, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1], -G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1], -G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1], -G[1, 0, -4, 0, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -4, 0, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1], -G[1, 0, -3, -1, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1], -G[1, 0, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -3, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 3, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1], -G[1, 0, -3, -1, 4, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, -1, 4, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -3, -1, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, -1, 5, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1], -G[1, 0, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1], -G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1], -G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1], -G[1, 0, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -2, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -2, 4, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -2, 5, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1], -G[1, 0, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1], -G[1, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1], -G[1, 0, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1], -G[1, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1], -G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 2, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -2, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -2, 0, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1], -G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -2, 0, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, G[1, 0, -2, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -2, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1], -G[1, 0, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4, G[1, 0, -2, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -2, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1], -G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -2, 0, 5, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 0, -2, 0, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -2, 0, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -2, 0, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1], -G[1, 0, -2, 0, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -2, 0, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[1, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1], -G[1, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1], -G[1, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -1, -1, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], -G[1, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[1, 0, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -1, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1], -G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, -1, -1, 5, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, -1, 5, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, -1, 5, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 0, -1, -1, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1], -G[1, 0, -1, -1, 6, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, -1, 6, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 0, -1, -1, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1], -G[1, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -1, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1], -G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, -1, 0, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 0, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[1, 0, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, 0, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1], -G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 0, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, -1, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -2, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -2, 5, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 5, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1], G[1, 0, 0, -2, 6, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1], -G[1, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1], -G[1, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1], -G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 0, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, -1, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 0, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 3, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 3, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 3, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[1, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, G[1, 0, 0, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 0, 0, 0, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 1, 0, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, -1, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, -1, 0, 0]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 0, 0, 0, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 0, 0, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 0, 0, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 0, 0, 0, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 0, 0, 0, 6, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 6, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 6, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 0, 0, 0, 6, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 0, 0, 0, 6, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 0, 0, 0, 6, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, -1]/8, G[2, -4, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -4, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1], -G[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -3, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -3, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -3, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -3, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -3, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1], -G[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, -1, 0, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -3, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -3, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1], -G[2, -3, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -3, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -2, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -2, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1], -G[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -2, 0, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[2, -2, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -3, 5, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1], -G[2, -2, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -2, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1], -G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, -1, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, -1, -1, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1], -G[2, -2, 0, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1], -G[2, -2, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, 0, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -2, 5, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -2, 0, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, -2, 0, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, -2, 0, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -2, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[2, -2, 0, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[2, -1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[2, -1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -2, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1], -G[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -3, 0, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[2, -1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -3, 4, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1], -G[2, -1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1], -G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1], -G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1], -G[2, -1, -2, -1, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, -1, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -2, 0, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[2, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[2, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1], -G[2, -1, -1, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1], -G[2, -1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 4, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1], -G[2, -1, -1, -2, 5, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -2, 5, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2, G[2, -1, -1, -2, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1], -G[2, -1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1], -G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, -1, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[2, -1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, -1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[2, -1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, -1, 0, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, -1, 0, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, -1, 0, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[2, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[2, -1, 0, -3, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1], G[2, -1, 0, -3, 5, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1], -G[2, -1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1], -G[2, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, -1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, -1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[2, -1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4, G[2, -1, 0, -1, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, -1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, -1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[2, -1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 0, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -2, 3, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1], -G[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 0, -3, -3, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -3, 3, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1], -G[2, 0, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1], -G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1], -G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1], -G[2, 0, -3, -1, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, -1, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1], -G[2, 0, -2, -2, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1], -G[2, 0, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 3, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1], -G[2, 0, -2, -2, 4, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -2, 4, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 0, -2, -2, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -2, 5, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1], -G[2, 0, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1], -G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], -G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1], -G[2, 0, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -2, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 0, -2, 0, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -3, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -3, 4, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -3, 5, 1, 1, 1, 1, 1, -1, 1], G[2, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1], -G[2, 0, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1], -G[2, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1], -G[2, 0, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[2, 0, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1], -G[2, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, -1, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], -G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -1, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -1, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -1, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1], -G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, -1, 5, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 0, -1, -1, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, -1, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 0, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 0, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, -1, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 0, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 0, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1], -G[2, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1], -G[2, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, 0, -2, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -2, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1], -G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 0, 0, -2, 5, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -2, 5, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -2, 5, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, -2, 5, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 0, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, -1, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 0, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 2, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 2, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 0, 0, 0, 2, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1])/8 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1])/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[2, 0, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 0, 0, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 3, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 0, 0, 0, 3, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1])/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1])/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 0, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 0, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, -G[2, 0, 0, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 0, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, -1, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, -1, 0, 0]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 0, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 0, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 0, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 0, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 0, 0, 0, 5, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 0, 0, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 0, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 0, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 0, 0, 0, 5, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8, G[3, -3, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -3, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1], -G[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -2, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -2, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -2, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -2, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1], -G[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, -1, -1, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -2, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1], -G[3, -2, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -2, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -2, 0, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, -2, 0, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -2, 0, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -2, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[3, -1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[3, -1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -3, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1], -G[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -2, -1, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[3, -1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -4, 4, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[3, -1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1], -G[3, -1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, -1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1], -G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -2, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, -1, -2, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, -1, 0, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[3, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1], -G[3, -1, 0, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1], -G[3, -1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -3, 4, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, -1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, -1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, -1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, -1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[3, -1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, -1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, -1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 0, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -3, 3, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1], -G[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 0, -2, -4, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -4, 3, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1], -G[3, 0, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1], -G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1], -G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1], -G[3, 0, -2, -2, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -2, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 0, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1], -G[3, 0, -1, -3, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1], -G[3, 0, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 3, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1], -G[3, 0, -1, -3, 4, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -3, 4, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 0, -1, -3, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1], -G[3, 0, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], -G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 0, 0, -4, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1], G[3, 0, 0, -4, 4, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1], -G[3, 0, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1], -G[3, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -2, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -2, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 0, 0, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, 0, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 0, 0, -2, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 0, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 0, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 0, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 0, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[3, 0, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 0, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 0, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 0, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 0, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 0, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 0, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1])/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1])/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 0, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, -G[3, 0, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, -1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0]/4 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/4 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 0, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 0, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[4, -2, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -2, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1], -G[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, -1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[4, -1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[4, -1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1], -G[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, -1, -2, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1], G[4, -1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1], -G[4, -1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, -1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, -1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, -1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, -1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, -1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 0, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 0, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -4, 3, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1], -G[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 0, -1, -5, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -5, 3, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 0, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1], -G[4, 0, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1], -G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -3, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1], -G[4, 0, 0, -4, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1], -G[4, 0, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -4, 3, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 0, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 0, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 0, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 0, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 0, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 0, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 0, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 0, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 0, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 0, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[4, 0, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 0, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 0, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[4, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 0, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 0, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 0, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 0, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 0, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 0, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 0, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1])/8 + G[4, 0, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 0, 0, 0, 2, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1])/8 - G[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 0, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 0, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 0, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[5, -1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[5, -1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1], -G[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 0, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 0, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 0, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 0, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 0, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -6, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 0, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 0, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 0, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[5, 0, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[5, 0, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[5, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 0, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 0, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[6, 0, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[6, 0, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1], -G[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[6, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1], G[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1], G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1], G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1], G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1], G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1], G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1], G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1], G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1], G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], G[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1], G[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1], G[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1], -G[2, 1, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1], -G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1], -G[2, 1, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2, G[2, 1, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1], -G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1], -G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1], -G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, G[2, 1, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1], -G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1], -G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1], -G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[2, 1, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2, G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1], -G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4, G[2, 1, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1], -G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 1, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1], G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1], -G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1], -G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 1, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1], -G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], -G[2, 2, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2, G[2, 2, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1], -G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], -G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, G[2, 2, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1], -G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], -G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[2, 2, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2, G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2, -G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1], -G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, G[2, 2, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], -G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 2, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1], G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1], -G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1], -G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 2, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], -G[2, 3, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, G[2, 3, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1], G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], -G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, G[2, 3, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], -G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[2, 3, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2, G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1], -G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[2, 3, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], -G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 3, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1], G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1], -G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 3, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1], -G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2, -G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, -G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[2, 4, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], -G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 4, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1], G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1], -G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, -G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[2, 4, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], -G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, G[2, 5, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1], G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1], -G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1], G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1], -G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1], -G[3, 1, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1], -G[3, 1, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1], -G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1], -G[3, 1, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 1, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1], -G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1], G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1], -G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1], -G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1], G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1], -G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1], -G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1], -G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 1, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1], -G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1], G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1], -G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/2, -G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4, G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1], G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1], -G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4, -G[3, 1, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1], -G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2, -G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1], -G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2, -G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1], -G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4, G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1], G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1], -G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1], -G[3, 2, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1], -G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], -G[3, 2, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 2, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1], -G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1], -G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1], G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1], G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1], -G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], -G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 2, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1], -G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2, -G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4, G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1], G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4, G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1], G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1], -G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4, -G[3, 2, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1], -G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2, -G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1], -G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, -G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1], -G[3, 3, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], -G[3, 3, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, G[3, 3, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1], -G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1], G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], -G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[3, 3, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1], G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, -G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4, G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 3, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1], -G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, -G[3, 3, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2, -G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1], -G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, -G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 3, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 3, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1], -G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 4, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, -G[3, 4, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1], -G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, -G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[3, 4, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 1, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1], -G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1], -G[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2, G[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1], -G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1], G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1], -G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1], -G[4, 1, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1], -G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1], -G[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1], -G[4, 1, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1], -G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1], -G[4, 1, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 1, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1], -G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1], G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1], -G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1], -G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4, G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1], -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4, G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1], -G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2, G[4, 1, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1], G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1], -G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1], -G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1], G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1], -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1], -G[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2, G[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1], G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1], -G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1], -G[4, 2, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1], -G[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1], -G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], -G[4, 2, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 2, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1], -G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1], -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4, G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], -G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2, G[4, 2, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1], G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1], -G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1], G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1], -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/2 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1], -G[4, 3, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 3, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], -G[4, 3, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[4, 3, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], -G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, G[4, 3, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 3, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, -1, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1], G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1], G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2, -G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 0, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[4, 3, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[5, 1, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 1, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1], G[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1], -G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1], -G[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2, G[5, 1, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1], G[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1], -G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1], G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1], -G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1], -G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1], -G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[5, 1, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[5, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1], G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1], -G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, -1, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1], -G[5, 1, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1], -G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1], -G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, -G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4, G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1], -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/2, -G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2, G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4, G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, -G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 0, 0, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/4, G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1], -G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1], -G[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2, G[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1], G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1], -G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 2, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1], G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1], -G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 2, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 2, -1, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 2, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1], -G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1], -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, -G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2, G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4, G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, -G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/2 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, -G[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 0, 0, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[6, 1, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 1, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1], G[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1], -G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1], -G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1], G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1], -G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2, -G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1], -G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2, -G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/2 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 + G[6, 1, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[6, 1, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4, G[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/2 + G[6, 1, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/4 - G[6, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/2 + G[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/4, G[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1], G[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1], G[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1], G[1, 1, -3, 0, 3, 4, 1, 0, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1], G[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1], G[1, 1, -2, 0, 3, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1], G[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1], G[1, 1, -1, 0, 3, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1], G[1, 1, -1, 0, 4, 3, 1, 0, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1], G[1, 1, 0, 0, 3, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 4, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1], G[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1], G[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1], G[1, 2, -3, 0, 2, 4, 1, 0, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2, G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1], G[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1], G[1, 2, -2, 0, 2, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2, G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1], G[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1], G[1, 2, -1, 0, 2, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2, G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1], G[1, 2, -1, 0, 3, 3, 1, 0, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1], G[1, 2, 0, 0, 2, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 2, 0, 0, 3, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 1, 4, 1, 0, 0, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2, G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1], G[1, 3, -2, 0, 1, 3, 1, 0, 0, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2, G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1], G[1, 3, -1, 0, 1, 2, 1, 0, 0, 1, 0, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2, G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1], G[1, 3, -1, 0, 2, 3, 1, 0, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1], G[1, 3, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 3, 0, 0, 2, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1], G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1], G[1, 4, -1, 0, 1, 3, 1, 0, -1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4, G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1], G[1, 4, 0, 0, 1, 2, 1, 0, -1, 1, 0, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/4, G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2, G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1], G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/2, G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1], G[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1], G[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1], -G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/2, -G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2, G[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1], G[2, 1, -2, -1, 3, 3, 1, 0, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1], -G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/2, -G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2, G[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1], G[2, 1, -1, -1, 3, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1], -G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/2, -G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2, -G[2, 1, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/4, -G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/2, -G[2, 1, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, -1, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 1, 0, -1, 3, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 4, 2, 1, 0, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, 1, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 1, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4, G[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1], G[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1], -G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/2, -G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2, G[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1], G[2, 2, -2, -1, 2, 3, 1, 0, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2, G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1], -G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/2, -G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2, G[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1], G[2, 2, -1, -1, 2, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2, G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1], -G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/2, -G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2, -G[2, 2, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4, -G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/2, -G[2, 2, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, -1, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 2, 0, -1, 2, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/2, G[2, 2, 0, -1, 3, 2, 1, 0, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/2, -G[2, 2, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/4, -G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 2, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4, -G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2, G[2, 3, -2, -1, 1, 3, 1, 0, 0, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/2, G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1], -G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2, G[2, 3, -1, -1, 1, 2, 1, 0, 0, 1, 0, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/2, G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1], -G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2, -G[2, 3, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4, -G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/2, -G[2, 3, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, -1, 0, 1, 0, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4, -G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 3, 0, -1, 1, 1, 1, 0, 0, 1, 0, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[2, 3, 0, -1, 2, 2, 1, 0, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/4, -G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 3, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4, G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1], G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1], -G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/2, -G[2, 4, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, -1, 0, 1, 0, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4, -G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 4, 0, -1, 1, 2, 1, 0, -1, 1, 0, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/4, G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/2, -G[2, 4, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, -1, 0, 1, 0, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4, -G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/2 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2, G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/2, G[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1], G[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1], -G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/2, -G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2, G[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1], G[3, 1, -1, -2, 3, 2, 1, 0, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1], -G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/2, -G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2, G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/4, G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4, G[3, 1, 0, -2, 3, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 1, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/2, -G[3, 1, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, -1, 0, 1, 0, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/4, G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1], G[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1], -G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/2, -G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2, G[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1], G[3, 2, -1, -2, 2, 2, 1, 0, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1], -G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/2, -G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2, G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/2 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/4, G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4, G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4, G[3, 2, 0, -2, 2, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 2, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/4, -G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/2, -G[3, 2, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, -1, 0, 1, 0, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/2 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/4, G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4, -G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/2 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2, G[3, 3, -1, -2, 1, 2, 1, 0, 0, 1, 0, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/2, G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1], -G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2, G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4, G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4, G[3, 3, 0, -2, 1, 1, 1, 0, 0, 1, 0, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/2, -G[3, 3, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/4, -G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/2, -G[3, 3, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, -1, 0, 1, 0, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4, G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1], G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/4 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4, -G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/2, -G[3, 4, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, -1, 0, 1, 0, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4, G[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1], G[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1], -G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/2, -G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2, G[4, 1, 0, -3, 3, 1, 1, 0, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/2, -G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/2, G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4, G[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1], G[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1], -G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/2, -G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2, G[4, 2, 0, -3, 2, 1, 1, 0, 0, 1, 0, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/2, -G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/2 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4, -G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/2 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2, G[4, 3, 0, -3, 1, 1, 1, 0, 0, 1, 0, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4, G[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1], -G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/2, G[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1], -G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1], G[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1], G[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1], G[1, 1, -3, 0, 2, 5, 1, 1, 0, 0, 0, 1]/2 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2, G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1], G[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1], G[1, 1, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2, G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1], G[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1], G[1, 1, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2, G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1], G[1, 1, -1, 0, 3, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, -1, 1]/2 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 0]/2 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4, G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2, G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1], G[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1], G[1, 1, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2, G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1], G[1, 1, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4, G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1], G[1, 2, -3, 0, 1, 5, 1, 1, 0, 0, 0, 1]/2 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2, G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1], G[1, 2, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/2 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2, G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1], G[1, 2, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/2 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2, G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1], G[1, 2, -1, 0, 2, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/2 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/2 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4, G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2, G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1], G[1, 2, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/2 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2, G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1], G[1, 2, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4, G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1], G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1], G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1], G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1], G[1, 3, -1, 0, 1, 4, 1, 1, -1, 0, 0, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/2 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/2 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4, G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2, G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1], G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1], G[1, 3, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4, G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1], G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2, G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1], G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2, G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1], G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1], G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1], G[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1], G[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1], -G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, -1, 0, 1]/2 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2, -G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2, G[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1], G[2, 1, -2, -1, 2, 4, 1, 1, 0, 0, 0, 1]/2 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2, G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1], -G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/2 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2, -G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2, G[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1], G[2, 1, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2, G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1], -G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/2 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2, -G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2, -G[2, 1, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, -1, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4, -G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/2 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2, -G[2, 1, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4, -G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2, G[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1], G[2, 1, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2, G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1], G[2, 1, 0, -1, 3, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/2 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 0]/2 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, -1]/4, G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/2, G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1], -G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/2 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2, -G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2, -G[2, 1, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4, -G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2, -G[2, 1, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4, -G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2, -G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2, G[2, 2, -2, -1, 1, 4, 1, 1, 0, 0, 0, 1]/2 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2, G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1], -G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2, G[2, 2, -1, -1, 1, 3, 1, 1, 0, 0, 0, 1]/2 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2, G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1], -G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2, -G[2, 2, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, -1, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4, -G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/2 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2, -G[2, 2, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4, -G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2, G[2, 2, 0, -1, 1, 2, 1, 1, 0, 0, 0, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2, G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1], G[2, 2, 0, -1, 2, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/2 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/2 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/4, G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/2, G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1], -G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2, -G[2, 2, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, -1, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4, -G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2, -G[2, 2, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4, -G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2, G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1], G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1], -G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/2 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2, -G[2, 3, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4, -G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2, G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1], G[2, 3, 0, -1, 1, 3, 1, 1, -1, 0, 0, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/2 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/2 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4, G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2, G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1], -G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/2 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2, -G[2, 3, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4, -G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2, -G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2, G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2, G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1], -G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2, G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1], G[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1], G[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1], -G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, -1, 0, 1]/2 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2, -G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2, G[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1], G[3, 1, -1, -2, 2, 3, 1, 1, 0, 0, 0, 1]/2 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 0]/2, G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1], -G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/2 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2, -G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2, G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/2 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, -2, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/2 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4, G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4, G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4, G[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1], G[3, 1, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2, G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1], -G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/2 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2, -G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2, -G[3, 1, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, -1, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/4, -G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/2 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/2, -G[3, 1, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4, -G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2, G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/2 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/2 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4, G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4, G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4, -G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2, G[3, 2, -1, -2, 1, 3, 1, 1, 0, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2, G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1], -G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2, G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4, G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4, G[3, 2, 0, -2, 1, 2, 1, 1, 0, 0, 0, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2, G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1], -G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2, -G[3, 2, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, -1, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4, -G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/2 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2, -G[3, 2, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4, -G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2, G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4, G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4, G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1], G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4, G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1], -G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/2 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2, -G[3, 3, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4, -G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2, G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4, -G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2, G[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1], G[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1], -G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, -1, 0, 1]/2 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2, -G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2, G[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1], G[4, 1, 0, -3, 2, 2, 1, 1, 0, 0, 0, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 0]/2, G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1], -G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/2 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2, -G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2, G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/2 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, -2, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/2 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4, G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4, G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4, -G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2, G[4, 2, 0, -3, 1, 2, 1, 1, 0, 0, 0, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/2, G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1], -G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2, G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4, G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4, G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1], G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4, G[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1], G[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1], -G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, -1, 0, 1]/2 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/2, -G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2, -G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/2 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2, G[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1], G[1, 1, -7, 0, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 1, -6, -1, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 1, -6, -1, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -2, 1, 6, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -2, 2, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1], -G[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 1, 6, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 1, 6, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, -1, 1], -G[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -5, 0, 3, 4, 1, 1, 1, 1, -1, 1], -G[1, 1, -5, 0, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -5, 0, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -5, 0, 3, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1], -G[1, 1, -4, -1, 1, 6, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, -1, 1, 6, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 1, 6, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, -1, 1], -G[1, 1, -4, -1, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, -1, 2, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -4, -1, 2, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, -1, 2, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, -1, 1], -G[1, 1, -4, -1, 3, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, -1, 3, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -4, -1, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, -1, 4, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1], -G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1], -G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, 0, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1], -G[1, 1, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -4, 0, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -2, 2, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -2, 2, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -2, 2, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, -1, 1], G[1, 1, -3, -2, 3, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -2, 4, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1], -G[1, 1, -3, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1], -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1], -G[1, 1, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -3, -1, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1], -G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 1, 6, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 1, 6, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -3, 0, 1, 6, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -3, 0, 1, 6, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -3, 0, 1, 6, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -3, 0, 1, 6, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 1, 6, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 1, 6, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 1, 6, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -3, 0, 1, 6, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -3, 0, 1, 6, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -3, 0, 1, 6, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1], -G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -3, 0, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 2, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -3, 0, 2, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -3, 0, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 2, 5, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -3, 0, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -3, 0, 2, 5, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1], -G[1, 1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 3, 4, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4, G[1, 1, -3, 0, 3, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -3, 0, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -3, 0, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1], -G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -3, 0, 4, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 4, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 4, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4, -G[1, 1, -3, 0, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -3, 0, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -3, 0, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -3, 0, 5, 2, 1, 1, 1, 1, -2, 1], -G[1, 1, -3, 0, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -3, 0, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -3, 0, 5, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1], -G[1, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1], -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -2, -1, 2, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, -1, 2, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, -1, 2, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, -1, 2, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, -1, 2, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, -1, 2, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 2, 5, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, -1, 2, 5, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 2, 5, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1], -G[1, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -2, -1, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, -1, 3, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -2, -1, 3, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, -1, 3, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1], -G[1, 1, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, -1, 4, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -2, -1, 4, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, -1, 4, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, -1, 4, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, -1, 4, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, -1, 4, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, -1, 4, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, -1, 4, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -2, -1, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, -1, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -2, 1], -G[1, 1, -2, -1, 5, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, -1, 5, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 1, -2, -1, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, -1, 6, 1, 1, 1, 1, 1, -2, 1], G[1, 1, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1], -G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -2, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1], -G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -2, 0, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -2, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -2, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1], -G[1, 1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4, G[1, 1, -2, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, 0, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1], -G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -2, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 1, -2, 0, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -2, 0, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -2, 0, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1], -G[1, 1, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -2, 0, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[1, 1, -1, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -2, 3, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -2, 3, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -2, 3, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -2, 3, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -2, 3, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -2, 3, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[1, 1, -1, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, -2, 4, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -2, 4, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -2, 4, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -2, 1], G[1, 1, -1, -2, 5, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, -2, 6, 1, 1, 1, 1, 1, -2, 1], G[1, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1], -G[1, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1], -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -1, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1], -G[1, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[1, 1, -1, -1, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, -1, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1], -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -1, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -1, -1, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1], -G[1, 1, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 1, -1, -1, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1], -G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, -1, 0, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 2, 5, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 2, 5, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 2, 5, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 2, 5, 0, 1, 0, 0, 0, 1]/4 + G[1, 1, -1, 0, 2, 5, 0, 1, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 2, 5, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 2, 5, 0, 1, 1, 0, 0, 0]/4 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, 0, -1]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 0, -1, 0, 1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, -1, -1, 1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, -1, 0, 0]/8 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, 0, -1]/4 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, -1, 0, 2, 5, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 2, 5, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 2, 5, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 2, 5, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 2, 5, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 2, 5, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 2, 5, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[1, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, -1, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 3, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 0, 0, 0, 1, 0, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 0, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 0, 0, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, 0, 0, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 0, 0, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 0, 1, 0, -1, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 0, 1, 0, 0, 0]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8, G[1, 1, -1, 0, 3, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 3, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, -1, 0, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 1, -1, 0, 3, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, -1, 0, 3, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, -1, 0, 3, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, -1, 0, 3, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1], -G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 1, -1, 0, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, -1, 0, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 0, 0, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, -1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, -1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, -1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8, G[1, 1, -1, 0, 4, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 4, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, -1, 0, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 1, -1, 0, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, -1, 0, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, -1, 0, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 5, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 1, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, -1, 0, 5, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 5, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 5, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 5, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 1, -1, 0, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, -1, 0, 5, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 5, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, -1, 0, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1], -G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, -1, 0, 6, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 6, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 6, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 1, -1, 0, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, -1, 0, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, -1, 0, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 1, 0, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, -2, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 1, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1], -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, -1, 3, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, -1, 3, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 3, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 3, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, -1, 3, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 3, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, -1, 3, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, -1, 3, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, -1, 3, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, -1, 3, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, -1, 3, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, -1, 3, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, -1, 3, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, -1, 3, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, -1, 3, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1], -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 1, 0, -1, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, -1, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, -1, 4, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, -1, 4, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, -1, 4, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, 0, -1, 4, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 4, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 4, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, -1, 4, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, -1, 4, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, -1, 4, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, -1, 4, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, -1, 4, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 1, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, -1, 5, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, -1, 5, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, -1, 5, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 5, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 5, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, -1, 5, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, -1, 5, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, -1, 5, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 5, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, -1, 5, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 1, 0, -1, 5, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, -1, 5, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, -1, 5, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, -1, 5, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1], -G[1, 1, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, -1, 6, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 1, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, -1, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 1, 0, -1, 6, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, -1, 6, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, -1, 6, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, -1, 6, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, -1, 6, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, -1, 6, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, -1, 6, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 1, 0, -1, 6, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, -1, 6, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[1, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 1, 0, 0, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[1, 1, 0, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, -1, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, -1, 0, 0]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, 0, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, 0, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, 0, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, 0, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 1, 0, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 1, 0, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 1, 0, 0, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 1, 0, 0, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 1, 0, 0, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 1, 0, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 1, 0, 0, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 1, 0, 0, 5, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 1, 0, 0, 5, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 1, 0, 0, 5, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 1, 0, 0, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 2, -6, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 2, -5, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[1, 2, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1], -G[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -5, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -5, 0, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -5, 0, 2, 4, 1, 1, 1, 1, -1, 1], -G[1, 2, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -5, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -5, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[1, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1], -G[1, 2, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, -1, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1], -G[1, 2, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -4, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1], -G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, 0, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1], -G[1, 2, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[1, 2, -3, -2, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, -2, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1], G[1, 2, -3, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1], -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], -G[1, 2, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -3, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1], -G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -3, 0, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -3, 0, 1, 5, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -3, 0, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1], -G[1, 2, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 2, 4, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4, G[1, 2, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -3, 0, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -3, 0, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1], -G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4, -G[1, 2, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -3, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -3, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1], -G[1, 2, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -3, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[1, 2, -2, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1], -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -2, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -2, -1, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, -1, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, -1, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, -1, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -2, -1, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -2, -1, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -2, -1, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 1, 5, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, -1, 1, 5, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 1, 5, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], -G[1, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -2, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, -1, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1], -G[1, 2, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, -1, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -2, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1], -G[1, 2, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 2, -2, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1], -G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -2, 0, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1], -G[1, 2, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[1, 2, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, 0, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1], -G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 2, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -2, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1], -G[1, 2, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[1, 2, -1, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 2, -1, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -1, -2, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -2, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -2, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[1, 2, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1], G[1, 2, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1], G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1], -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -1, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], -G[1, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[1, 2, -1, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1], -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -1, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], -G[1, 2, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 2, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1], -G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 2, -1, 0, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 1, 5, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 1, 5, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 1, 5, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 1, 5, 0, 1, 0, 0, 0, 1]/4 + G[1, 2, -1, 0, 1, 5, 0, 1, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 1, 5, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 1, 5, 0, 1, 1, 0, 0, 0]/4 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, 0, -1]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 0, -1, 0, 1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, -1, -1, 1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, -1, 0, 0]/8 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, -1, 0, 1, 5, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 1, 5, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 1, 5, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 1, 5, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 1, 5, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 1, 5, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[1, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 0, 0, 0, 1, 0, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 0, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, 0, 0, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 0, 0, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 0, 1, 0, -1, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 0, 1, 0, 0, 0]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8, G[1, 2, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 2, -1, 0, 2, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, -1, 0, 2, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1], -G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 2, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, -1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, -1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8, G[1, 2, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 2, -1, 0, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, -1, 0, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, -1, 0, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 2, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 2, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, -1, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, -1, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1], -G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 2, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, -1, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, -1, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 2, 0, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 2, 0, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 2, 0, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 2, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1], -G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 2, 0, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, 0, -1, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, -1, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, -1, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, -1, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, -1, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, -1, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, -1, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, -1, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, -1, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, -1, 2, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, -1, 2, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, -1, 2, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1], -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 2, 0, -1, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, -1, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, -1, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, -1, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, -1, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, -1, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, -1, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 2, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, -1, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, -1, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 2, 0, -1, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, -1, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, -1, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1], -G[1, 2, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 2, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 2, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 2, 0, -1, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, -1, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[1, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 2, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[1, 2, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, 0, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, 0, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 2, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 2, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 2, 0, 0, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 2, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 2, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 2, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 2, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 2, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 2, 0, 0, 4, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 2, 0, 0, 4, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 2, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 3, -5, 0, 1, 4, 1, 1, 1, 1, -1, 1], -G[1, 3, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -5, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -5, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1], -G[1, 3, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -4, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1], -G[1, 3, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1], G[1, 3, -3, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1], G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], -G[1, 3, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -3, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1], -G[1, 3, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 1, 4, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4, G[1, 3, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -3, 0, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -3, 0, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1], -G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, -G[1, 3, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -3, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -3, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 3, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1], -G[1, 3, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -3, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], -G[1, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -2, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, -1, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1], -G[1, 3, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 3, -2, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1], -G[1, 3, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 3, -2, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1], -G[1, 3, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[1, 3, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, 0, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1], -G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 3, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -2, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1], -G[1, 3, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 3, -1, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[1, 3, -1, -2, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, -2, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -2, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, -2, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -2, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[1, 3, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1], G[1, 3, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1], G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], -G[1, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[1, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[1, 3, -1, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1], -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 3, -1, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], -G[1, 3, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 3, -1, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[1, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 0, 0, 0, 1, 0, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 0, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, 0, 0, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 0, 0, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 0, 1, 0, -1, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 0, 1, 0, 0, 0]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, G[1, 3, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 3, -1, 0, 1, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, -1, 0, 1, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1], -G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 3, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, -1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, -1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8, G[1, 3, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 3, -1, 0, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, -1, 0, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 3, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 3, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, -1, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, -1, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1], -G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 3, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, -1, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 3, 0, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[1, 3, 0, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 3, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[1, 3, 0, -1, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, -1, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, -1, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, -1, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, 0, -1, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, -1, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, 0, -1, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, -1, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, -1, 1, 4, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, -1, 1, 4, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, -1, 1, 4, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1], -G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 3, 0, -1, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, -1, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, -1, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, -1, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, -1, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, -1, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, -1, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 3, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, -1, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 3, 0, -1, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, -1, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1], -G[1, 3, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 3, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 3, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 3, 0, -1, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[1, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 3, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[1, 3, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, 0, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, 0, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 3, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 3, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 3, 0, 0, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 3, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 3, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 3, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 3, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 3, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 3, 0, 0, 3, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 3, 0, 0, 3, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 3, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 3, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 4, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 4, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1], G[1, 4, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1], -G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -3, 0, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, -G[1, 4, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -3, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -3, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 4, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1], -G[1, 4, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -3, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 4, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], G[1, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1], -G[1, 4, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[1, 4, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -2, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[1, 4, -2, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -2, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1], -G[1, 4, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 4, -2, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1], -G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, -G[1, 4, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -2, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1], -G[1, 4, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[1, 4, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1], G[1, 4, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1], G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1], -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[1, 4, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -1, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[1, 4, -1, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], -G[1, 4, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 4, -1, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1], -G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, -G[1, 4, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, -1, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4, G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 4, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, -1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, -1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, -1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8, G[1, 4, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 4, -1, 0, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 4, -1, 0, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 4, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 4, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, -1, 0, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 4, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, -1, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, -1, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1], -G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 4, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, -1, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 4, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 4, 0, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 4, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1], -G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[1, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[1, 4, 0, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[1, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[1, 4, 0, -1, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[1, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 4, 0, -1, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, -1, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, 0, -1, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, 0, -1, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, -1, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[1, 4, 0, -1, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 4, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 4, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 4, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, -1, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 4, 0, -1, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 4, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 4, 0, -1, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 4, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1], -G[1, 4, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 4, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 4, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 4, 0, -1, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[1, 4, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[1, 4, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, -1, 0, 0, 1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 4, 0, 0, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 4, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 4, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 4, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 4, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 4, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 4, 0, 0, 2, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 4, 0, 0, 2, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 4, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 4, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 5, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1], -G[1, 5, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -3, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1], -G[1, 5, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, G[1, 5, -2, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 5, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1], -G[1, 5, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1], G[1, 5, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[1, 5, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1], G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], -G[1, 5, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[1, 5, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[1, 5, -1, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/2, -G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 5, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4, G[1, 5, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 5, -1, 0, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 5, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[1, 5, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[1, 5, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[1, 5, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[1, 5, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 5, -1, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, -1, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 5, -1, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1], -G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 5, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, -1, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 5, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2, -G[1, 5, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[1, 5, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[1, 5, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[1, 5, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[1, 5, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[1, 5, 0, -1, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[1, 5, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[1, 5, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[1, 5, 0, -1, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[1, 5, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[1, 5, 0, -1, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[1, 5, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1], -G[1, 5, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 5, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 5, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 5, 0, -1, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 5, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 0, 0, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 5, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[1, 5, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[1, 5, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[1, 5, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[1, 5, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 5, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[1, 5, 0, 0, 1, 1, 1, 0, -1, 1, 0, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 5, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/8 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[1, 5, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/8 + G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 5, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4 - G[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[1, 6, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 6, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1], G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1], -G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 6, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 6, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[1, 6, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, -G[1, 6, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 6, -1, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 6, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1], -G[1, 6, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[1, 6, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[1, 6, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, -G[1, 6, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[1, 6, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[1, 6, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[1, 6, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[1, 6, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[1, 6, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[1, 6, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[1, 6, 0, -1, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[1, 6, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[1, 6, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 1, -6, -1, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 1, -5, -2, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 1, -5, -2, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 1, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1], -G[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -5, 0, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -5, 0, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -5, 0, 2, 4, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -4, -3, 1, 5, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -3, 2, 4, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1], -G[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 1, 5, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -4, -1, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1], -G[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -4, -1, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1], -G[2, 1, -4, -1, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, -1, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -4, 0, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1], -G[2, 1, -3, -2, 1, 5, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -2, 1, 5, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 1, 5, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1], -G[2, 1, -3, -2, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -2, 2, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, -2, 2, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -2, 2, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1], -G[2, 1, -3, -2, 3, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -2, 3, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -3, -2, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -2, 4, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1], -G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1], -G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -1, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1], -G[2, 1, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, -1, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 1, 5, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -3, 0, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -3, 0, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -3, 0, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -3, 0, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -3, 0, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -3, 0, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -3, 0, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1]/2, G[2, 1, -3, 0, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -3, 0, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -3, 2, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -3, 2, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -3, 2, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -3, 3, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -3, 4, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1], -G[2, 1, -2, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1], -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1], -G[2, 1, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -2, -2, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1], -G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 1, 5, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 1, 5, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, -1, 1, 5, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -2, -1, 1, 5, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -2, -1, 1, 5, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, -1, 1, 5, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 1, 5, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 1, 5, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 1, 5, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, -1, 1, 5, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, -1, 1, 5, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, -1, 1, 5, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1], -G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, -1, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -2, -1, 2, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, -1, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -2, -1, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -2, -1, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1], -G[2, 1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 3, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -2, -1, 3, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, -1, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -2, -1, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1], -G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, -1, 4, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 4, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 4, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4, -G[2, 1, -2, -1, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, -1, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, -1, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1], -G[2, 1, -2, -1, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, -1, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -2, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, 0, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -2, 0, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -2, 0, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 1, -2, 0, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -2, 0, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[2, 1, -1, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[2, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1], -G[2, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1], -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, -2, 2, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -2, 2, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -2, 2, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -2, 2, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -2, 2, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -2, 2, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -2, 2, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 2, 4, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -2, 2, 4, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 2, 4, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1], -G[2, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[2, 1, -1, -2, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -2, 3, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, -2, 3, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -2, 3, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1], -G[2, 1, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -2, 4, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, -2, 4, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -2, 4, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -2, 4, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -2, 4, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -2, 4, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -2, 4, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, -2, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -2, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1], -G[2, 1, -1, -2, 5, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -2, 5, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 1, -1, -2, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1], -G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, -1, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -1, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -1, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -1, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1], -G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 1, -1, -1, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, -1, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, -1, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, 0, 1, 5, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, -1, 0, 1, 5, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, -1, 0, 1, 5, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 1, -1, 0, 1, 5, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 1, -1, 0, 1, 5, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 1, -1, 0, 1, 5, 0, 1, 1, 1, 0, -1])/8 + G[2, 1, -1, 0, 1, 5, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 1, -1, 0, 1, 5, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 1, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1])/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/8, G[2, 1, -1, 0, 1, 5, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 1, 5, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 1, 5, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 1, 5, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 1, 5, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 1, 5, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 1, 5, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 1, 5, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 1, 5, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, -1, 0, 1, 5, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 1, 5, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, -1, 0, 1, 5, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 1, 5, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 2, 4, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 2, 4, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8, G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 2, 4, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, -1, 0, 2, 4, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, -1, 0, 2, 4, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, -1, 0, 2, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, -1, 0, 2, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 1, -1, 0, 2, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1])/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1])/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, G[2, 1, -1, 0, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, -1, 0, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4, G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, -1, 1, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8, G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8, -G[2, 1, -1, 0, 3, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 1, -1, 0, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4, G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, -1, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 1, -1, 0, 4, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1])/8 + G[2, 1, -1, 0, 4, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8, -G[2, 1, -1, 0, 4, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, -1, 0, 4, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 1, -1, 0, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, -1, 0, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, -1, 0, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, -1, 0, 5, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, -1, 0, 5, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 1, -1, 0, 5, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 1, -1, 0, 5, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 1, -1, 0, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, -1, 0, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, -1, 0, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 5, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, -1, 0, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, -1, 0, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, -1, 0, 5, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 1, 0, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -3, 3, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -3, 3, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -3, 3, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -3, 3, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -3, 3, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -3, 3, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -3, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -3, 4, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -3, 4, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -3, 4, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -2, 1], G[2, 1, 0, -3, 5, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1], -G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 1, 0, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -2, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1], -G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 1, 0, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -2, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 1, 0, -2, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 2, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 2, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 2, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 2, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, -1, 2, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 2, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 2, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 2, 4, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 2, 4, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 2, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 2, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 2, 4, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 2, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 2, 4, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 1, 0, -1, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, -1, 3, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 3, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 3, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 3, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, -1, 3, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 1, 0, -1, 3, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 1, 0, -1, 3, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 1, 0, -1, 3, 3, 1, 1, 0, 1, 0, -1])/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, -1])/8 - G[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/2 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/2 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, -1, 4, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 4, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, -1, 4, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 4, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, -1, 4, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 1, 0, -1, 4, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 1, 0, -1, 4, 2, 1, 1, 0, 1, 0, -1])/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, -1])/8 - G[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 1, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 5, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 1, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 5, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 1, 0, -1, 5, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 5, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 5, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 5, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 1, 0, -1, 5, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, -1, 5, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, -1, 5, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, -1, 5, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, -1, 5, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, -1, 5, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 1, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[2, 1, 0, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 1, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 1, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1])/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1])/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[2, 1, 0, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 1, 0, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, -1, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, -1, 0, 0]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 1, 0, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 1, 0, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 1, 0, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 1, 0, 0, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 1, 0, 0, 4, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 2, -5, -2, 1, 4, 1, 1, 1, 1, 0, 1], -G[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -5, 0, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -5, 0, 1, 4, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -4, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[2, 2, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1], -G[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -4, -1, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1], -G[2, 2, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -4, 0, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[2, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1], -G[2, 2, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -2, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1], -G[2, 2, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -3, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1], -G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -1, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1], -G[2, 2, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -3, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -3, 0, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -3, 0, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -3, 0, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1]/2, G[2, 2, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -3, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[2, 2, -2, -3, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -3, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1], -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], -G[2, 2, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -2, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -2, -1, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -2, -1, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -2, -1, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1], -G[2, 2, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -2, -1, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -2, -1, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1], -G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4, -G[2, 2, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1], -G[2, 2, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, 0, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -2, 0, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -2, 0, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 2, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[2, 2, -1, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, -2, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -2, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -2, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -2, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, -2, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, -2, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, -2, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 1, 4, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -2, 1, 4, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 1, 4, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], -G[2, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[2, 2, -1, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 2, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -2, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1], -G[2, 2, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 2, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -2, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -1, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1], -G[2, 2, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 2, -1, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1], -G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 2, -1, -1, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -1, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -1, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1], -G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 2, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 1, 4, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 1, 4, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, -1, 0, 1, 4, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 2, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[2, 2, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, -1, 0, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, -1, 0, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4, G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, -1, 1, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8, G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8, -G[2, 2, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 2, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, -1, 0, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4, G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 2, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1])/8 + G[2, 2, -1, 0, 3, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8, -G[2, 2, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 2, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, -1, 0, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 2, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 2, -1, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 2, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, -1, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, -1, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, -1, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 2, 0, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -3, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -3, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -3, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -3, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -3, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1], G[2, 2, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1], -G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 2, 0, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 2, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1], -G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 2, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 2, 0, -2, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, -1, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 1, 4, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 1, 4, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 1, 4, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 1, 4, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 2, 0, -1, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 2, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 2, 0, -1, 2, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 2, 0, -1, 2, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 2, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 2, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1])/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1])/8 - G[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/2 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/2 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, G[2, 2, 0, -1, 3, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 2, 0, -1, 3, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 2, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1])/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1])/8 - G[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 2, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 2, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 4, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 2, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 2, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, -1, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, -1, 4, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, -1, 4, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, -1, 4, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 2, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[2, 2, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 2, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, -1, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, -1, 0, 0]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 2, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 2, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 2, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 2, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 2, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 2, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 2, 0, 0, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 2, 0, 0, 3, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 3, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1], -G[2, 3, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -4, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1], -G[2, 3, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[2, 3, -3, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 3, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 3, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -3, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -3, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -3, 0, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -3, 0, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -3, 0, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1]/2, G[2, 3, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -3, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1], G[2, 3, -2, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[2, 3, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1], G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 3, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[2, 3, -2, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 3, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1], -G[2, 3, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -2, -1, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -2, -1, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1], -G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, -1, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, -G[2, 3, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 3, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1], -G[2, 3, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -2, 0, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -2, 0, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -2, 0, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 3, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 3, -1, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[2, 3, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], -G[2, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[2, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[2, 3, -1, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -2, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1], -G[2, 3, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 3, -1, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1], -G[2, 3, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 3, -1, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -1, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -1, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1], -G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -1, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 3, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, -1, 0, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4, G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, -1, 1, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8, G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8, -G[2, 3, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 3, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, -1, 0, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4, G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 3, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 3, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1])/8 + G[2, 3, -1, 0, 2, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8, -G[2, 3, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 3, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, -1, 0, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 3, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 3, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 3, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 3, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, -1, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, -1, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 3, 0, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[2, 3, 0, -3, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -3, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -3, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -3, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -3, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -3, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1], G[2, 3, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1], -G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 3, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 3, 0, -2, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -2, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 3, 0, -1, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[2, 3, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[2, 3, 0, -1, 1, 3, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 3, 0, -1, 1, 3, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 3, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 3, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1])/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1])/8 - G[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/2 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/2 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[2, 3, 0, -1, 2, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 3, 0, -1, 2, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 3, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1])/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1])/8 - G[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 3, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 3, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 3, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 3, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 3, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, -1, 3, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, -1, 3, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, -1, 3, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[2, 3, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[2, 3, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, -1, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, -1, 0, 0]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 3, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 3, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 3, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 3, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 3, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 3, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 3, 0, 0, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 3, 0, 0, 2, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 4, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -3, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1]/2, G[2, 4, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -3, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -3, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[2, 4, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1], G[2, 4, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1], -G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -2, -1, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, -G[2, 4, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 4, -2, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 4, -2, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 4, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1], -G[2, 4, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 4, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[2, 4, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1], -G[2, 4, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[2, 4, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[2, 4, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[2, 4, -1, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[2, 4, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[2, 4, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[2, 4, -1, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 4, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1], -G[2, 4, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 4, -1, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1], -G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -1, -1, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, -G[2, 4, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 4, -1, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 4, -1, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4, G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 4, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 4, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1])/8 + G[2, 4, -1, 0, 1, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1])/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8, -G[2, 4, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[2, 4, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 4, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, -1, 0, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 4, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 4, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 4, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 4, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, -1, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, -1, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 4, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -3, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1], G[2, 4, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1], -G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[2, 4, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 4, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[2, 4, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[2, 4, 0, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[2, 4, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[2, 4, 0, -2, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[2, 4, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 4, 0, -2, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2, G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/2 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/2 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, G[2, 4, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[2, 4, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, -1, 0, 0, 1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, 0, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[2, 4, 0, -1, 1, 2, 1, 1, -2, 1, 0, 1]/8 - (3*G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1])/8 - (3*G[2, 4, 0, -1, 1, 2, 1, 1, -1, 1, 0, 0])/8 + (3*G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1])/8 + (3*G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0])/4 + (3*G[2, 4, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1])/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - (3*G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0])/8 - (3*G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1])/8 - G[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 4, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 4, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 4, 0, -1, 2, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 4, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 4, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, -1, 2, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, -1, 2, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, -1, 2, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/2 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[2, 4, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 4, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 4, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 4, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[2, 4, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 4, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 0, 0, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/8 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, -G[2, 4, 0, 0, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 4, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[2, 5, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1], -G[2, 5, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 5, -2, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 5, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1], -G[2, 5, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[2, 5, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[2, 5, -1, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, -1, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 5, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, -1, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 5, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 5, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[2, 5, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[2, 5, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[2, 5, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, G[2, 5, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 5, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 5, -1, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 5, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 5, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, -1, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 5, -1, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 5, -1, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 5, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1], G[2, 5, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/2, -G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[2, 5, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[2, 5, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[2, 5, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 0, 0, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 5, 0, -1, 1, 1, 1, 1, -1, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/2 - G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/2 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2 + G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, G[2, 5, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[2, 5, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[2, 5, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[2, 5, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[2, 5, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[2, 5, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[2, 5, 0, -1, 1, 1, 1, 0, -1, 1, 0, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[2, 5, 0, -1, 1, 1, 1, 0, 0, 1, 0, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/8 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[2, 5, 0, -1, 1, 1, 1, 1, -1, 1, -1, 1]/8 + G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[2, 5, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4 - G[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 1, -5, -2, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 1, -4, -3, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 1, -4, -3, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 1, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1], -G[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -4, -1, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -4, -1, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1]/2, G[3, 1, -3, -4, 1, 4, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -4, 2, 3, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1], -G[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 1, 4, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -3, -2, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1], -G[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -3, -2, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1], -G[3, 1, -3, -2, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -2, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -3, -1, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -3, 0, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -3, 0, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -3, 0, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -3, 0, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -3, 0, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -3, 0, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -3, 0, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -3, 0, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -3, 0, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1], -G[3, 1, -2, -3, 1, 4, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -3, 1, 4, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 1, 4, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1], -G[3, 1, -2, -3, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -3, 2, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -3, 2, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -3, 2, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1], -G[3, 1, -2, -3, 3, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -3, 3, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 1, -2, -3, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -3, 4, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1], -G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1], -G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -2, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1], -G[3, 1, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -2, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 1, 4, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -2, -1, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -2, -1, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -2, -1, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, -1, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -2, -1, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, -1, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, -1, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1]/2, G[3, 1, -2, -1, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, -1, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -2, 0, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -2, 0, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -2, 0, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -2, 0, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[3, 1, -1, -4, 2, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -4, 2, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -4, 2, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -4, 3, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -4, 4, 1, 1, 1, 1, 1, -1, 1], G[3, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1], -G[3, 1, -1, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1], -G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1], -G[3, 1, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 1, -1, -3, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 1, 4, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 1, 4, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -2, 1, 4, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, -2, 1, 4, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, -2, 1, 4, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -2, 1, 4, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 1, 4, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 1, 4, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 1, 4, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -2, 1, 4, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -2, 1, 4, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -2, 1, 4, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1], -G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -2, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, -2, 2, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -2, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -1, -2, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, -2, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, -2, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 3, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, -2, 3, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -2, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -1, -2, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, -2, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1], -G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -2, 4, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 4, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 4, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4, -G[3, 1, -1, -2, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -2, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -2, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, -1, -1, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, -1, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, -1, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, -1, 0, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 1, 4, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 4, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 1, 4, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, -1, 0, 1, 4, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, -1, 0, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, -1, 0, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, -1, 0, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[3, 1, -1, 0, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, -1, 0, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, -1, 0, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, -1, 0, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, -1, 0, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, -1, 0, 2, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, -1, 0, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, -1, 0, 3, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8, -G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, -1, 0, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, -1, 0, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, -1, 0, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, -1, 0, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, -1, 0, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 1, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, -1, 0, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 1, -1, 0, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, -1, 0, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 4, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, -1, 0, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, -1, 0, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, -1, 0, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, -1, 0, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 1, 0, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 1, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1], -G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 1, 0, -3, 2, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -3, 2, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -3, 2, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -3, 2, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -3, 2, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -3, 2, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -3, 2, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -3, 2, 3, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -3, 2, 3, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 2, 3, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 1, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -3, 3, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -3, 3, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -3, 3, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -3, 3, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 3, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1], -G[3, 1, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -3, 4, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 1, 0, -3, 4, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -3, 4, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -3, 4, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -3, 4, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -3, 4, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -3, 4, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -3, 4, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -3, 4, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 1, 0, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, 0, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -2, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 1, 0, -2, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 1, 4, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, -1, 1, 4, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, -1, 1, 4, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, 0, -1, 1, 4, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, 0, -1, 1, 4, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, 0, -1, 1, 4, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, 0, -1, 1, 4, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, -1, 1, 4, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 1, 4, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 1, 4, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 1, 4, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 1, 4, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 1, 4, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 1, 4, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 1, 4, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 1, 4, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, -1, 1, 4, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 1, 4, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, -1, 1, 4, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 1, 4, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, 0, -2]/8, -G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 2, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 2, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 2, 3, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, -1, 2, 3, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, -1, 2, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, -1, 2, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, -1, 2, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, 0, -1, 2, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, -1, 2, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, -G[3, 1, 0, -1, 2, 3, 0, 1, -1, 1, 0, 1]/8 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 2, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, -1, 0, 0, 1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, -1, 1, 0, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, -1, 1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, 1, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 0, 1, 0, -1]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, -1]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, -1]/4 - G[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, 0, -1, 3, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, -1, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 0, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -2, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, -1, 1, -1, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -2, 1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, -1, 3, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 1, 0, -1, 3, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, -1, 0, 0, 1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, -1, 1, 0, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 0, 1, 0, -1]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, -1]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, -1]/4 - G[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/2 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/2, G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 0, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, -1, 4, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, 0, -1, 4, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, 0, -1, 4, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 1, 0, -1, 4, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, -1, 4, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, -1, 4, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, -1, 4, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, -1, 4, 1, 0, 1, -1, 1, 0, 1]/8 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, -1, 1, 0, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 1, 0, -1, 4, 1, 1, 0, 0, 1, 0, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -2, 1]/8 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, -1, 1, -1, 1]/8 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 1, 0, -1, 4, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 0]/4 - G[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 1, 0, 0, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, 0, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 1, 0, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1])/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1])/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 1, 0, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[3, 1, 0, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, -1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0]/4 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, -1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/4 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 1, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 1, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 1, 0, 0, 3, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 2, -4, -3, 1, 3, 1, 1, 1, 1, 0, 1], -G[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -4, -1, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1]/2, G[3, 2, -3, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[3, 2, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1], -G[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -3, -2, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1], -G[3, 2, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -3, -1, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -3, 0, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -3, 0, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -3, 0, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -3, 0, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -3, 0, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[3, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1], -G[3, 2, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -3, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1], -G[3, 2, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 2, -2, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -2, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1], -G[3, 2, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -2, -1, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, -1, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, -1, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1]/2, G[3, 2, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -2, 0, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -2, 0, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -2, 0, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[3, 2, -1, -4, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -4, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1], G[3, 2, -1, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1], G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1], -G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], -G[3, 2, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 2, -1, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 2, -1, -2, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 2, -1, -2, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, -2, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, -1, -2, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, -2, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1], -G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4, -G[3, 2, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, -1, -1, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, -1, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, -1, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, -1, 0, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 2, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 2, -1, 0, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, -1, 0, 2, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8, -G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, -1, 0, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, -1, 0, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, -1, 0, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 2, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 2, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, -1, 0, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, -1, 0, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, -1, 0, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, -1, 0, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 2, 0, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[3, 2, 0, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 2, 0, -3, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -3, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -3, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -3, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -3, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -3, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -3, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -3, 1, 3, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -3, 1, 3, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 1, 3, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 2, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -3, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -3, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1], -G[3, 2, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 2, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -3, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -3, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -3, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -2, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 2, 0, -2, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 1, 3, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, -1, 1, 3, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 2, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 2, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[3, 2, 0, -1, 1, 3, 0, 1, -1, 1, 0, 1]/8 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, -1, 0, 0, 1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, -1, 1, 0, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, -1, 1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, 1, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/4 - G[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, -1, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -2, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, -1, 1, -1, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -2, 1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 2, 0, -1, 2, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, -1, 0, 0, 1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, -1, 1, 0, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4 - G[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/2 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/2, G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 0, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, 0, -1, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 2, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, 0, -1, 3, 1, 0, 1, -1, 1, 0, 1]/8 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, -1, 1, 0, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 2, 0, -1, 3, 1, 1, 0, 0, 1, 0, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/8 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, -1, 1, -1, 1]/8 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 2, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4 - G[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 2, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1])/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1])/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 2, 0, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 2, 0, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[3, 2, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, 0, 0]/4 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/4 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 2, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 2, 0, 0, 2, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 2, 0, 0, 2, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 3, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1], -G[3, 3, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -3, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 3, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 3, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -3, 0, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -3, 0, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -3, 0, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1], -G[3, 3, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[3, 3, -2, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 3, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 3, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -2, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -2, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -2, -1, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -2, -1, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -2, -1, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1]/2, G[3, 3, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -2, 0, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1], G[3, 3, -1, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[3, 3, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1], G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 3, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[3, 3, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[3, 3, -1, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 3, -1, -2, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, -2, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1], -G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -2, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, -G[3, 3, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 3, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, -1, -1, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, -1, -1, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, -1, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, -1, 0, 1, 2, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8, -G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 3, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 3, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, -1, 0, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 3, -1, 0, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 3, -1, 0, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 3, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 3, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, -1, 0, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, -1, 0, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, -1, 0, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, -1, 0, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 3, 0, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2, -G[3, 3, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -3, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -3, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1], -G[3, 3, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 3, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -3, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 3, 0, -3, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -3, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 3, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 3, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[3, 3, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -2, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 3, 0, -2, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4, G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[3, 3, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, -1, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -2, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, -1, 1, -1, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -2, 1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[3, 3, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, -1, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, -1, 0, 0]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 3, 0, -1, 1, 2, 0, 1, -1, 1, 0, 1]/8 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, -1, 0, 0, 1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, -1, 1, 0, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4 - G[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/2 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/2, G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 0, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, 0, -1, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 3, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, -G[3, 3, 0, -1, 2, 1, 0, 1, -1, 1, 0, 1]/8 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, -1, 1, 0, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 3, 0, -1, 2, 1, 1, 0, 0, 1, 0, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/8 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, -1, 1, -1, 1]/8 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 3, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4 - G[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 3, 0, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[3, 3, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]/4 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/4 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 3, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 3, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 3, 0, 0, 1, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[3, 4, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -2, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 4, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1]/2, G[3, 4, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 4, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -2, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 4, -2, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 4, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[3, 4, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1], G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1], -G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 4, -1, -2, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 4, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[3, 4, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, -G[3, 4, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 4, -1, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 4, -1, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 4, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 4, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 4, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 4, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 4, -1, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 4, -1, 0, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, -1, 0, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, -1, 0, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 4, -1, 0, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, -1, 0, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1], -G[3, 4, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[3, 4, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[3, 4, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, -G[3, 4, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[3, 4, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[3, 4, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[3, 4, 0, -3, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[3, 4, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[3, 4, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[3, 4, 0, -3, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[3, 4, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[3, 4, 0, -3, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/2 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/2, G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/2 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4, G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, -G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, -1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/2 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 0, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[3, 4, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[3, 4, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[3, 4, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[3, 4, 0, -1, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[3, 4, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[3, 4, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[3, 4, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[3, 4, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 0, 0, 0, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, 0, 0, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, 0, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 1, 0, 0, 0]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 0, 0, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/8 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 + G[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, -G[3, 4, 0, -1, 1, 1, 0, 1, -1, 1, 0, 1]/8 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 + G[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, -1, 1, 0, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 - G[3, 4, 0, -1, 1, 1, 1, 0, 0, 1, 0, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/8 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, -1, 1, -1, 1]/8 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/4 + G[3, 4, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4 - G[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 1, -4, -3, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 1, -3, -4, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 1, -3, -4, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 1, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1], -G[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, -2, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -3, -2, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1]/2, G[4, 1, -2, -5, 1, 3, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -5, 2, 2, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 1, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1], -G[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 1, 3, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -3, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1], -G[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -3, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1], -G[4, 1, -2, -3, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -3, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -2, -2, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -2, -1, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -2, -1, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, -2, -1, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, -1]/4, G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -2, -1, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -2, -1, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -2, -1, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -2, -1, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -2, -1, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -2, -1, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 1, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[4, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1], -G[4, 1, -1, -4, 1, 3, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -4, 1, 3, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -4, 1, 3, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1], -G[4, 1, -1, -4, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -4, 2, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -4, 2, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -4, 2, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -4, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1], -G[4, 1, -1, -4, 3, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -4, 3, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 1, -1, -4, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1], -G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -3, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -3, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 1, 3, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -1, -2, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, -2, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -1, -2, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 1, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -1, -2, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, -2, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -2, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -2, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, -1, -1, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, -1, -1, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, -1, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, -1, 0, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, -1, 0, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, -1, 0, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, -1, 0, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, -1, 0, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, -1, 0, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, -1, 0, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, -1, 0, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 1, -1, 0, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[4, 1, -1, 0, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 1, -1, 0, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[4, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, -2]/8, -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, -1, 0, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, -1, 0, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, -1, 0, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, -1, 0, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[4, 1, -1, 0, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, -1, 0, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, -1, 0, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, -1, 0, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, -1, 0, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 1, -1, 0, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 1, -1, 0, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 1, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 1, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 1, -1, 0, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, -1, 0, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, -1, 0, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, -1, 0, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, -1, 0, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, -1, 0, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, -1, 0, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, -1, 0, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, -1, 0, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, -1, 0, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 1, 0, -5, 2, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -5, 2, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -5, 2, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, -1, 1], G[4, 1, 0, -5, 3, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1], -G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 1, 0, -3, 1, 3, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 1, 3, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -3, 1, 3, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -3, 1, 3, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -3, 1, 3, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -3, 1, 3, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 1, 3, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 1, 3, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 1, 3, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -3, 1, 3, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -3, 1, 3, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -3, 1, 3, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -3, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -3, 2, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -3, 2, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -3, 2, 2, 1, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -3, 2, 2, 1, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -3, 2, 2, 1, 1, 0, 1, 0, 0]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -3, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 3, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, 0, -3, 3, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -3, 3, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -3, 3, 1, 1, 1, -1, 1, 0, 1]/4 - G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 1, 0, -3, 3, 1, 1, 1, 0, 1, 0, 0]/2 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 1, 0, -1, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 1, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 1, 3, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 1, 3, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, -1, 1, 3, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, 0, -1, 1, 3, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, -1, 1, 3, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 1, 0, -1, 1, 3, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1])/8 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1])/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[4, 1, 0, -1, 1, 3, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 1, 3, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 1, 3, 0, 1, 0, 0, 0, 1]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 0, 1, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 1, 3, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, -1]/4 + G[4, 1, 0, -1, 1, 3, 1, 1, 0, -1, 0, 1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 0, 0, 0, 0]/4 + G[4, 1, 0, -1, 1, 3, 1, 1, 0, 1, 0, -1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, -1, 1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, -1, 0, 0]/8 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, -1, 0]/4 + G[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, -1]/4 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, -1, -1]/8 - G[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, -2]/8, G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/2 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/4, -G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8, -G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, 0, 0, 1, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 0, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 2, 2, 1, 0, 0, 0, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 0, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 0, 1, 0, 0, 0]/8 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, -1, 0]/8 + G[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 0, 0, -1, 1]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 0, 1, -1, 0]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -2, 1]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -2, 0]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, 0, -1, 2, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, -1, 2, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 1, 0, -1, 2, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1])/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1])/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[4, 1, 0, -1, 2, 2, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 2, 2, 0, 1, 0, 0, 0, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, -1]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 0, -1, 0, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 0, 0, 0, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 0, 1, 0, -1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, -1, 1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, -1, 0, 0]/8 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, -1, 0]/4 + G[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, -1]/4 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, -1]/8 - G[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, -2]/8, G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/4, G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, -1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/2 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/4, -G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 1, 0, -1, 3, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, -1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 0, 1, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -2, 1]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, 1, 0, 1, -2, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 1, 0, -1, 3, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 1, 0, -1, 3, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, 0, 0, 1, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, 1, 0, 0, 0, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 0]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, -1, 3, 1, 1, 0, 0, 0, 0, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 0, 1, 0, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, -1, 1]/8 - G[4, 1, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0]/8 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, -1, 0]/8 + G[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 0, 0, -1, 1]/8 + G[4, 1, 0, -1, 3, 1, 1, 1, 0, 1, -1, 0]/8 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1]/8 + G[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -2, 0]/8 - G[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 1, 0, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 1, 0, 0, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, -1])/8 + G[4, 1, 0, 0, 1, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 1, 0, 0, 1, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, -1])/8 - G[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 1, 0, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 1, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 1, 0, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 1, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 1, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 1, 0, 0, 2, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 1, 0, 0, 2, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 1, 0, 0, 2, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 2, -3, -4, 1, 2, 1, 1, 1, 1, 0, 1], -G[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -3, -2, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1]/2, G[4, 2, -2, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[4, 2, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1], -G[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -2, -3, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1], -G[4, 2, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -2, -2, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -2, -1, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -2, -1, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -2, -1, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 2, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -2, -1, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -2, -1, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1], -G[4, 2, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -4, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1], -G[4, 2, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 2, -1, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 2, -1, -3, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 2, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 2, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, -2, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -2, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -2, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, -1, -1, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, -1, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, -1, 0, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, -1, 0, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, -1, 0, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, -1, 0, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[4, 2, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, -1, 0, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, -1, 0, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, -1, 0, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, -1, 0, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 2, -1, 0, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 2, -1, 0, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 2, -1, 0, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 2, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 2, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 2, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, -1, 0, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, -1, 0, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, -1, 0, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, -1, 0, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, -1, 0, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, -1, 0, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, -1, 0, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, -1, 0, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 2, 0, -5, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -5, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1], G[4, 2, 0, -5, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1], -G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[4, 2, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 2, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[4, 2, 0, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[4, 2, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -3, 1, 2, 1, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -3, 1, 2, 1, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -3, 2, 1, 1, 1, -1, 1, 0, 1]/4 - G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 2, 0, -3, 2, 1, 1, 1, 0, 1, 0, 0]/2 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[4, 2, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/2 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/4, -G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8, -G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, 0, 0, 1, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, -1, 1, 2, 1, 0, 0, 0, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 0, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/8 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, -1, 0]/8 + G[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 0, 0, -1, 1]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 0, 1, -1, 0]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -2, 1]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -2, 0]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[4, 2, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 2, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[4, 2, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1])/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1])/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[4, 2, 0, -1, 1, 2, -1, 1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 1, 2, 0, 1, 0, 0, 0, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 0, -1, 0, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 0, 0, 0, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 0, 1, 0, -1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, -1, 0, 0]/8 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 + G[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1]/4 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8 - G[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/4, G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, -1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/2 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/4, -G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 2, 0, -1, 2, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, -1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 0, 1, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -2, 1]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, 1, 0, 1, -2, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 2, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 2, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, 0, 0, 1, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, 1, 0, 0, 0, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 0]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, -1, 2, 1, 1, 0, 0, 0, 0, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 0, 1, 0, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/8 - G[4, 2, 0, -1, 2, 1, 1, 0, 1, 0, 0, 0]/8 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/8 + G[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 0, 0, -1, 1]/8 + G[4, 2, 0, -1, 2, 1, 1, 1, 0, 1, -1, 0]/8 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 + G[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8 - G[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 2, 0, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 2, 0, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 2, 0, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 2, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 2, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 2, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 2, 0, 0, 1, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 2, 0, 0, 1, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 3, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1], -G[4, 3, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 3, -2, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 3, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 3, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, -2, -1, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, -2, -1, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 3, -2, -1, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 3, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1], -G[4, 3, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[4, 3, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[4, 3, -1, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 3, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 3, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, -1, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 3, -1, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 3, -1, -2, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, -1, -2, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 3, -1, -2, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 3, -1, 0, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 3, -1, 0, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 3, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 3, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 3, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 3, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 3, -1, 0, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 3, -1, 0, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 3, -1, 0, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, -1, 0, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 3, -1, 0, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 3, -1, 0, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 3, -1, 0, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 3, -1, 0, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 3, -1, 0, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1], G[4, 3, 0, -5, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2, -G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[4, 3, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[4, 3, 0, -3, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[4, 3, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[4, 3, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 3, 0, -3, 1, 1, 1, 1, -1, 1, 0, 1]/4 - G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/2 - G[4, 3, 0, -3, 1, 1, 1, 1, 0, 1, 0, 0]/2 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2 + G[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/4, G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/2 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/2 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, -1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/2 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/4, -G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + (3*G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1])/8 - (3*G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1])/8 - (3*G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1])/8 + (3*G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1])/4 - (3*G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1])/8 + G[4, 3, 0, -1, 1, 1, 1, -2, 1, 1, 0, 1]/8 - (3*G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1])/8 + (3*G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1])/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8, -G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, -1, 0, 1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 0, 1, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -2, 1]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, 1, 0, 1, -2, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[4, 3, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, 0, 0]/4 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, -1, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/4 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[4, 3, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, 0, 0, 1, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, 1, 0, 0, 0, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 0]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[4, 3, 0, -1, 1, 1, 1, 0, 0, 0, 0, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 0, 1, 0, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/8 - G[4, 3, 0, -1, 1, 1, 1, 0, 1, 0, 0, 0]/8 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/8 + G[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 0, 0, -1, 1]/8 + G[4, 3, 0, -1, 1, 1, 1, 1, 0, 1, -1, 0]/8 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 + G[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8 - G[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[5, 1, -3, -4, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 1, -2, -5, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 1, -2, -5, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 1, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -3, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 0]/2, -G[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -2, -3, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1]/2, G[5, 1, -1, -6, 1, 2, 1, 1, 1, 1, 0, 1], G[5, 1, -1, -6, 2, 1, 1, 1, 1, 1, 0, 1], G[5, 1, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -4, 1, 2, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -4, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1], -G[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -4, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -4, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, -1, -3, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, -1, -2, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, -1, -2, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[5, 1, -1, -2, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[5, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[5, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, -1]/4, G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 1, -1, -2, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[5, 1, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, -1, -2, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, -1, -2, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 1, 0, -5, 1, 2, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -5, 1, 2, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -5, 1, 2, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1], -G[5, 1, 0, -5, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -5, 2, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -5, 2, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -5, 2, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -5, 2, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 0]/2, -G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 1, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 1, 2, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -3, 1, 2, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -3, 1, 2, 0, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 1, 2, 1, 1, 0, 0, 0, 1]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 0, 1, 0, 0]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 0]/4 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/2 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/2, G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, -1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/2 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4, G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, -G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 0, 0, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, -1, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 0, 1, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -3, 2, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 0, 0, 0, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 0, 1, 0, 0]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, -1]/4, G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 1, 0, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[5, 1, 0, -2, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[5, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 1, 2, -1, 0, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1]/4 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, -1, 1]/8 - G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 0, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 1, 2, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1]/8 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, -1, 0]/4 - G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1]/8 + G[5, 1, 0, -1, 1, 2, 1, 0, 1, -1, 0, 1]/8 - G[5, 1, 0, -1, 1, 2, 1, 0, 1, 0, 0, 0]/4 + G[5, 1, 0, -1, 1, 2, 1, 0, 1, 1, 0, -1]/8 - G[5, 1, 0, -1, 1, 2, 1, 1, 1, -1, -1, 1]/8 + G[5, 1, 0, -1, 1, 2, 1, 1, 1, 0, -1, 0]/4 - G[5, 1, 0, -1, 1, 2, 1, 1, 1, 1, -1, -1]/8, -G[5, 1, 0, -1, 1, 2, -2, 1, 1, 1, 0, 1]/8 + (3*G[5, 1, 0, -1, 1, 2, -1, 1, 1, 0, 0, 1])/8 - (3*G[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 0])/8 - (3*G[5, 1, 0, -1, 1, 2, 0, 1, 1, -1, 0, 1])/8 + (3*G[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 0])/4 - (3*G[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, -1])/8 + G[5, 1, 0, -1, 1, 2, 1, 1, 1, -2, 0, 1]/8 - (3*G[5, 1, 0, -1, 1, 2, 1, 1, 1, -1, 0, 0])/8 + (3*G[5, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, -1])/8 - G[5, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, -2]/8, -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/8 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/8 - G[5, 1, 0, -1, 2, 1, 0, -1, 1, 1, 0, 1]/8 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1]/8 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 + G[5, 1, 0, -1, 2, 1, 1, -1, 1, 0, 0, 1]/8 - G[5, 1, 0, -1, 2, 1, 1, -1, 1, 1, 0, 0]/8 - G[5, 1, 0, -1, 2, 1, 1, 0, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 1, 0, 1, 1, -1, 0]/4 + G[5, 1, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1]/8 - G[5, 1, 0, -1, 2, 1, 1, 1, 1, 1, -2, 0]/8, -G[5, 1, 0, -1, 2, 1, -2, 1, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 2, 1, -1, 0, 1, 1, 0, 1]/8 + G[5, 1, 0, -1, 2, 1, -1, 1, 1, 0, 0, 1]/4 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1]/8 - G[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 0, 1, 0, 0, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, -1, 0, 1]/8 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 0]/4 - G[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, -1]/8 + G[5, 1, 0, -1, 2, 1, 1, 0, 1, -1, 0, 1]/8 - G[5, 1, 0, -1, 2, 1, 1, 0, 1, 0, 0, 0]/4 + G[5, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, -1]/8 - G[5, 1, 0, -1, 2, 1, 1, 1, 1, -1, -1, 1]/8 + G[5, 1, 0, -1, 2, 1, 1, 1, 1, 0, -1, 0]/4 - G[5, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, -1]/8, G[5, 2, -2, -5, 1, 1, 1, 1, 1, 1, 0, 1], -G[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, -2, -3, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 2, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1]/2, G[5, 2, -1, -6, 1, 1, 1, 1, 1, 1, 0, 1], G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1], -G[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, -1, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 2, -1, -4, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 2, -1, -2, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[5, 2, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 2, -1, -2, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 2, -1, -2, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1], -G[5, 2, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -5, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[5, 2, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[5, 2, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[5, 2, 0, -5, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, -G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/2 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/2, G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, -1, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/2 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4, G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, -G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 0, 0, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, -1, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 0, 1, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[5, 2, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 0, 0, 0, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 0, 1, 0, 0]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 - G[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4 + G[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4, -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/8 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/8 - G[5, 2, 0, -1, 1, 1, 0, -1, 1, 1, 0, 1]/8 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1]/8 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 + G[5, 2, 0, -1, 1, 1, 1, -1, 1, 0, 0, 1]/8 - G[5, 2, 0, -1, 1, 1, 1, -1, 1, 1, 0, 0]/8 - G[5, 2, 0, -1, 1, 1, 1, 0, 1, 0, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 1, 0, 1, 1, -1, 0]/4 + G[5, 2, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1]/8 - G[5, 2, 0, -1, 1, 1, 1, 1, 1, 1, -2, 0]/8, -G[5, 2, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1]/8 + G[5, 2, 0, -1, 1, 1, -1, 0, 1, 1, 0, 1]/8 + G[5, 2, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1]/4 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1]/8 - G[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 0, 1, 0, 0, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, -1, 0, 1]/8 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1]/4 + G[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 0]/4 - G[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, -1]/8 + G[5, 2, 0, -1, 1, 1, 1, 0, 1, -1, 0, 1]/8 - G[5, 2, 0, -1, 1, 1, 1, 0, 1, 0, 0, 0]/4 + G[5, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, -1]/8 - G[5, 2, 0, -1, 1, 1, 1, 1, 1, -1, -1, 1]/8 + G[5, 2, 0, -1, 1, 1, 1, 1, 1, 0, -1, 0]/4 - G[5, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, -1]/8, G[6, 1, -2, -5, 1, 1, 1, 1, 1, 1, 0, 1], G[6, 1, -1, -6, 1, 1, 1, 1, 1, 1, 0, 1], -G[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[6, 1, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 1, -1, -4, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[6, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -7, 1, 1, 1, 1, 1, 1, 0, 1], -G[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -5, 1, 1, 1, 0, 1, 1, 0, 1]/2 - G[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2, -G[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1]/2 + G[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1]/2 - G[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -5, 1, 1, 1, 1, 0, 1, 0, 1]/2 - G[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1]/2 - G[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 0]/2, G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 0, 0, 1, 1, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/4 + G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1]/4 + G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/4 + G[6, 1, 0, -3, 1, 1, 1, 0, 1, 0, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 1, 0, 1, 1, 0, 0]/4 - G[6, 1, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1]/4 + G[6, 1, 0, -3, 1, 1, 1, 1, 1, 1, -1, 0]/4, G[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1]/2 + G[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 0]/2 + G[6, 1, 0, -3, 1, 1, 1, 1, 1, -1, 0, 1]/4 - G[6, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0]/2 + G[6, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, -1]/4}

==> output/FiniteInts_Mdot5g.txt <==
{g[0, -1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[-1, -3, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -4, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, -1, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, 0, 6, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, -1, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 5, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -2, 0, 0, 6, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, -1, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, -1, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 4, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, 0, 0, 5, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 6, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, -1, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, -1, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, 0, 3, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, 0, 0, 4, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, 0, 5, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 0, 0, 0, 6, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, -3, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 0, -1, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 0, 0, 0, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[-1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, -3, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, -1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 0, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 3, 0, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 4, 0, 0, -1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 4, 0, 0, 0, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 5, -1, 0, -2, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 5, 0, 0, 0, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[-1, 2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 3, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -3, 0, 0, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 0, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, -1, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, 0, -1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, -1, 0, 0, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, -1, 0, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, -1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, -1, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, -2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 3, 0, -1, 0, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 3, 0, 0, -1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 4, 0, -1, -2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 4, 0, 0, -3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], g[0, 1, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], g[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 0, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, 2, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], g[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 1, 4, 1, 1, 0, 1, 0, 0, 0, 0, -1], g[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, -1, 0, 0, 0, 0], g[3, -1, -1, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 4, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, 0, 0, 4, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 5, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, -1, 0, -1, 4, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -2, 3, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 0, 0, 0, 3, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, -2, 0, 0, 4, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[4, -1, 0, -1, 3, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[5, 0, 0, -2, 2, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 0, 0, 0, 2, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 3, 4, 1, 0, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 0, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, -1, 0, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 0, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 0, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 0, 1, 0, 0, 0, -1, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 0, 1, 0, 0, 0, 0, 0], g[-1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, -5, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -4, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -4, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -4, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -3, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -3, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -2, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -2, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -2, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, -1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, -1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, -1, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 0, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 0, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 0, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 0, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 3, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 4, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 4, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 5, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 5, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 5, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 5, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 5, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 5, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 5, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 5, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 5, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 5, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 6, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 6, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 6, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 6, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 6, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -5, 0, 0, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -5, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, -1, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, 0, -1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -3, 0, 0, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -2, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -5, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -4, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -4, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -4, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, -1, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, 0, -2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -3, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, -1, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -2, 0, -1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -2, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -1, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -1, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -1, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, -1, 0, 0, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, 0, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 3, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, 0, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, -4, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -3, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -3, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -3, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -3, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -2, -1, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -2, 0, -3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, -2, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -2, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -1, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -1, -1, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, -1, 0, -2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, -1, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, -1, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 4, -1, 0, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, 0, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, 0, -1, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, 0, -1, 0, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, 0, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 4, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 4, 0, 0, -1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 4, 0, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 5, -3, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -3, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -2, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -2, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -2, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -2, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 5, -2, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, -2, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, -1, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -1, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, -1, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, -1, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, 0, -4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -1, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 5, -1, 0, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 5, -1, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 5, -1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 5, 0, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, 0, -1, -2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, 0, -1, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, -1, 0, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 5, 0, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 5, 0, 0, -3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 5, 0, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 5, 0, 0, -1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 5, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 6, -2, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, -2, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, -1, -1, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, -1, -1, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, -1, 0, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 6, -1, 0, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 6, -1, 0, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 6, 0, -1, -4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, 0, -1, -2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, -1, 0, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 6, 0, 0, -5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 6, 0, 0, -3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 6, 0, 0, -1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, 0, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 2, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 3, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 4, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 5, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 6, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, 0, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, -1, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, -1, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, -1, 6, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, 0, 2, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, 0, 0, 3, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, 0, 4, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, 0, 0, 5, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 6, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, 0, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, -1, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, 0, -1, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, -1, 5, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, 0, 1, -1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, 0, 0, 2, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, 0, 3, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, 0, 0, 4, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 5, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, 0, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, -1, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, -1, 4, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, 2, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, 0, 0, 3, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 4, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, 0, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, -1, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, 0, -1, 3, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, 0, 1, -1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, 0, 0, 2, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 3, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, 0, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, -1, 2, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, 0, 0, 1, 0, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, 2, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, -1, 0, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, -1, 1, 0, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, 0, 1, -1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 1, -2, 0, 4, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 1, -1, 0, 2, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 1, -1, 0, 4, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 2, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 1, 0, 0, 4, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], g[0, 1, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 6, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 2, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 2, -2, 0, 3, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, -1, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 2, -1, 0, 3, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[0, 2, 0, 0, 2, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 2, 0, 0, 3, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], g[0, 2, 0, 0, 4, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 5, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 3, -2, 0, 2, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, 2, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[0, 3, 0, 0, 2, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], g[0, 3, 0, 0, 3, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 4, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 0, 1, 0, 1, 0, 0, -2], g[0, 4, 0, 0, 2, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 3, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 0, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, 2, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 0, 1, -2, 1, 0, 0, 0], g[-1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -1, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[-1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[0, 1, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 1, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -1, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 2, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[1, -4, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, 0, 0, 6, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -4, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, 0, 5, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, 0, 0, 6, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, -4, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, 0, -1, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, 0, 5, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, -3, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -3, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, -1, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -2, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -2, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, -2, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, 0, 4, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, -2, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, -1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, -1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -2, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[5, -1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 0, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 0, 0, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 0, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[6, 0, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 0, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, -1, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 6, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -3, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -4, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 6, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, -2, -1, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, -1, 0, -1, 5, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 0, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[3, -1, -1, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, -2, 4, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[4, 0, -1, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, -1, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -1, 0, -1, 5, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -1, 6, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, 0, -1, -1, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -1, 4, 3, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -1, 5, 2, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, 0, 0, -1, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, 0, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -1, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 0, 1, 0, 1, 0, -1, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, -1, 1, 0, -1, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 0, 1, 0, 1, -1, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 0, 1, -1, 1, -1, 0, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[2, 0, 0, -2, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 0, 0, -2, 4, 2, 1, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -2, 5, 1, 1, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 0, 1, 0, 1, 0, -2, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 0, 1, 0, 1, -1, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 0, 1, 0, 1, -2, 0, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 0, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -2, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, -1, 1, 6, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -2, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -2, 0, 1, 6, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 1, 6, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, -1, 2, 5, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -2, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -2, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[1, 0, 0, 0, 1, 6, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -2, 0, 0, 0], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[1, 0, 0, 0, 2, 5, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, -1, 0, 0, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, -1, 0, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 0, 0, 0, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 0, 0, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, -1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -2, 1, 5, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, -3, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, -1, -1, 1, 5, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -2, 1, 5, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -2, 2, 4, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[2, 0, 0, 0, 1, 5, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, -1, 0, -1, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, -1, -1, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 0, 0, -1, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 0, 0, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 0, -1, 0, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 0, -1, 0, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -3, 1, 4, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -4, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[3, 0, 0, -2, 1, 4, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, -1, 0, 0, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 0, 0, 0, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 0, 0, -2, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 0, -1, -1, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 0, -2, 0, 0], g[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -4, 1, 3, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 0, 0, -1, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 0, -1, 0, 0], g[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0], g[3, 1, -3, 0, 2, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 3, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 4, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, 0, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -3, 0, 1, 3, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 3, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, 0, 2, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 4, -1, 0, 1, 1, 0, 0, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -1, 2, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, 0, 2, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 3, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -1, 3, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, 0, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -2, -1, 1, 2, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, 0, 1, 2, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, 0, 2, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, 0, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 3, -1, 0, 1, 1, 0, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -2, 2, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, 0, 2, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -1, 2, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, -2, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, 0, 1, 1, -1, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 2, 0, -1, 1, 1, 0, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 1, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 1, -1, 0, 3, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 1, -1, 0, 4, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 1, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 1, 0, 0, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 1, 0, 0, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 2, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 2, -1, 0, 3, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 2, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[2, 2, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 2, 0, 0, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 3, -1, 0, 2, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 3, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[2, 3, 0, 0, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[2, 4, 0, 0, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 1, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 1, 0, -1, 3, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 4, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 2, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 2, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -1, 3, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 3, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, -1], g[3, 3, 0, -1, 2, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[3, 4, 0, -1, 1, 1, 0, 1, 0, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -2, 2, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 1, -1, 0, 2, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -2, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[4, 1, 0, 0, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 2, -1, 0, 1, 2, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 2, 0, -2, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 0, 1, 0, 1, 0, -1, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[4, 2, 0, 0, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 0, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -3, 2, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -1, 2, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0], g[5, 2, 0, -1, 1, 1, -1, 1, 0, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 1, 4, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 1, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 1, -2, -1, 1, 3, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, -1, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, -1, 0, 1, 3, 0, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 1, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 1, 0, 0, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 0, -1, 1, 0, 0, 0], g[5, 1, -1, -2, 1, 2, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, -1, 0, 1, 2, -1, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, 0, -2, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, 0, -1, 1, 2, 0, 1, 1, 0, 0, 1, 0, -1, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[5, 1, 0, 0, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 0, 0, 1, -1, 0, 0], g[6, 1, 0, -3, 1, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0], g[6, 1, 0, -1, 1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0], g[-1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[-1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[-1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[-1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[-1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 1, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 1, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 1, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 1, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 2, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[0, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[0, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 2, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[0, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[0, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[0, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 3, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 3, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 3, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 3, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 4, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[0, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[0, 4, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 4, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 4, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[0, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[0, 5, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 5, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[0, 6, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[0, 6, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, -5, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -5, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -4, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -4, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -3, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -3, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -2, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, 0, -2, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -2, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -2, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -2, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -3, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, -1, -1, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, -1, 6, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, -1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -6, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -6, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -2, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -4, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -4, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -4, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, -2, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -2, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -2, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, -2, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -2, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -1, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, -2, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, 0, -2, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 0, 0, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 0, 0, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 0, 0, 0, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 0, 0, 0, 6, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, -4, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -4, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -4, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -3, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -3, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -3, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -3, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -2, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -2, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -2, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -2, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, 0, -3, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, -1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, -1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, -1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, -3, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -3, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -2, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -2, 5, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 0, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 0, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 0, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 0, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, -3, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -3, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -3, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -2, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, -1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, -1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, -1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, -1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, -1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -4, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -2, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, -4, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 0, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 0, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 0, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 0, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 0, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 0, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 0, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, -2, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, -1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, -1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, -1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, -1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, -1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -5, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 0, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 0, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 0, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 0, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 0, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 0, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 0, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 0, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[5, -1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, -1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -6, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 0, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 0, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 0, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 0, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[6, 0, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 0, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -5, 0, 1, 6, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 3, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 4, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, 0, 5, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 6, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 6, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -5, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -1, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 1, 5, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 2, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, 0, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 3, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -1, 4, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, 0, -1, 5, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, 0, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 5, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -5, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -2, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 1, 4, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -3, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -3, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 1, 4, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -2, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -2, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 1, 4, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 2, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, 0, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, 0, 3, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, 0, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, -1, 0, 4, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, 0, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, 0, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 2, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 3, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -1, 4, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, 0, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 4, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 4, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 4, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, -4, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -3, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -3, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -3, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -1, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -2, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 1, 3, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -2, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 1, 3, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, 0, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, 0, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, 0, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, 0, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, 0, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -3, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -3, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 1, 3, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -1, 2, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -1, 2, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -1, 3, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -1, 3, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, 0, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -3, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 3, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 3, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -2], g[5, 1, -3, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -3, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -2, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -2, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -2, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -4, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -4, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -2, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -2, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -2, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -2, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, 0, 1, 2, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, 0, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, -1, 0, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, -1, 0, 2, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, 0, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 1, -1, 0, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -3, 1, 2, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -3, 2, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -1, 1, 2, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -1, 1, 2, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -1, 2, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -1, 2, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 1, 0, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 2, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -2, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 2, -1, 0, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, -1, 1, 0, -1, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, -1], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 2, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, -1], g[6, 1, -2, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -2, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -4, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -2, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, -1, -2, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, -1, 0, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, -1, 0, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -5, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, 0, -3, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -3, 1, 1, 0, 1, 1, 1, 0, 1, 0, 0, -1], g[6, 1, 0, -1, 1, 1, -2, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -1, 1, 1, -1, 1, 1, 1, 0, 1, 0, 0, -1], g[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, -1, -1, 0], g[6, 1, 0, -1, 1, 1, 0, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -5, 0, 2, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 3, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 4, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 4, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 5, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 6, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -5, 0, 1, 5, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -4, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 3, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 5, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -3, 0, 2, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -2, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 4, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[1, 3, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -3, 0, 1, 3, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 3, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[1, 4, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 2, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[1, 5, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[1, 6, -1, 0, 1, 1, 1, 0, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -4, -1, 2, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 2, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 3, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 3, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 4, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 3, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 4, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 5, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 4, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 5, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, 0, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -4, -1, 1, 4, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, 0, 1, 4, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -3, 0, 2, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 3, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -2, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 4, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[2, 2, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -3, 0, 1, 3, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, -1, 2, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 3, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[2, 3, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -2, -1, 1, 2, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -1, 0, 2, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 4, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -2], g[2, 4, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[2, 4, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[2, 5, -1, 0, 1, 1, 1, 0, 1, 1, -1, 1, -1, 0, 0], g[2, 5, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -3, -2, 2, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 2, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 3, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -2, 3, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 4, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, 0, 2, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 3, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 4, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], g[3, 1, 0, -2, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -1, 3, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 4, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, 0, 2, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 3, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -3, -2, 1, 3, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -1, 1, 3, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, -1, 2, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 3, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, 0, 1, 3, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -1, 0, 2, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 3, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], g[3, 2, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[3, 2, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, 0, 1, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[3, 2, 0, 0, 2, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -2, -1, 1, 2, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, -2, 2, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, 0, 1, 2, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -1, 0, 2, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], g[3, 3, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[3, 3, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, 0, 1, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[3, 4, -1, -2, 1, 1, 1, 0, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, 0, 1, 1, 1, 0, 1, 1, 0, 1, -2, 0, 0], g[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, -1, 1, 0, -1, 0], g[3, 4, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, -1], g[4, 1, -2, -3, 2, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -2, 2, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 3, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -3, 3, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -2, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -1, 2, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 3, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -2, -3, 1, 2, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -2, 1, 2, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -2, 2, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -2, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[4, 2, 0, -1, 1, 2, 1, 0, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, -1, 2, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[4, 3, -1, -2, 1, 1, 1, 0, 1, 1, 0, 1, -1, 0, 0], g[4, 3, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, -1], g[4, 3, 0, -1, 1, 1, 1, 0, 1, 1, 0, 1, -1, -1, 0], g[5, 1, -1, -4, 2, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -3, 2, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, -4, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0], g[5, 2, 0, -3, 1, 1, 1, 0, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -5, 0, 1, 6, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 1, -4, -1, 1, 5, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, -3, 0, 1, 5, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 1, -2, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 1, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 1, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 1, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 1, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 0, -2, 1, 0, 0, 0], g[3, 1, -3, -2, 1, 4, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -2, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -2, -1, 1, 4, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 1, -1, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 1, -1, 0, 1, 4, 1, 1, 1, 0, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 1, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 1, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[3, 1, 0, 0, 1, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, -1, 1, 0, -1, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 0, -1, 1, -1, 0, 0], g[4, 1, -2, -3, 1, 3, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, -1, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, -1, -2, 1, 3, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 1, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 1, 0, -2, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 1, 0, -1, 1, 3, 1, 1, 1, 0, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, -1], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 0, 0, 1, -1, -1, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 0, -1, 1, 0, 0, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 0, 0, 1, -2, 0, 0], g[5, 1, -1, -4, 1, 2, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, 0, -4, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[5, 1, 0, -3, 1, 2, 1, 1, 1, 0, 0, 1, 0, -1, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 0, 0, 1, -1, 0, 0], g[6, 1, 0, -5, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0], g[1, 1, -7, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -6, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -6, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -6, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, -2, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, -2, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -5, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -5, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -5, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -5, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -4, -1, 1, 6, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -4, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -4, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -4, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -4, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, -2, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -2, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -3, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -3, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -3, 0, 1, 6, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -3, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -3, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -3, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -3, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -3, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, -1, 2, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -2, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -2, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -2, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -2, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -2, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, -2, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, -2, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, -2, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 1, -1, 0, 2, 5, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, -1, 0, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, -1, 0, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 1, -1, 0, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 1, -1, 0, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, -1, 3, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, -1, 4, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, 0, -1, 5, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, -1, 6, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 1, 0, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 1, 0, 0, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 1, 0, 0, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, -6, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -5, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -5, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -3, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -2, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[1, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 2, -1, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 2, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 2, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[1, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 2, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 2, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 2, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, -5, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -3, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[1, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 3, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 3, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[1, 3, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[1, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 3, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 3, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 4, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -3, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 4, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[1, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 4, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 4, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 4, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[1, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 4, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[1, 4, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 4, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 5, -3, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 5, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[1, 5, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 5, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 5, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 5, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 5, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[1, 5, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[1, 6, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 6, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[1, 6, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -3, 1, 0, 0, 0], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[1, 6, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 1, -6, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -5, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -5, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, -3, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -3, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -4, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -4, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -4, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -4, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -4, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -4, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, -2, 1, 5, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -3, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -3, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -3, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -3, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -3, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -3, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -3, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -3, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -2, -1, 1, 5, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -2, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -2, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -2, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -2, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -2, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -2, 2, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -2, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, -2, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, -2, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -1, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 1, -1, 0, 1, 5, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, -1, 0, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, -1, 0, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, -1, 0, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 1, -1, 0, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -3, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -3, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, 0, -3, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, -2, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, -1, 2, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, -1, 3, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, -1, 4, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, -1, 5, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 1, 0, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 1, 0, 0, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 1, 0, 0, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, -5, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -5, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -4, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -4, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -4, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -3, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[2, 2, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 2, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[2, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[2, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 2, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 2, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, -4, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -3, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -2, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[2, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 3, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 3, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[2, 3, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[2, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 3, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 3, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[2, 3, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 3, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 4, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -3, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 4, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 4, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -2, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 4, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[2, 4, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 4, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 4, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[2, 4, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[2, 4, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -3], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[2, 4, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[2, 5, -2, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[2, 5, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[2, 5, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[2, 5, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, -1, 0, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -2], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[2, 5, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 1, -5, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -4, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -4, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -4, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -4, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -3, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -3, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -3, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -3, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -3, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -3, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -3, 1, 4, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -2, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -2, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -2, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -2, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -2, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -2, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -2, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -4, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -4, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -4, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, -2, 1, 4, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -2, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -2, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -2, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, -1, 0, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, -1, 0, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, -1, 0, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, -1, 0, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 1, 0, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -3, 2, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -3, 3, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -3, 4, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -2, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, 0, -1, 1, 4, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, -1, 2, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, -1, 3, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, 0, -1, 4, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 1, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, 0, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 1, 0, 0, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 1, 0, 0, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, -4, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -4, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -3, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -3, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -3, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -2, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -2, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -2, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[3, 2, -1, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 2, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[3, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[3, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 2, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 2, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[3, 2, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 2, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 3, -3, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -3, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -2, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -2, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[3, 3, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 3, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 3, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[3, 3, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[3, 3, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -2], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 3, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[3, 3, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 4, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -2, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 4, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[3, 4, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 4, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -2, 1, 0, 0, 0], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[3, 4, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -2, 1, 0, -1, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -2, 0, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, -1], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, -1], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[3, 4, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -2], g[4, 1, -4, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -3, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -3, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -5, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -5, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -2, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -2, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -2, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -2, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -2, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -2, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -4, 1, 3, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -4, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -4, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, -2, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, -2, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, -2, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, -1, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, -1, 0, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, -1, 0, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 1, -1, 0, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 1, 0, -5, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -5, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -3, 1, 3, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -3, 2, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -3, 3, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -2, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 1, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 1, 0, -1, 1, 3, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 1, 0, -1, 2, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, 0, -1, 3, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 1, 0, 0, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 1, 0, 0, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 2, -3, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -3, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -2, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -2, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -2, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, -1, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, -1, 0, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 2, -1, 0, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, 0, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[4, 2, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[4, 2, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[4, 2, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, -1], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 2, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 2, 0, 0, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 3, -2, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -2, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[4, 3, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 3, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 3, -1, 0, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[4, 3, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, -1, 0, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, -1], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[4, 3, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -2], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, -1, -1, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, -1, 1, 0, -2, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -3, 0, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, -1], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[4, 3, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, -1], g[5, 1, -3, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -2, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -2, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -6, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -6, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -4, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -4, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, -1, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, -1, -2, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 1, -1, -2, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -5, 1, 2, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -5, 2, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 1, 0, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -3, 1, 2, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -3, 2, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 1, 0, -2, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[5, 1, 0, -1, 1, 2, 1, 1, 1, 1, 0, 1, 0, -3, 0], g[5, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[5, 1, 0, -1, 2, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[5, 2, -2, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -2, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 2, -1, -2, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, -1, 1, 0, 0, 0], g[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[5, 2, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, -1, 1, 0, -1, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -2, 0, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, -1], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0], g[5, 2, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, -1], g[5, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -2, -1, 0], g[5, 2, 0, -1, 1, 1, 1, 1, 1, 1, 0, 1, -1, -2, 0], g[6, 1, -2, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -6, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, -1, -4, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -7, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, 0], g[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, -1, 0, 0], g[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, -1, 0], g[6, 1, 0, -5, 1, 1, 1, 1, 1, 1, 0, 1, 0, 0, -1], g[6, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, -1, -1, 0], g[6, 1, 0, -3, 1, 1, 1, 1, 1, 1, 0, 1, 0, -2, 0]}
